A Study of the Diverse T Dwarf Population Revealed by WISE

We report the discovery of 87 new T dwarfs uncovered with the Wide-field Infrared Survey Explorer (WISE) and three brown dwarfs with extremely red near-infrared colors that exhibit characteristics of both L and T dwarfs. Two of the new T dwarfs are likely binaries with L7+/-1 primaries and mid-type T secondaries. In addition, our follow-up program has confirmed 10 previously identified T dwarfs and four photometrically-selected L and T dwarf candidates in the literature. This sample, along with the previous WISE discoveries, triples the number of known brown dwarfs with spectral types later than T5. Using the WISE All-Sky Source Catalog we present updated color-color and color-type diagrams for all the WISE-discovered T and Y dwarfs. Near-infrared spectra of the new discoveries are presented, along with spectral classifications. To accommodate later T dwarfs we have modified the integrated flux method of determining spectral indices to instead use the median flux. Furthermore, a newly defined J-narrow index differentiates the early-type Y dwarfs from late-type T dwarfs based on the J-band continuum slope. The K/J indices for this expanded sample show that 32% of late-type T dwarfs have suppressed K-band flux and are blue relative to the spectral standards, while only 11% are redder than the standards. Comparison of the Y/J and K/J index to models suggests diverse atmospheric conditions and supports the possible re-emergence of clouds after the L/T transition. We also discuss peculiar brown dwarfs and candidates that were found not to be substellar, including two Young Stellar Objects and two Active Galactic Nuclei. The coolest WISE-discovered brown dwarfs are the closest of their type and will remain the only sample of their kind for many years to come.

==> (inline-0) <==
\begin{deluxetable}{lcllllll}																																
\tabletypesize{\tiny}																																																			
\tablewidth{6.4in}																																
\tablenum{1}																																
\tablecaption{Updated WISE All-Sky Photometry for Discoveries from \citet{kirkpatrick2011}\label{WISE_all_sky_phot_100}}																																
\tablehead{																																
\colhead{Object Name} &																																
\colhead{NIR Sp.} &																																
\colhead{$W1$} &																																
\colhead{$W2$} &																																
\colhead{$W3$} &																																
\colhead{$W4$} &																																
\colhead{$W1-W2$} &																																
\colhead{$W2-W3$} \\																																
\colhead{} &																																
\colhead{Type} &																																
\colhead{(mag)} &																																
\colhead{(mag)} &																																
\colhead{(mag)} &																																
\colhead{(mag)} &																																
\colhead{(mag)} &																																
\colhead{(mag)}\\																																
\colhead{(1)} &																																
\colhead{(2)} &																																
\colhead{(3)} &																																
\colhead{(4)} &																																
\colhead{(5)} &																																
\colhead{(6)} &																																
\colhead{(7)} &																																
\colhead{(8)}																																
}																																
\startdata																																
WISE J000849.75$-$173922.9	&	  T6            	&		16.41	$\pm$	0.09	&	14.56	$\pm$	0.07	&	$>$	12.15			&	$>$	8.49			&		1.86	$\pm$	0.12	&	$<$	2.40			\\
WISE J003119.76$-$384036.1	&	  L2 pec (blue) 	&		12.40	$\pm$	0.03	&	12.01	$\pm$	0.02	&		11.56	$\pm$	0.17	&	$>$	8.76			&		0.39	$\pm$	0.04	&		0.45	$\pm$	0.17	\\
WISE J004928.48+044059.9	&	  L9            	&		13.45	$\pm$	0.03	&	12.97	$\pm$	0.03	&		12.01	$\pm$	0.29	&		8.39	$\pm$	0.27	&		0.48	$\pm$	0.04	&		0.96	$\pm$	0.29	\\
WISE J010637.07+151852.8	&	  M8 pec        	&		13.08	$\pm$	0.03	&	12.73	$\pm$	0.03	&		12.49	$\pm$	0.37	&	$>$	8.81			&		0.35	$\pm$	0.04	&		0.24	$\pm$	0.38	\\
WISE J012333.23+414203.8	&	  T7            	&		17.04	$\pm$	0.11	&	15.03	$\pm$	0.07	&		12.99	$\pm$	0.45	&	$>$	9.20			&		2.01	$\pm$	0.14	&		2.03	$\pm$	0.46	\\
WISE J013836.58$-$032221.2	&	  T3            	&		14.43	$\pm$	0.03	&	13.40	$\pm$	0.03	&		12.35	$\pm$	0.35	&	$>$	9.30			&		1.03	$\pm$	0.05	&		1.05	$\pm$	0.35	\\
WISE J014807.25$-$720258.7	&	  T9.5          	&	$>$	18.94			&	14.69	$\pm$	0.05	&	$>$	12.86			&	$>$	9.52			&	$>$	4.25			&	$<$	1.83			\\
WISE J015010.89+382724.1	&	  T0            	&		13.65	$\pm$	0.03	&	12.98	$\pm$	0.03	&		11.74	$\pm$	0.19	&	$>$	9.04			&		0.67	$\pm$	0.04	&		1.24	$\pm$	0.20	\\
WISE J020625.27+264023.6  	&	  L9 pec (red)  	&		13.40	$\pm$	0.03	&	12.82	$\pm$	0.03	&		11.33	$\pm$	0.22	&	$>$	8.88			&		0.59	$\pm$	0.04	&		1.49	$\pm$	0.22	\\
WISE J022105.97+384203.2  	&	  T6.5          	&		16.87	$\pm$	0.15	&	14.70	$\pm$	0.08	&	$>$	12.69			&	$>$	9.24			&		2.18	$\pm$	0.17	&	$<$	2.00			\\
WISE J022322.36$-$293257.2	&	  T7/7.5   	&		17.16	$\pm$	0.12	&	14.02	$\pm$	0.04	&		12.64	$\pm$	0.32	&	$>$	9.64			&		3.13	$\pm$	0.13	&		1.39	$\pm$	0.32	\\
WISE J022623.98$-$021142.8	&	  T7            	&		17.60	$\pm$	0.19	&	14.59	$\pm$	0.06	&	$>$	12.86			&	$>$	9.18			&		3.01	$\pm$	0.20	&	$<$	1.74			\\
WISE J025409.51+022358.6  	&	  T8            	&		15.76	$\pm$	0.05	&	12.74	$\pm$	0.03	&		11.49	$\pm$	0.14	&	$>$	9.44			&		3.02	$\pm$	0.06	&		1.25	$\pm$	0.14	\\
WISE J030533.51+395434.6 	&	  T6            	&		17.38	$\pm$	0.24	&	14.69	$\pm$	0.07	&	$>$	12.64			&	$>$	9.12			&		2.69	$\pm$	0.25	&	$<$	2.05			\\
WISE J030724.59+290447.4	&	  T6.5          	&		17.22	$\pm$	0.21	&	14.99	$\pm$	0.11	&	$>$	12.39			&	$>$	8.74			&		2.23	$\pm$	0.24	&	$<$	2.60			\\
WISE J031325.94+780744.3  	&	  T8.5          	&		15.88	$\pm$	0.06	&	13.19	$\pm$	0.03	&		11.32	$\pm$	0.12	&		9.00	$\pm$	0.37	&		2.69	$\pm$	0.07	&		1.87	$\pm$	0.12	\\
WISE J032337.53$-$602554.5	&	  T8.5          	&		18.10	$\pm$	0.32	&	14.50	$\pm$	0.05	&	$>$	12.73			&	$>$	9.18			&		3.61	$\pm$	0.33	&	$<$	1.76			\\
WISE J033349.34$-$585618.1	&	  T3            	&		13.99	$\pm$	0.03	&	13.25	$\pm$	0.03	&		12.30	$\pm$	0.21	&	$>$	9.20			&		0.75	$\pm$	0.04	&		0.95	$\pm$	0.22	\\
WISE J041022.71+150248.4 	&	  Y0            	&	$>$	18.33			&	14.18	$\pm$	0.06	&	$>$	11.86			&	$>$	8.90			&	$>$	4.15			&	$<$	2.32			\\
WISE J041054.48+141131.1	&	  T6            	&		17.02	$\pm$	0.16	&	15.08	$\pm$	0.10	&	$>$	12.10			&	$>$	9.01			&		1.95	$\pm$	0.19	&	$<$	2.98			\\
WISE J044853.28$-$193548.6	&	  T5 pec        	&		16.52	$\pm$	0.09	&	14.30	$\pm$	0.05	&	$>$	12.49			&	$>$	9.17			&		2.22	$\pm$	0.10	&	$<$	1.81			\\
WISE J045853.89+643452.5 	&	  T8.5          	&		16.67	$\pm$	0.11	&	13.03	$\pm$	0.03	&		12.60	$\pm$	0.41	&	$>$	9.28			&		3.64	$\pm$	0.12	&		0.43	$\pm$	0.41	\\
WISE J050003.04$-$122343.2	&	  T8            	&		17.66	$\pm$	0.24	&	13.94	$\pm$	0.04	&		11.56	$\pm$	0.15	&		8.99	$\pm$	0.36	&		3.72	$\pm$	0.25	&		2.38	$\pm$	0.15	\\
WISE J051317.27+060814.7	&	  T6.5          	&		15.82	$\pm$	0.07	&	13.86	$\pm$	0.05	&	$>$	12.40			&	$>$	9.10			&		1.97	$\pm$	0.08	&	$<$	1.46			\\
WISE J052536.35+673952.6  	&	  T6 pec        	&	$>$	17.98			&	15.04	$\pm$	0.09	&	$>$	12.81			&	$>$	9.20			&	$>$	2.94			&	$<$	2.23			\\
WISE J052844.51$-$330823.9	&	  T7 pec        	&		17.73	$\pm$	0.23	&	14.60	$\pm$	0.06	&		12.27	$\pm$	0.24	&	$>$	9.33			&		3.13	$\pm$	0.24	&		2.33	$\pm$	0.25	\\
WISE J053957.00$-$103436.7	&	  T5.5          	&		17.28	$\pm$	0.22	&	14.83	$\pm$	0.08	&	$>$	12.64			&	$>$	8.95			&		2.46	$\pm$	0.23	&	$<$	2.18			\\
WISE J054231.26$-$162829.1	&	  T6.5          	&		16.39	$\pm$	0.09	&	13.98	$\pm$	0.05	&	$>$	12.35			&	$>$	8.78			&		2.41	$\pm$	0.10	&	$<$	1.63			\\
WISE J061135.13$-$041024.0	&	  T0            	&		13.57	$\pm$	0.03	&	12.93	$\pm$	0.03	&	$>$	12.06			&	$>$	9.08			&		0.63	$\pm$	0.04	&	$<$	0.88			\\
WISE J061208.69$-$492024.2	&	  T3.5	&		15.41	$\pm$	0.03	&	14.11	$\pm$	0.03	&		12.81	$\pm$	0.27	&	$>$	9.78			&		1.30	$\pm$	0.05	&		1.30	$\pm$	0.27	\\
WISE J061213.85$-$303612.5	&	  T6          	&		16.35	$\pm$	0.07	&	14.03	$\pm$	0.04	&		12.96	$\pm$	0.45	&	$>$	8.93			&		2.32	$\pm$	0.08	&		1.07	$\pm$	0.45	\\
WISE J061407.49+391235.9	&	  T6            	&		16.47	$\pm$	0.12	&	13.65	$\pm$	0.04	&		12.02	$\pm$	0.28	&	$>$	9.07			&		2.83	$\pm$	0.12	&		1.63	$\pm$	0.28	\\
WISE J062309.94$-$045624.6	&	  T8            	&		17.33	$\pm$	0.20	&	13.82	$\pm$	0.04	&	$>$	12.63			&	$>$	9.07			&		3.52	$\pm$	0.20	&	$<$	1.18			\\
WISE J062542.21+564625.4  	&	  T6            	&		16.33	$\pm$	0.08	&	14.38	$\pm$	0.06	&		12.44	$\pm$	0.35	&	$>$	8.77			&		1.95	$\pm$	0.10	&		1.94	$\pm$	0.36	\\
WISE J062720.07$-$111428.0	&	  T6            	&		15.00	$\pm$	0.04	&	13.26	$\pm$	0.03	&		11.53	$\pm$	0.21	&	$>$	8.96			&		1.74	$\pm$	0.05	&		1.73	$\pm$	0.21	\\
WISE J065609.59+420531.9	&	  T3            	&		14.31	$\pm$	0.03	&	13.22	$\pm$	0.03	&		12.04	$\pm$	0.30	&	$>$	8.72			&		1.09	$\pm$	0.05	&		1.18	$\pm$	0.30	\\
WISE J074457.25+562821.0  	&	  T8            	&		17.08	$\pm$	0.15	&	14.49	$\pm$	0.06	&		12.48	$\pm$	0.36	&	$>$	9.17			&		2.59	$\pm$	0.16	&		2.01	$\pm$	0.36	\\
WISE J075003.78+272545.4  	&	  T8.5          	&	$>$	18.11			&	14.46	$\pm$	0.07	&	$>$	12.69			&	$>$	8.96			&	$>$	3.65			&	$<$	1.78			\\
WISE J075108.80$-$763449.5	&	  T9            	&		17.54	$\pm$	0.13	&	14.52	$\pm$	0.04	&		11.44	$\pm$	0.08	&	$>$	9.21			&		3.01	$\pm$	0.14	&		3.08	$\pm$	0.09	\\
WISE J075946.98$-$490454.0	&	  T8            	&	$>$	17.92			&	13.86	$\pm$	0.04	&	$>$	12.95			&	$>$	9.15			&	$>$	4.05			&	$<$	0.92			\\
WISE J081958.05$-$033528.5	&	  T4            	&		14.38	$\pm$	0.03	&	13.08	$\pm$	0.04	&		11.83	$\pm$	0.28	&	$>$	8.81			&		1.31	$\pm$	0.05	&		1.25	$\pm$	0.28	\\
WISE J082131.64+144319.2  	&	  T5.5          	&		16.49	$\pm$	0.12	&	14.37	$\pm$	0.07	&	$>$	12.58			&	$>$	8.96			&		2.12	$\pm$	0.14	&	$<$	1.78			\\
WISE J083641.10$-$185947.0	&	  T8 pec        	&	$>$	18.41			&	15.18	$\pm$	0.10	&	$>$	12.47			&	$>$	9.18			&	$>$	3.23			&	$<$	2.71			\\
WISE J085716.24+560407.6	&	  T8            	&		17.49	$\pm$	0.21	&	14.11	$\pm$	0.05	&	$>$	12.49			&	$>$	9.29			&		3.37	$\pm$	0.22	&	$<$	1.63			\\
WISE J090649.35+473538.5	&	  T8            	&		17.48	$\pm$	0.23	&	14.65	$\pm$	0.08	&	$>$	12.06			&	$>$	8.96			&		2.83	$\pm$	0.24	&	$<$	2.59			\\
WISE J092906.77+040957.9  	&	  T6.5          	&		16.63	$\pm$	0.12	&	14.23	$\pm$	0.06	&	$>$	11.91			&	$>$	9.07			&		2.40	$\pm$	0.13	&	$<$	2.32			\\
WISE J095259.29+195508.1  	&	  T6            	&		16.87	$\pm$	0.16	&	14.34	$\pm$	0.06	&	$>$	12.18			&	$>$	8.99			&		2.53	$\pm$	0.17	&	$<$	2.16			\\
WISE J101808.04$-$244557.9	&	  T8            	&		17.38	$\pm$	0.21	&	14.17	$\pm$	0.05	&	$>$	12.55			&	$>$	9.17			&		3.21	$\pm$	0.22	&	$<$	1.62			\\
WISE J101905.62+652954.2  	&	  T6            	&		16.42	$\pm$	0.07	&	14.03	$\pm$	0.04	&	$>$	12.40			&	$>$	9.44			&		2.39	$\pm$	0.08	&	$<$	1.63			\\
WISE J104245.23$-$384238.3	&	  T8.5          	&	$>$	18.57			&	14.52	$\pm$	0.06	&	$>$	12.95			&	$>$	9.26			&	$>$	4.06			&	$<$	1.57			\\
WISE J112254.72+255022.2	&	  T6            	&		16.20	$\pm$	0.08	&	13.97	$\pm$	0.05	&	$>$	12.39			&	$>$	8.99			&		2.22	$\pm$	0.10	&	$<$	1.58			\\
WISE J115013.85+630241.5  	&	  T8            	&		16.99	$\pm$	0.11	&	13.40	$\pm$	0.03	&		12.32	$\pm$	0.24	&	$>$	9.23			&		3.59	$\pm$	0.11	&		1.08	$\pm$	0.25	\\
WISE J121756.90+162640.8	&	  T9            	&		16.80	$\pm$	0.13	&	13.09	$\pm$	0.03	&		12.12	$\pm$	0.31	&	$>$	8.90			&		3.71	$\pm$	0.14	&		0.97	$\pm$	0.31	\\
WISE J131106.20+012254.3	&	  T9:           	&		18.27	$\pm$	0.46	&	14.76	$\pm$	0.09	&	$>$	12.32			&	$>$	9.25			&		3.50	$\pm$	0.47	&	$<$	2.45			\\
WISE J131141.92+362924.7	&	  L5 pec (blue) 	&		13.51	$\pm$	0.03	&	13.11	$\pm$	0.03	&		12.74	$\pm$	0.44	&	$>$	8.88			&		0.40	$\pm$	0.04	&		0.38	$\pm$	0.44	\\
WISE J132004.16+603426.3	&	  T6.5          	&		16.94	$\pm$	0.11	&	14.41	$\pm$	0.05	&	$>$	12.42			&	$>$	9.43			&		2.52	$\pm$	0.12	&	$<$	2.00			\\
WISE J132233.64$-$234016.8	&	  T8            	&		16.99	$\pm$	0.14	&	13.93	$\pm$	0.04	&	$>$	12.70			&		8.78	$\pm$	0.35	&		3.06	$\pm$	0.14	&	$<$	1.23			\\
WISE J134806.99+660328.4	&	  L9            	&		14.43	$\pm$	0.03	&	13.76	$\pm$	0.03	&		12.65	$\pm$	0.29	&	$>$	9.62			&		0.68	$\pm$	0.04	&		1.11	$\pm$	0.30	\\
WISE J140518.39+553421.3 	&	  Y0 (pec?)     	&	$>$	18.82			&	14.10	$\pm$	0.04	&		12.43	$\pm$	0.27	&	$>$	9.40			&	$>$	4.72			&		1.67	$\pm$	0.28	\\
WISE J143602.20$-$181421.9	&	  T8 pec        	&		17.21	$\pm$	0.14	&	14.71	$\pm$	0.06	&	$>$	12.28			&	$>$	9.23			&		2.50	$\pm$	0.16	&	$<$	2.43			\\
WISE J145715.03+581510.2  	&	  T7            	&		16.83	$\pm$	0.08	&	14.47	$\pm$	0.04	&		13.34	$\pm$	0.53	&	$>$	9.64			&		2.36	$\pm$	0.09	&		1.13	$\pm$	0.53	\\
WISE J150649.97+702736.1	&	  T6            	&		13.39	$\pm$	0.02	&	11.27	$\pm$	0.02	&		10.15	$\pm$	0.03	&	$>$	9.07			&		2.12	$\pm$	0.03	&		1.12	$\pm$	0.04	\\
WISE J151906.63+700931.4  	&	  T8            	&		17.17	$\pm$	0.09	&	14.14	$\pm$	0.03	&		13.44	$\pm$	0.47	&	$>$	9.86			&		3.03	$\pm$	0.10	&		0.70	$\pm$	0.47	\\
WISE J154151.65$-$225024.9	&	  Y0.5            	&		16.74	$\pm$	0.17	&	14.25	$\pm$	0.06	&	$>$	12.31			&	$>$	8.89			&		2.49	$\pm$	0.18	&	$<$	1.93			\\
WISE J161215.94$-$342028.5	&	  T6.5          	&	$>$	18.19			&	13.96	$\pm$	0.05	&	$>$	12.47			&	$>$	9.12			&	$>$	4.23			&	$<$	1.49			\\
WISE J161441.46+173935.5	&	  T9            	&	$>$	17.90			&	14.25	$\pm$	0.05	&	$>$	12.45			&	$>$	9.21			&	$>$	3.65			&	$<$	1.80			\\
WISE J161705.74+180714.1	&	  T8            	&		17.12	$\pm$	0.15	&	14.16	$\pm$	0.05	&		12.49	$\pm$	0.36	&	$>$	9.38			&		2.96	$\pm$	0.16	&		1.67	$\pm$	0.36	\\
WISE J162208.93$-$095934.4 	&	  T6            	&		16.50	$\pm$	0.14	&	14.17	$\pm$	0.06	&	$>$	12.55			&	$>$	8.53			&		2.33	$\pm$	0.15	&	$<$	1.62			\\
WISE J162725.65+325524.6  	&	  T6            	&		16.25	$\pm$	0.07	&	13.60	$\pm$	0.04	&		12.56	$\pm$	0.35	&	$>$	9.25			&		2.65	$\pm$	0.08	&		1.04	$\pm$	0.35	\\
WISE J164715.57+563208.3  	&	  L9 pec (red)  	&		13.60	$\pm$	0.02	&	13.09	$\pm$	0.02	&		12.06	$\pm$	0.09	&	$>$	9.62			&		0.52	$\pm$	0.03	&		1.03	$\pm$	0.10	\\
WISE J165311.05+444422.8	&	  T8            	&		16.49	$\pm$	0.07	&	13.81	$\pm$	0.04	&		12.26	$\pm$	0.23	&	$>$	9.49			&		2.68	$\pm$	0.08	&		1.55	$\pm$	0.24	\\
WISE J171104.60+350036.8  	&	  T8            	&	$>$	18.15			&	14.72	$\pm$	0.06	&	$>$	12.76			&	$>$	9.45			&	$>$	3.43			&	$<$	1.96			\\
WISE J171717.02+612859.3  	&	  T8            	&		18.42	$\pm$	0.20	&	15.09	$\pm$	0.05	&		13.51	$\pm$	0.38	&	$>$	10.07			&		3.33	$\pm$	0.20	&		1.58	$\pm$	0.39	\\
WISE J172844.93+571642.7  	&	  T6            	&		17.96	$\pm$	0.18	&	15.01	$\pm$	0.05	&	$>$	13.49			&	$>$	9.84			&		2.95	$\pm$	0.19	&	$<$	1.51			\\
WISE J173835.53+273259.0  	&	  Y0            	&	$>$	18.41			&	14.55	$\pm$	0.06	&		11.93	$\pm$	0.19	&	$>$	8.98			&	$>$	3.86			&		2.62	$\pm$	0.20	\\
WISE J174124.25+255319.6  	&	  T9            	&		15.38	$\pm$	0.05	&	12.33	$\pm$	0.03	&		10.83	$\pm$	0.09	&	$>$	8.60			&		3.05	$\pm$	0.06	&		1.50	$\pm$	0.09	\\
WISE J180435.37+311706.4  	&	  T9.5:         	&	$>$	18.64			&	14.70	$\pm$	0.06	&	$>$	12.55			&	$>$	9.42			&	$>$	3.94			&	$<$	2.15			\\
WISE J181210.85+272144.3  	&	  T8.5:         	&		17.80	$\pm$	0.29	&	14.23	$\pm$	0.05	&	$>$	12.26			&	$>$	9.31			&		3.58	$\pm$	0.29	&	$<$	1.97			\\
WISE J182831.08+265037.7	&	  $\ge$Y2         	&	$>$	18.47			&	14.39	$\pm$	0.06	&	$>$	12.53			&	$>$	8.75			&	$>$	4.08			&	$<$	1.87			\\
WISE J183058.56+454257.4  	&	  L9            	&		14.81	$\pm$	0.03	&	14.17	$\pm$	0.04	&	$>$	13.17			&	$>$	9.67			&		0.65	$\pm$	0.05	&	$<$	1.00			\\
WISE J184124.73+700038.0  	&	  T5            	&		16.59	$\pm$	0.05	&	14.39	$\pm$	0.03	&		13.67	$\pm$	0.47	&	$>$	9.54			&		2.20	$\pm$	0.06	&		0.71	$\pm$	0.47	\\
WISE J185215.76+353716.7	&	  T7            	&		16.55	$\pm$	0.10	&	14.24	$\pm$	0.05	&		12.55	$\pm$	0.32	&	$>$	8.87			&		2.31	$\pm$	0.11	&		1.69	$\pm$	0.32	\\
WISE J190624.74+450807.1	&	  T6            	&		16.09	$\pm$	0.06	&	13.82	$\pm$	0.04	&		13.03	$\pm$	0.43	&	$>$	9.66			&		2.27	$\pm$	0.07	&		0.79	$\pm$	0.43	\\
WISE J195246.65+724000.8  	&	  T4            	&		14.22	$\pm$	0.03	&	13.02	$\pm$	0.03	&		12.05	$\pm$	0.14	&	$>$	9.44			&		1.21	$\pm$	0.04	&		0.96	$\pm$	0.14	\\
WISE J195905.65$-$333833.5	&	  T8            	&		16.44	$\pm$	0.10	&	13.88	$\pm$	0.05	&	$>$	12.14			&	$>$	8.76			&		2.56	$\pm$	0.11	&	$<$	1.74			\\
WISE J201824.97$-$742327.5	&	  T7            	&		16.54	$\pm$	0.11	&	13.62	$\pm$	0.04	&	$>$	12.52			&	$>$	9.22			&		2.92	$\pm$	0.11	&	$<$	1.10			\\
WISE J205628.91+145953.2 	&	  Y0            	&	$>$	18.25			&	13.93	$\pm$	0.05	&		12.00	$\pm$	0.27	&	$>$	8.78			&	$>$	4.33			&		1.93	$\pm$	0.27	\\
WISE J213456.73$-$713744.5	&	  T9 pec        	&	$>$	17.74			&	13.99	$\pm$	0.05	&		12.33	$\pm$	0.31	&	$>$	9.02			&	$>$	3.75			&		1.66	$\pm$	0.32	\\
WISE J215751.35+265931.4	&	  T7            	&		17.13	$\pm$	0.15	&	14.48	$\pm$	0.06	&	$>$	11.91			&	$>$	8.58			&		2.65	$\pm$	0.16	&	$<$	2.57			\\
WISE J220922.11$-$273439.6	&	  T7            	&		16.50	$\pm$	0.11	&	13.84	$\pm$	0.05	&	$>$	12.28			&	$>$	9.12			&		2.66	$\pm$	0.12	&	$<$	1.56			\\
WISE J221354.68+091139.4  	&	  T7            	&		16.69	$\pm$	0.11	&	14.60	$\pm$	0.07	&	$>$	12.34			&	$>$	9.04			&		2.10	$\pm$	0.13	&	$<$	2.26			\\
WISE J222623.05+044004.0	&	  T8/8.5          	&		17.29	$\pm$	0.22	&	14.71	$\pm$	0.09	&	$>$	12.24			&	$>$	9.08			&		2.58	$\pm$	0.24	&	$<$	2.47			\\
WISE J223729.52$-$061434.4	&	  T5            	&	$>$	17.49			&	14.73	$\pm$	0.09	&	$>$	12.28			&	$>$	8.85			&	$>$	2.75			&	$<$	2.45			\\
WISE J223937.55+161716.1	&	  T3            	&		14.67	$\pm$	0.04	&	13.44	$\pm$	0.03	&		12.14	$\pm$	0.33	&	$>$	8.92			&		1.23	$\pm$	0.05	&		1.30	$\pm$	0.33	\\
WISE J225540.75$-$311842.0	&	  T8            	&		16.92	$\pm$	0.17	&	14.18	$\pm$	0.06	&	$>$	12.20			&	$>$	9.09			&		2.74	$\pm$	0.18	&	$<$	1.98			\\
WISE J231336.38$-$803700.1	&	  T8            	&		16.30	$\pm$	0.07	&	13.64	$\pm$	0.03	&		12.40	$\pm$	0.25	&	$>$	9.58			&		2.65	$\pm$	0.07	&		1.24	$\pm$	0.25	\\
WISE J231939.14$-$184404.4	&	  T7.5          	&		17.15	$\pm$	0.16	&	13.76	$\pm$	0.05	&	$>$	12.06			&		9.07	$\pm$	0.51	&		3.39	$\pm$	0.17	&	$<$	1.70			\\
WISE J232519.53$-$410535.0	&	  T9 pec        	&		17.60	$\pm$	0.25	&	14.13	$\pm$	0.05	&	$>$	12.49			&	$>$	9.04			&		3.47	$\pm$	0.25	&	$<$	1.64			\\
WISE J232728.74$-$273056.6	&	  L9            	&		14.05	$\pm$	0.03	&	13.18	$\pm$	0.03	&		11.82	$\pm$	0.22	&	$>$	9.24			&		0.87	$\pm$	0.05	&		1.36	$\pm$	0.22	\\
WISE J234026.61$-$074508.1	&	  T7            	&		15.95	$\pm$	0.08	&	13.58	$\pm$	0.04	&	$>$	12.37			&	$>$	9.00			&		2.37	$\pm$	0.09	&	$<$	1.21			\\
WISE J234351.20$-$741846.9	&	  T6            	&		15.74	$\pm$	0.05	&	13.73	$\pm$	0.04	&	$>$	12.43			&	$>$	9.37			&		2.01	$\pm$	0.06	&	$<$	1.30			\\
WISE J234446.23+103415.6  	&	  T9            	&	$>$	18.03			&	15.11	$\pm$	0.12	&		11.76	$\pm$	0.25	&	$>$	8.56			&	$>$	2.92			&		3.35	$\pm$	0.28	\\
WISE J234841.10$-$102844.1	&	  T7            	&		16.89	$\pm$	0.15	&	14.40	$\pm$	0.06	&	$>$	12.56			&	$>$	9.09			&		2.49	$\pm$	0.16	&	$<$	1.84			\\
WISE J235941.07$-$733504.8	&	T6.5	&		15.25	$\pm$	0.04	&	13.32	$\pm$	0.03	&		11.57	$\pm$	0.13	&	$>$	9.38			&		1.93	$\pm$	0.05	&		1.75	$\pm$	0.13	\\
\enddata		
\tablecomments{\citet{scholz2011} independently discovered the T9 dwarf WISE J1741+2553, first announced in \citet{gelino2011}, and also noted WISE J0254+0223 as a proper motion object of presumably late type.}		
\end{deluxetable}																																																																																						

\clearpage

\begin{deluxetable}{lllllll}																														
\tabletypesize{\tiny}																																														
\tablewidth{5.7in}																														
\tablenum{2}																														
\tablecaption{WISE All-Sky Photometry for Brown Dwarf Discoveries from This Paper\label{WISE_all_sky_phot_Ts}}																														
\tablehead{																														
\colhead{Object Name} &																														
\colhead{$W1$} &																														
\colhead{$W2$} &																														
\colhead{$W3$} &																														
\colhead{$W4$} &																														
\colhead{$W1-W2$} &																														
\colhead{$W2-W3$} \\																														
\colhead{} &																														
\colhead{(mag)} &																														
\colhead{(mag)} &																														
\colhead{(mag)} &																														
\colhead{(mag)} &																														
\colhead{(mag)} &																														
\colhead{(mag)}\\																														
\colhead{(1)} &																														
\colhead{(2)} &																														
\colhead{(3)} &																														
\colhead{(4)} &																														
\colhead{(5)} &																														
\colhead{(6)} &																														
\colhead{(7)}																														
}																														
\startdata																														
WISE J000517.48+373720.5   	&		16.88	$\pm$	0.12	&	13.27	$\pm$	0.03	&		11.99	$\pm$	0.24	&	$>$	9.23			&		3.61	$\pm$	0.12	&		1.28	$\pm$	0.24	\\
WISE J003829.05+275852.1   	&		18.04	$\pm$	0.29	&	14.38	$\pm$	0.05	&		12.46	$\pm$	0.31	&	$>$	8.78			&		3.67	$\pm$	0.29	&		1.91	$\pm$	0.32	\\
WISE J003830.54+840517.7	&		17.53	$\pm$	0.17	&	15.34	$\pm$	0.09	&	$>$	13.18			&	$>$	9.53			&		2.19	$\pm$	0.19	&	$<$	2.16			\\
WISE J004024.88+090054.8   	&		16.06	$\pm$	0.08	&	13.92	$\pm$	0.07	&	$>$	12.06			&	$>$	8.65			&		2.13	$\pm$	0.11	&	$<$	1.87			\\
WISE J004542.56+361139.1   	&		15.34	$\pm$	0.04	&	13.73	$\pm$	0.03	&		12.61	$\pm$	0.35	&	$>$	9.28			&		1.61	$\pm$	0.05	&		1.12	$\pm$	0.35	\\
WISE J004945.61+215120.0   	&		15.47	$\pm$	0.04	&	12.97	$\pm$	0.03	&		11.73	$\pm$	0.17	&	$>$	9.21			&		2.50	$\pm$	0.05	&		1.24	$\pm$	0.17	\\
WISE J013525.64+171503.4   	&		17.19	$\pm$	0.15	&	14.74	$\pm$	0.07	&	$>$	12.73			&	$>$	8.86			&		2.45	$\pm$	0.17	&	$<$	2.02			\\
WISE J021010.25+400829.6   	&		16.29	$\pm$	0.09	&	14.74	$\pm$	0.08	&	$>$	12.66			&	$>$	9.17			&		1.55	$\pm$	0.12	&	$<$	2.08			\\
WISE J023318.05+303030.5   	&		16.59	$\pm$	0.12	&	14.46	$\pm$	0.07	&	$>$	12.25			&	$>$	9.06			&		2.13	$\pm$	0.14	&	$<$	2.22			\\
WISE J024512.62$-$345047.8 	&		17.92	$\pm$	0.31	&	14.56	$\pm$	0.06	&		12.19	$\pm$	0.27	&	$>$	9.20			&		3.36	$\pm$	0.32	&		2.38	$\pm$	0.27	\\
WISE J024714.52+372523.5	&	$>$	18.37			&	14.70	$\pm$	0.08	&	$>$	12.58			&	$>$	9.11			&	$>$	3.67			&	$<$	2.11			\\
WISE J025934.00$-$034645.7	&		17.33	$\pm$	0.14	&	15.10	$\pm$	0.08	&	$>$	12.90			&	$>$	9.46			&		2.23	$\pm$	0.16	&	$<$	2.20			\\
WISE J031614.68+382008.0	&		14.72	$\pm$	0.04	&	13.56	$\pm$	0.04	&		12.37	$\pm$	0.39	&	$>$	8.78			&		1.16	$\pm$	0.06	&		1.19	$\pm$	0.40	\\
WISE J031624.35+430709.1   	&	$>$	17.86			&	14.56	$\pm$	0.07	&	$>$	12.82			&	$>$	9.18			&	$>$	3.30			&	$<$	1.74			\\
WISE J032120.91$-$734758.8 	&	$>$	19.19			&	15.60	$\pm$	0.08	&		13.01	$\pm$	0.32	&	$>$	9.19			&	$>$	3.59			&		2.59	$\pm$	0.33	\\
WISE J032517.69$-$385454.1 	&		18.46	$\pm$	0.31	&	14.98	$\pm$	0.06	&		13.22	$\pm$	0.46	&	$>$	9.66			&		3.47	$\pm$	0.31	&		1.76	$\pm$	0.46	\\
WISE J032547.72+083118.2   	&		15.44	$\pm$	0.06	&	13.49	$\pm$	0.04	&	$>$	11.66			&	$>$	8.80			&		1.95	$\pm$	0.07	&	$<$	1.83			\\
WISE J033515.01+431045.1   	&	$>$	18.15			&	14.60	$\pm$	0.08	&	$>$	12.42			&	$>$	8.95			&	$>$	3.55			&	$<$	2.18			\\
WISE J033605.05$-$014350.4 	&	$>$	17.96			&	14.54	$\pm$	0.07	&	$>$	12.56			&	$>$	9.01			&	$>$	3.42			&	$<$	1.98			\\
WISE J033651.90+282628.8   	&		16.01	$\pm$	0.08	&	14.44	$\pm$	0.07	&	$>$	12.47			&	$>$	8.93			&		1.57	$\pm$	0.11	&	$<$	1.97			\\
WISE J041358.14$-$475039.3 	&	$>$	19.39			&	15.69	$\pm$	0.08	&	$>$	13.14			&	$>$	9.53			&	$>$	3.70			&	$<$	2.55			\\
WISE J042417.94+072744.1	&	$>$	18.44			&	15.33	$\pm$	0.13	&	$>$	12.68			&	$>$	9.02			&	$>$	3.11			&	$<$	2.65			\\
WISE J043052.92+463331.6	&	$>$	18.08			&	14.40	$\pm$	0.07	&		11.51	$\pm$	0.18	&	$>$	8.69			&	$>$	3.69			&		2.88	$\pm$	0.19	\\
WISE J051208.66$-$300404.4	&	$>$	18.24			&	15.24	$\pm$	0.10	&		12.53	$\pm$	0.31	&	$>$	9.48			&	$>$	3.00			&		2.71	$\pm$	0.32	\\
WISE J054047.00+483232.4	&	$>$	18.25			&	15.07	$\pm$	0.12	&	$>$	12.09			&	$>$	9.27			&	$>$	3.18			&	$<$	2.98			\\
WISE J054601.19$-$095947.5 	&		15.94	$\pm$	0.07	&	13.96	$\pm$	0.05	&	$>$	12.56			&	$>$	9.05			&		1.97	$\pm$	0.08	&	$<$	1.40			\\
WISE J061437.73+095135.0   	&		16.92	$\pm$	0.19	&	14.29	$\pm$	0.07	&	$>$	12.04			&		8.90	$\pm$	0.39	&		2.62	$\pm$	0.20	&	$<$	2.25			\\
WISE J062905.13+241804.9	&		14.36	$\pm$	0.03	&	13.63	$\pm$	0.04	&		11.83	$\pm$	0.25	&	$>$	8.99			&		0.74	$\pm$	0.06	&		1.80	$\pm$	0.25	\\
WISE J064205.58+410155.5  	&		13.36	$\pm$	0.03	&	12.55	$\pm$	0.03	&		11.70	$\pm$	0.31	&	$>$	8.76			&		0.81	$\pm$	0.04	&		0.85	$\pm$	0.31	\\
WISE J070159.79+632129.2	&		14.20	$\pm$	0.03	&	13.22	$\pm$	0.03	&		12.48	$\pm$	0.42	&	$>$	9.08			&		0.98	$\pm$	0.05	&		0.74	$\pm$	0.42	\\
WISE J072312.44+340313.5	& 	$>$	18.27			&	14.73	$\pm$	0.08	&	$>$	12.21			& 	$>$	8.92			&	$>$	3.54			&	$<$	2.52			\\
WISE J073347.94+754439.2   	&		17.16	$\pm$	0.14	&	14.77	$\pm$	0.07	&		12.20	$\pm$	0.23	&	$>$	9.04			&		2.39	$\pm$	0.15	&		2.57	$\pm$	0.24	\\
WISE J075430.95+790957.8   	&		14.41	$\pm$	0.03	&	13.73	$\pm$	0.03	&		12.30	$\pm$	0.26	&	$>$	9.52			&		0.67	$\pm$	0.05	&		1.43	$\pm$	0.26	\\
WISE J081117.81$-$805141.3 	&		17.29	$\pm$	0.12	&	14.38	$\pm$	0.04	&		11.85	$\pm$	0.15	&		9.09	$\pm$	0.30	&		2.91	$\pm$	0.13	&		2.53	$\pm$	0.15	\\
WISE J081220.04+402106.2   	&		18.24	$\pm$	0.47	&	15.08	$\pm$	0.10	&	$>$	12.76			&	$>$	9.06			&		3.16	$\pm$	0.48	&	$<$	2.32			\\
WISE J092055.40+453856.3\tablenotemark{a}	&		13.06	$\pm$	0.02	&	12.39	$\pm$	0.03	&		11.29	$\pm$	0.17	&	$>$	9.08			&		0.67	$\pm$	0.04	&		1.10	$\pm$	0.17	\\
WISE J095047.32+011733.3\tablenotemark{b}	&		18.05	$\pm$	0.34	&	14.48	$\pm$	0.06	&	$>$	12.85			&	$>$	9.20			&		3.56	$\pm$	0.34	&	$<$	1.63			\\
WISE J102557.72+030755.7	&		17.89	$\pm$	0.38	&	14.10	$\pm$	0.06	&	$>$	12.19			&	$>$	8.81			&		3.79	$\pm$	0.38	&	$<$	1.90			\\
WISE J103907.73$-$160002.9	&		16.65	$\pm$	0.11	&	14.16	$\pm$	0.05	&		12.73	$\pm$	0.52	&	$>$	8.94			&		2.49	$\pm$	0.12	&		1.43	$\pm$	0.52	\\
WISE J105047.90+505606.2	&		18.05	$\pm$	0.34	&	14.94	$\pm$	0.08	&	$>$	12.95			&	$>$	9.02			&		3.11	$\pm$	0.35	&	$<$	1.99			\\
WISE J105130.01$-$213859.7 	&		17.17	$\pm$	0.17	&	14.54	$\pm$	0.06	&	$>$	12.69			&	$>$	9.17			&		2.62	$\pm$	0.18	&	$<$	1.85			\\
WISE J112438.12$-$042149.7 	&		16.56	$\pm$	0.12	&	14.05	$\pm$	0.05	&	$>$	12.49			&	$>$	8.58			&		2.51	$\pm$	0.13	&	$<$	1.56			\\
WISE J114340.22+443123.8	&		18.51	$\pm$	0.39	&	15.27	$\pm$	0.08	&	$>$	13.00			&	$>$	9.70			&		3.25	$\pm$	0.39	&	$<$	2.27			\\
WISE J122152.28$-$313600.8	&		15.86	$\pm$	0.06	&	13.85	$\pm$	0.04	&		12.35	$\pm$	0.35	&	$>$	9.14			&		2.01	$\pm$	0.07	&		1.50	$\pm$	0.35	\\
WISE J122558.86$-$101345.0 	&		16.34	$\pm$	0.09	&	13.99	$\pm$	0.05	&		12.11	$\pm$	0.30	&	$>$	9.10			&		2.36	$\pm$	0.10	&		1.88	$\pm$	0.30	\\
WISE J124629.65$-$313934.2\tablenotemark{c} 	&		13.33	$\pm$	0.02	&	12.38	$\pm$	0.02	&		11.41	$\pm$	0.12	&	$>$	8.83			&		0.94	$\pm$	0.03	&		0.98	$\pm$	0.12	\\
WISE J125015.56+262846.9	&		16.36	$\pm$	0.09	&	14.58	$\pm$	0.07	&	$>$	12.84			&	$>$	9.06			&		1.78	$\pm$	0.11	&	$<$	1.74			\\
WISE J125715.90+400854.2	&		16.74	$\pm$	0.10	&	14.47	$\pm$	0.05	&	$>$	12.40			&	$>$	8.76			&		2.28	$\pm$	0.11	&	$<$	2.06			\\
WISE J130141.62$-$030212.9	&		18.06	$\pm$	0.38	&	14.95	$\pm$	0.09	&	$>$	12.24			&	$>$	8.88			&		3.11	$\pm$	0.39	&	$<$	2.72			\\
WISE J131833.98$-$175826.5 	&		18.10	$\pm$	0.34	&	14.75	$\pm$	0.07	&	$>$	12.43			&	$>$	9.47			&		3.35	$\pm$	0.34	&	$<$	2.32			\\
WISE J133750.46+263648.6	&		16.31	$\pm$	0.08	&	14.62	$\pm$	0.06	&	$>$	12.22			&	$>$	9.03			&		1.69	$\pm$	0.10	&	$<$	2.39			\\
WISE J134802.49$-$134412.0\tablenotemark{d} 	&		16.15	$\pm$	0.07	&	14.18	$\pm$	0.05	&	$>$	12.14			&	$>$	9.14			&		1.97	$\pm$	0.08	&	$<$	2.03			\\
WISE J140035.40$-$385013.5 	&		15.34	$\pm$	0.04	&	13.75	$\pm$	0.03	&	$>$	12.78			&	$>$	9.47			&		1.60	$\pm$	0.05	&	$<$	0.97			\\
WISE J142320.84+011638.0\tablenotemark{e}	&		18.01	$\pm$	0.30	&	14.85	$\pm$	0.07	&	$>$	12.66			&	$>$	9.41			&		3.16	$\pm$	0.30	&	$<$	2.19			\\
WISE J144901.85+114710.9\tablenotemark{f}    	&		17.39	$\pm$	0.16	&	14.84	$\pm$	0.07	&	$>$	12.40			&	$>$	9.44			&		2.55	$\pm$	0.17	&	$<$	2.43			\\
WISE J150502.39$-$285345.5\tablenotemark{g}	&		14.02	$\pm$	0.03	&	13.30	$\pm$	0.04	&		11.76	$\pm$	0.26	&	$>$	8.70			&		0.72	$\pm$	0.05	&		1.53	$\pm$	0.28	\\
WISE J151721.13+052929.3	&	$>$	18.10			&	15.13	$\pm$	0.08	&	$>$	13.13			&	$>$	9.52			&	$>$	2.97			&	$<$	2.01			\\
WISE J152305.10+312537.6   	&		17.91	$\pm$	0.21	&	14.39	$\pm$	0.04	&	$>$	13.32			&	$>$	9.62			&		3.52	$\pm$	0.22	&	$<$	1.08			\\
WISE J154214.00+223005.2	&	$>$	18.88			&	15.02	$\pm$	0.06	&	$>$	12.88			&	$>$	9.51			&	$>$	3.86			&	$<$	2.15			\\
WISE J154352.78$-$043909.5\tablenotemark{h}	&		16.11	$\pm$	0.08	&	14.39	$\pm$	0.06	&	$>$	12.51			&	$>$	8.42			&		1.72	$\pm$	0.10	&	$<$	1.89			\\
WISE J154459.27+584204.5  	&		18.39	$\pm$	0.30	&	15.03	$\pm$	0.06	&	$>$	13.42			&	$>$	9.75			&		3.36	$\pm$	0.31	&	$<$	1.62			\\
WISE J162541.36+152811.1\tablenotemark{g}	&		16.90	$\pm$	0.13	&	14.72	$\pm$	0.07	&	$>$	12.50			& 	$>$	9.15			&		2.18	$\pm$	0.15	&	$<$	2.22			\\
WISE J162918.56+033535.6\tablenotemark{g}	&		13.40	$\pm$	0.03	&	12.50	$\pm$	0.03	&		11.32	$\pm$	0.14	&	$>$	8.64			&		0.90	$\pm$	0.04	&		1.18	$\pm$	0.14	\\
WISE J163236.47+032927.3   	&		15.90	$\pm$	0.07	&	14.34	$\pm$	0.06	&	$>$	12.71			&	$>$	9.11			&		1.56	$\pm$	0.09	&	$<$	1.63			\\
WISE J163645.56$-$074325.1 	&		16.20	$\pm$	0.12	&	14.69	$\pm$	0.09	&	$>$	12.40			&	$>$	8.81			&		1.51	$\pm$	0.14	&	$<$	2.29			\\
WISE J170745.85$-$174452.5	&		16.54	$\pm$	0.15	&	13.68	$\pm$	0.05	&	$>$	11.89			&	$>$	8.87			&		2.85	$\pm$	0.16	&	$<$	1.79			\\
WISE J172134.46+111739.4   	&		15.90	$\pm$	0.06	&	14.28	$\pm$	0.06	&	$>$	12.27			&	$>$	8.86			&		1.62	$\pm$	0.09	&	$<$	2.02			\\
WISE J173035.99+420742.5	&		15.11	$\pm$	0.03	&	14.61	$\pm$	0.05	&	$>$	13.47			&	$>$	9.50			&		0.51	$\pm$	0.06	&	$<$	1.13			\\
WISE J173421.02+502349.9 	&		15.41	$\pm$	0.03	&	14.34	$\pm$	0.04	&	$>$	13.48			&	$>$	9.85			&		1.07	$\pm$	0.05	&	$<$	0.87			\\
WISE J173623.03+605920.2	&	$>$	18.70			&	15.35	$\pm$	0.07	&		13.29	$\pm$	0.41	&	$>$	9.85			&	$>$	3.36			&		2.06	$\pm$	0.42	\\
WISE J173859.27+614242.1	&		14.06	$\pm$	0.03	&	13.34	$\pm$	0.03	&		12.20	$\pm$	0.15	&	$>$	9.86			&		0.72	$\pm$	0.04	&		1.14	$\pm$	0.15	\\
WISE J174113.12+132711.9   	&		17.50	$\pm$	0.29	&	14.73	$\pm$	0.08	&	$>$	12.49			&	$>$	8.67			&		2.77	$\pm$	0.30	&	$<$	2.24			\\
WISE J174303.71+421150.0   	&		15.40	$\pm$	0.04	&	13.92	$\pm$	0.04	&		12.38	$\pm$	0.25	&	$>$	9.50			&		1.48	$\pm$	0.05	&		1.54	$\pm$	0.25	\\
WISE J174556.65+645933.8	&	$>$	19.48			&	16.40	$\pm$	0.09	&	$>$	14.22			&	$>$	10.54			&	$>$	3.08			&	$<$	2.18			\\
WISE J174640.78$-$033818.0	&	$>$	18.02			&	14.79	$\pm$	0.10	&	$>$	12.17			&	$>$	8.80			&	$>$	3.23			&	$<$	2.62			\\
WISE J175510.28+180320.2	&		14.60	$\pm$	0.03	&	13.74	$\pm$	0.04	&		12.36	$\pm$	0.31	&	$>$	9.28			&		0.87	$\pm$	0.05	&		1.38	$\pm$	0.32	\\
WISE J175929.37+544204.7	&	$>$	18.55			&	15.51	$\pm$	0.08	&	$>$	13.61			&	$>$	9.44			&	$>$	3.05			&	$<$	1.90			\\
WISE J180901.07+383805.4\tablenotemark{i}	&	$>$	18.00			&	15.19	$\pm$	0.09	&	$>$	12.56			&	$>$	9.52			&	$>$	2.81			&	$<$	2.64			\\
WISE J180952.53$-$044812.5	&		13.29	$\pm$	0.03	&	12.73	$\pm$	0.03	&		12.38	$\pm$	0.48	&	$>$	8.98			&		0.56	$\pm$	0.04	&		0.35	$\pm$	0.48	\\
WISE J181243.14+200746.4	&	$>$	18.55			&	15.35	$\pm$	0.12	&	$>$	12.89			&	$>$	9.23			&	$>$	3.20			&	$<$	2.46			\\
WISE J181329.40+283533.3	&		15.72	$\pm$	0.06	&	14.07	$\pm$	0.05	&		12.54	$\pm$	0.35	&	$>$	9.38			&		1.65	$\pm$	0.07	&		1.53	$\pm$	0.35	\\
WISE J184041.77+293229.2	&	$>$	18.53			&	15.12	$\pm$	0.09	&		12.71	$\pm$	0.40	&	$>$	9.37			&	$>$	3.41			&		2.41	$\pm$	0.41	\\
WISE J190903.16$-$520433.5	&	$>$	18.20			&	15.34	$\pm$	0.13	&		12.56	$\pm$	0.40	&	$>$	9.25			&	$>$	2.85			&		2.79	$\pm$	0.42	\\
WISE J191359.78+644456.6	&		17.37	$\pm$	0.12	&	15.07	$\pm$	0.05	&	$>$	12.90			&	$>$	9.63			&		2.30	$\pm$	0.13	&	$<$	2.18			\\
WISE J192841.35+235604.9   	&		13.94	$\pm$	0.04	&	12.11	$\pm$	0.03	&		11.03	$\pm$	0.13	&	$>$	8.91			&		1.83	$\pm$	0.04	&		1.09	$\pm$	0.13	\\
WISE J195436.15+691541.3	&		17.35	$\pm$	0.08	&	14.97	$\pm$	0.04	&	$>$	13.84			&	$>$	9.51			&		2.38	$\pm$	0.09	&	$<$	1.14			\\
WISE J195500.42$-$254013.9	&	$>$	18.13			&	15.02	$\pm$	0.11	&	$>$	12.34			&	$>$	8.51			&	$>$	3.12			&	$<$	2.67			\\
WISE J200804.71$-$083428.5 	&		16.25	$\pm$	0.10	&	14.23	$\pm$	0.06	&	$>$	12.64			&	$>$	8.86			&		2.02	$\pm$	0.12	&	$<$	1.59			\\
WISE J201404.13+042408.5  	&	$>$	17.94			&	15.16	$\pm$	0.12	&	$>$	12.30			&	$>$	8.95			&	$>$	2.78			&	$<$	2.87			\\
WISEPC J201546.27+664645.1\tablenotemark{j}   	&		16.70	$\pm$	0.09	&	14.68	$\pm$	0.06	&		13.02	$\pm$	0.45	&	$>$	9.14			&		2.02	$\pm$	0.11	&		1.66	$\pm$	0.46	\\
WISE J201920.76$-$114807.5	&		17.29	$\pm$	0.21	&	14.32	$\pm$	0.06	&	$>$	12.20			&	$>$	9.03			&		2.96	$\pm$	0.22	&	$<$	2.12			\\
WISE J203042.79+074934.7   	&		12.96	$\pm$	0.03	&	12.12	$\pm$	0.03	&		10.96	$\pm$	0.11	&	$>$	8.96			&		0.83	$\pm$	0.04	&		1.16	$\pm$	0.11	\\
WISE J204356.42+622048.9	&		13.90	$\pm$	0.03	&	13.02	$\pm$	0.03	&		12.12	$\pm$	0.22	&	$>$	9.27			&		0.87	$\pm$	0.04	&		0.90	$\pm$	0.22	\\
WISE J212321.92$-$261405.1 	&		16.95	$\pm$	0.13	&	14.52	$\pm$	0.13	&	$>$	11.62			&	$>$	8.24			&		2.42	$\pm$	0.19	&	$<$	2.90			\\
WISE J214706.78$-$102924.0	&	$>$	17.60			&	15.06	$\pm$	0.12	&	$>$	12.47			&	$>$	8.80			&	$>$	2.54			&	$<$	2.59			\\
WISE J223617.59+510551.9   	&		13.84	$\pm$	0.03	&	12.48	$\pm$	0.03	&		11.02	$\pm$	0.08	&	$>$	9.32			&		1.36	$\pm$	0.04	&		1.47	$\pm$	0.09	\\
WISE J223720.39+722833.8   	&		15.67	$\pm$	0.06	&	13.61	$\pm$	0.04	&		12.62	$\pm$	0.38	&	$>$	9.38			&		2.06	$\pm$	0.07	&		0.99	$\pm$	0.38	\\
WISE J230133.32+021635.0	&		16.30	$\pm$	0.08	&	14.34	$\pm$	0.06	&	$>$	12.47			&	$>$	9.13			&		1.96	$\pm$	0.10	&	$<$	1.88			\\
WISE J230356.79+191432.9   	&		16.50	$\pm$	0.10	&	14.67	$\pm$	0.07	&	$>$	12.66			&	$>$	8.74			&		1.83	$\pm$	0.12	&	$<$	2.00			\\
WISE J233543.79+422255.2   	&		18.55	$\pm$	0.51	&	15.31	$\pm$	0.10	&		12.98	$\pm$	0.49	&	$>$	9.36			&		3.24	$\pm$	0.52	&		2.34	$\pm$	0.50	\\
WISE J234228.98+085620.2\tablenotemark{f}    	&		16.07	$\pm$	0.08	&	13.97	$\pm$	0.05	&		12.63	$\pm$	0.53	&		9.08	$\pm$	0.54	&		2.10	$\pm$	0.09	&		1.34	$\pm$	0.53	\\
WISE J235716.49+122741.8   	&		15.84	$\pm$	0.06	&	13.99	$\pm$	0.05	&		12.35	$\pm$	0.40	&	$>$	9.16			&		1.85	$\pm$	0.08	&		1.64	$\pm$	0.40	\\
\enddata																														
\tablenotetext{a}{~L dwarf candidate, \citet{aberasturi2011}}																														
\tablenotetext{b}{ULAS J095047.28+011734.3, \citet{leggett2012} }																														
\tablenotetext{c}{IR source, \citet{andrei2011} }																														
\tablenotetext{d}{~LHS 2803B, \citet{deacon2012} }																														
\tablenotetext{e}{BD +01\degr 2920B, \citet{pinfield2012} }																														
\tablenotetext{f}{T7 candidates, \citet{scholz2010}}																														
\tablenotetext{g}{PSO J226.2599$-$28.8959, PSO J246.4222+15.4698, PSO J247.3273+03.5932, \citet{deacon2011}}																														
\tablenotetext{h}{VHS J154352.78$-$043909.6, \citet{lodieu2012} }																														
\tablenotetext{i}{WISE J180901.07+383805.4, \citet{luhman2012} }																														
\tablenotetext{j}{A nearby object caused source confusion in the pipeline used to generate the All-Sky Catalog, resulting in a non-detection of this object. The magnitudes reported here were taken from the first-pass processing operations co-add Source Working Database.}																														
\end{deluxetable}																																																												
\clearpage

\begin{deluxetable}{lcccccccccc}																																											
\tabletypesize{\tiny}																																											
\rotate																																											
\tablewidth{7.7in}																																											
\tablenum{3}																																											
\tablecaption{Additional Follow-up 2MASS, MKO and IRAC Photometry for Discoveries from \citet{kirkpatrick2011}\label{first100_more_followup_photometry}}			
\tablehead{
\colhead{Object} &																																											
\colhead{Obs.} &																																											
\multicolumn{3}{c}{Two Micron All-Sky Survey filter system} &																																											
\multicolumn{2}{c}{Mauna Kea Observatories filter system} &																																											
\multicolumn{3}{c}{{\it Spitzer}/IRAC observations} \\																																											
\colhead{Name} &																																											
\colhead{Ref.} &																																											
\colhead{$J$} &																																											
\colhead{$H$} &																																											
\colhead{$K_s$} &																																											
\colhead{$J$} &																																											
\colhead{$H$} &																																											
\colhead{$ch1$} &																																											
\colhead{$ch2$} &																																											
\colhead{$ch1-ch2$} \\																																											
\colhead{} &																																											
\colhead{} &																																											
\colhead{(mag)} &																																											
\colhead{(mag)} &																																											
\colhead{(mag)} &																																											
\colhead{(mag)} &																																											
\colhead{(mag)} &																																											
\colhead{(mag)} &																																											
\colhead{(mag)} &																																											
\colhead{(mag)} & \\																																											
\colhead{(1)} &																																											
\colhead{(2)} &																																											
\colhead{(3)} &																																											
\colhead{(4)} &																																											
\colhead{(5)} &																																											
\colhead{(6)} &																																											
\colhead{(7)} &																																											
\colhead{(8)} &																																											
\colhead{(9)} &																																											
\colhead{(10)}																																											
}																																											
\startdata																																											
WISE J0448$-$1935	&	---	&	---				&	---				&	---				&	---				&	---				&		15.37	$\pm$	0.02	&		14.16	$\pm$	0.02	&		1.21	$\pm$	0.03	\\
WISE J0656+4205	&	---	&	---				&	---				&	---				&	---				&	---				&		13.64	$\pm$	0.02	&		13.26	$\pm$	0.02	&		0.38	$\pm$	0.03	\\
WISE J0744+5628	&	---	&	---				&	---				&	---				&	---				&	---				&		16.27	$\pm$	0.03	&		14.55	$\pm$	0.02	&		1.71	$\pm$	0.04	\\
WISE J0759$-$4904 	&	3	&	---				&	---				&	---				&		17.38	$\pm$	0.05	&		17.41	$\pm$	0.04	&	---				&	---				&	---				\\
WISE J0821+1443	&	---	&	---				&	---				&	---				&	---				&	---				&		15.59	$\pm$	0.03	&		14.51	$\pm$	0.02	&		1.08	$\pm$	0.03	\\
WISE J0836$-$1859 	&	1	&		18.99	$\pm$	0.22	&		18.79	$\pm$	0.26	&	$>$	18.48			&	---				&	---				&	---				&	---				&	---				\\
WISE J1018$-$2445	&	1	&		17.82	$\pm$	0.12	&		18.00	$\pm$	0.23	&		17.81	$\pm$	0.31	&	---				&	---				&	---				&	---				&	---				\\
WISE J1042$-$3842	&	4	&	---				&	---				&	---				&		18.98	$\pm$	0.09	&		19.08	$\pm$	0.11	&	---				&	---				&	---				\\
WISE J1436$-$1814 	&	2	&		17.52	$\pm$	0.13	&	$>$	17.62			&	$>$	16.97			&	---				&	---				&	---				&	---				&	---				\\
WISE J1612$-$3420	&	4	&	---				&	---				&	---				&		16.65	$\pm$	0.03	&		16.96	$\pm$	0.03	&	---				&	---				&	---				\\
WISE J1812+2721	&	---	&	---				&	---				&	---				&	---				&	---				&		16.32	$\pm$	0.03	&		14.17	$\pm$	0.02	&		2.15	$\pm$	0.04	\\
WISE J1830+4542	&	---	&	---				&	---				&	---				&	---				&	---				&		14.29	$\pm$	0.02	&		14.13	$\pm$	0.02	&		0.16	$\pm$	0.03	\\
WISE J1906+4508	&	---	&	---				&	---				&	---				&	---				&	---				&		15.03	$\pm$	0.02	&		13.82	$\pm$	0.02	&		1.21	$\pm$	0.03	\\
WISE J1959$-$3338	&	---	&	---				&	---				&	---				&	---				&	---				&		15.36	$\pm$	0.02	&		13.79	$\pm$	0.02	&		1.58	$\pm$	0.03	\\
WISE J2018$-$7423	&	4	&	---				&	---				&	---				&		16.83	$\pm$	0.03	&		17.17	$\pm$	0.04	&		15.28	$\pm$	0.02	&		13.55	$\pm$	0.02	&		1.73	$\pm$	0.03	\\
WISE J2313$-$8037	&	---	&	---				&	---				&	---				&	---				&	---				&		15.29	$\pm$	0.02	&		13.68	$\pm$	0.02	&		1.61	$\pm$	0.03	\\
WISE J2343$-$7418	&	---	&	---				&	---				&	---				&	---				&	---				&		15.04	$\pm$	0.02	&		13.75	$\pm$	0.02	&		1.28	$\pm$	0.03	\\
\enddata																																											
\tablecomments{Ref.\ for JHK instrument or catalog: 																																											
2MASS filter system: 																																											
(1) Bigelow/2MASS,																																											
(2) PAIRITEL;																																											
MKO filter system:																																											
(3) Magellan/PANIC,																																											
(4) CTIO-4m/NEWFIRM}																																											
\end{deluxetable}																																																																																																																																																																		

\clearpage

\begin{deluxetable}{lccccccccccc}																																											
\tabletypesize{\tiny}																																											
\rotate																																											
\tablewidth{7.7in}																																											
\tablenum{4}																																											
\tablecaption{Follow-up 2MASS, MKO and IRAC Photometry for New Brown Dwarf Discoveries\label{Ts_followup_photometry}}																																											
\tablehead{																																											
\colhead{Object} &																																											
\colhead{Obs.} &																																											
\multicolumn{3}{c}{Two Micron All-Sky Survey filter system} &																																											
\multicolumn{2}{c}{Mauna Kea Observatories filter system} &																																											
\multicolumn{3}{c}{{\it Spitzer}/IRAC observations} \\																																											
\colhead{Name} &																																											
\colhead{Ref.} &																																											
\colhead{$J$} &																																											
\colhead{$H$} &																																											
\colhead{$K_s$} &																																											
\colhead{$J$} &																																											
\colhead{$H$} &																																											
\colhead{$ch1$} &																																											
\colhead{$ch2$} &																																											
\colhead{$ch1-ch2$} \\																																											
\colhead{} &																																											
\colhead{} &																																											
\colhead{(mag)} &																																											
\colhead{(mag)} &																																											
\colhead{(mag)} &																																											
\colhead{(mag)} &																																											
\colhead{(mag)} &																																											
\colhead{(mag)} &																																											
\colhead{(mag)} &																																											
\colhead{(mag)} & \\																																											
\colhead{(1)} &																																											
\colhead{(2)} &																																											
\colhead{(3)} &																																											
\colhead{(4)} &																																											
\colhead{(5)} &																																											
\colhead{(6)} &																																											
\colhead{(7)} &																																											
\colhead{(8)} &																																											
\colhead{(9)} &																																											
\colhead{(10)}}																																											
\startdata																																											
WISE J0005+3737   	&	9	&	---				&	---				&	---				&		18.33	$\pm$	0.12	&		18.10	$\pm$	0.08	&		15.43	$\pm$	0.02	&		13.28	$\pm$	0.02	&		2.15	$\pm$	0.03	\\
WISE J0038+2758   	&	5	&	---				&	---				&	---				&		18.61	$\pm$	0.02	&		18.92	$\pm$	0.04	&		16.45	$\pm$	0.04	&		14.41	$\pm$	0.02	&		2.04	$\pm$	0.04	\\
WISE J0038+8405   	&	4	&		17.53	$\pm$	0.06	&		17.06	$\pm$	0.11	&	$>$	16.50			&	---				&	---				&		16.33	$\pm$	0.04	&		14.99	$\pm$	0.02	&		1.34	$\pm$	0.04	\\
WISE J0040+0900 	&	1	&		16.50	$\pm$	0.12	&		16.54	$\pm$	0.27	&	$>$	15.74			&	---				&	---				&		15.07	$\pm$	0.02	&		13.76	$\pm$	0.02	&		1.31	$\pm$	0.03	\\
	&	7\tablenotemark{a} 	&	---				&	---				&	---				&	---				&		16.56		0.02	&	---				&	---				&	---				\\
WISE J0045+3611	&	1	&		16.15	$\pm$	0.08	&		16.04	$\pm$	0.15	&		15.80	$\pm$	0.20	&	---				&	---				&		14.68	$\pm$	0.02	&		13.75	$\pm$	0.02	&		0.94	$\pm$	0.03	\\
WISE J0049+2151   	&	1	&		16.72	$\pm$	0.16	&	$>$	16.51			&	$>$	15.86			&	---				&	---				&		15.01	$\pm$	0.02	&		13.04	$\pm$	0.02	&		1.97	$\pm$	0.03	\\
WISE J0135+1715   	&	---	&	---				&	---				&	---				&	---				&	---				&		16.08	$\pm$	0.03	&		14.57	$\pm$	0.02	&		1.51	$\pm$	0.04	\\
WISE J0210+4008   	&	2	&		16.77	$\pm$	0.19	&		16.06	$\pm$	0.18	&	$>$	15.88			&	---				&	---				&	---				&	---				&	---				\\
WISE J0233+3030   	&	1	&		16.85	$\pm$	0.14	&	$>$	17.18			&	$>$	17.04			&	---				&	---				&		15.63	$\pm$	0.03	&		14.35	$\pm$	0.02	&		1.28	$\pm$	0.03	\\
WISE J0245$-$3450 	&	9	&	---				&	---				&	---				&		17.77	$\pm$	0.09	&	---				&		16.05	$\pm$	0.03	&		14.59	$\pm$	0.02	&		1.46	$\pm$	0.04	\\
WISE J0247+3725   	&	3	&		18.44	$\pm$	0.17	&		18.24	$\pm$	0.19	&		18.37	$\pm$	0.30	&	---				&	---				&		16.70	$\pm$	0.04	&		14.56	$\pm$	0.02	&		2.14	$\pm$	0.05	\\
WISE J0259$-$0346 	&	---	&	---				&	---				&	---				&	---				&	---				&		16.22	$\pm$	0.03	&		14.88	$\pm$	0.02	&		1.34	$\pm$	0.04	\\
WISE J0316+3820   	&	1	&		16.06	$\pm$	0.09	&		15.44	$\pm$	0.11	&		15.27	$\pm$	0.15	&	---				&	---				&		14.10	$\pm$	0.02	&		13.52	$\pm$	0.02	&		0.58	$\pm$	0.03	\\
	&	3	&		16.21	$\pm$	0.08	&		15.50	$\pm$	0.08	&		15.33	$\pm$	0.10	&	---				&	---				&	---				&	---				&	---				\\
WISE J0316+4307   	&	5	&	---				&	---				&	---				&		19.47	$\pm$	0.04	&		19.70	$\pm$	0.09	&		16.64	$\pm$	0.04	&		14.58	$\pm$	0.02	&		2.06	$\pm$	0.05	\\
WISE J0321$-$7347 	&	9	&	---				&	---				&	---				&		19.13	$\pm$	0.11	&		19.06	$\pm$	0.12	&		17.28	$\pm$	0.06	&		15.36	$\pm$	0.02	&		1.92	$\pm$	0.06	\\
WISE J0325$-$3854 	&	9\tablenotemark{*} 	&	---				&	---				&	---				&	$\sim$	19.40			&	$\sim$	19.30			&		17.12	$\pm$	0.05	&		14.99	$\pm$	0.02	&		2.14	$\pm$	0.06	\\
WISE J0325+0831   	&	4	&		16.54	$\pm$	0.07	&		16.15	$\pm$	0.08	&	---				&	---				&	---				&		14.70	$\pm$	0.02	&		13.59	$\pm$	0.02	&		1.11	$\pm$	0.03	\\
WISE J0335+4310   	&	3	&	$>$	19.73			&	$>$	19.18			&	$>$	18.56			&	---				&	---				&		16.60	$\pm$	0.04	&		14.38	$\pm$	0.02	&		2.21	$\pm$	0.04	\\
	&	5	&	---				&	---				&	---				&		20.07	$\pm$	0.30	&		19.60	$\pm$	0.26	&	---				&	---				&	---				\\
WISE J0336$-$0143 	&	4	&	$>$	19.00			&	$>$	18.25			&	---				&	---				&	---				&		17.26	$\pm$	0.06	&		14.62	$\pm$	0.02	&		2.64	$\pm$	0.06	\\
WISE J0336+2826   	&	1	&		16.54	$\pm$	0.12	&		16.53	$\pm$	0.27	&		15.77	$\pm$	0.24	&	---				&	---				&		15.31	$\pm$	0.02	&		14.36	$\pm$	0.02	&		0.95	$\pm$	0.03	\\
	&	7\tablenotemark{b} 	&	---				&	---				&	---				&	---				&		16.28	$\pm$	0.03	&	---				&	---				&	---				\\
WISE J0413$-$4750 	&	9	&	---				&	---				&	---				&		20.29	$\pm$	0.20	&		20.12	$\pm$	0.20	&		17.80	$\pm$	0.09	&		15.49	$\pm$	0.02	&		2.32	$\pm$	0.09	\\
WISE J0424+0727	&	3	&		18.71	$\pm$	0.16	&		18.76	$\pm$	0.22	&		18.87	$\pm$	0.40	&	---				&	---				&		16.75	$\pm$	0.04	&		15.18	$\pm$	0.02	&		1.56	$\pm$	0.05	\\
WISE J0430+4633	&	5	&	---				&	---				&	---				&		19.03	$\pm$	0.05	&		19.25	$\pm$	0.13	&		16.13	$\pm$	0.03	&		14.22	$\pm$	0.02	&		1.91	$\pm$	0.04	\\
WISE J0512$-$3004	&	5	&	---				&	---				&	---				&		19.21	$\pm$	0.09	&		19.66	$\pm$	0.41	&		17.64	$\pm$	0.08	&		15.58	$\pm$	0.02	&		2.06	$\pm$	0.08	\\
WISE J0540+4832	&	5	&	---				&	---				&	---				&		18.49	$\pm$	0.02	&		18.62	$\pm$	0.05	&		16.97	$\pm$	0.05	&		14.77	$\pm$	0.02	&		2.20	$\pm$	0.05	\\
WISE J0546$-$0959 	&	1	&		16.18	$\pm$	0.09	&		16.27	$\pm$	0.22	&	$>$	15.47			&	---				&	---				&		15.01	$\pm$	0.02	&		13.92	$\pm$	0.02	&		1.09	$\pm$	0.03	\\
WISE J0614+0951   	&	3	&		16.90	$\pm$	0.08	&		16.82	$\pm$	0.10	&		16.81	$\pm$	0.14	&	---				&	---				&		15.49	$\pm$	0.03	&		14.10	$\pm$	0.02	&		1.39	$\pm$	0.03	\\
WISE J0629+2418   	&	1	&		16.34	$\pm$	0.13	&		15.47	$\pm$	0.15	&		15.13	$\pm$	0.15	&	---				&	---				&	---				&	---				&	---				\\
	&	4	&		16.39	$\pm$	0.05	&		15.58	$\pm$	0.06	&		15.09	$\pm$	0.07	&	---				&	---				&	---				&	---				&	---				\\
WISE J0642+4101   	&	1	&		16.16	$\pm$	0.10	&		15.09	$\pm$	0.07	&		14.28	$\pm$	0.06	&	---				&	---				&		12.94	$\pm$	0.02	&		12.65	$\pm$	0.02	&		0.29	$\pm$	0.02	\\
WISE J0701+6321   	&	1	&		15.79	$\pm$	0.06	&		15.08	$\pm$	0.07	&		14.88	$\pm$	0.11	&	---				&	---				&		13.65	$\pm$	0.02	&		13.24	$\pm$	0.02	&		0.42	$\pm$	0.03	\\
WISE J0723+3403	&	4	&		18.21	$\pm$	0.14	&	$>$	18.47			& 	$>$	17.06			&	---				&	---				&		16.77	$\pm$	0.04	&		14.68	$\pm$	0.02	&		2.08	$\pm$	0.05	\\
WISE J0733+7544   	&	2	&		17.20	$\pm$	0.21	&	$>$	17.75			&		15.81	$\pm$	0.27	&	---				&	---				&		16.00	$\pm$	0.03	&		14.81	$\pm$	0.02	&		1.19	$\pm$	0.04	\\
WISE J0754+7909  	&	1	&		16.17	$\pm$	0.11	&		15.44	$\pm$	0.14	&		14.93	$\pm$	0.12	&	---				&	---				&		13.81	$\pm$	0.02	&		13.82	$\pm$	0.02	&		-0.01	$\pm$	0.03	\\
	&	4	&		16.24	$\pm$	0.05	&		15.27	$\pm$	0.06	&		15.05	$\pm$	0.08	&	---				&	---				&	---				&	---				&	---				\\
WISE J0811$-$8051 	&	9	&	---				&	---				&	---				&		19.90	$\pm$	0.18	&		19.88	$\pm$	0.21	&		16.82	$\pm$	0.05	&		14.40	$\pm$	0.02	&		2.42	$\pm$	0.05	\\
WISE J0812+4021   	&	3	&		18.39	$\pm$	0.16	&		18.30	$\pm$	0.20	&		19.15	$\pm$	0.51	&	---				&	---				&		16.93	$\pm$	0.05	&		15.30	$\pm$	0.02	&		1.63	$\pm$	0.05	\\
WISE J0920+4538   	&	1	&		15.22	$\pm$	0.05	&		14.16	$\pm$	0.05	&		13.73	$\pm$	0.05	&	---				&	---				&	---				&	---				&	---				\\
	&	4	&		15.16	$\pm$	0.04	&		14.13	$\pm$	0.09	&		13.78	$\pm$	0.06	&	---				&	---				&	---				&	---				&	---				\\
WISE J0950+0117	& 	5	& 	---				& 	---				& 	---				& 		18.09	$\pm$	0.07	& 		18.07	$\pm$	0.08	& 		16.31	$\pm$	0.03	&		14.42	$\pm$	0.02	&		1.88	$\pm$	0.04	\\
	&	7\tablenotemark{c} 	&	---				&	---				&	---				&		18.05	$\pm$	0.04	&		18.24	$\pm$	0.15	&	---				&	---				&	---				\\
WISE J1025+0307	&	5	&	---				&	---				&	---				&		17.93	$\pm$	0.03	&		18.36	$\pm$	0.05	&		16.32	$\pm$	0.03	&		14.19	$\pm$	0.02	&		2.12	$\pm$	0.04	\\
	&	7\tablenotemark{d} 	&	---				&	---				&	---				&		17.84	$\pm$	0.03	&		18.30	$\pm$	0.12	&	---				&	---				&	---				\\
WISE J1039$-$1600 	&	3	&		17.26	$\pm$	0.12	&		17.19	$\pm$	0.20	&	$>$	17.13			&	---				&	---				&		15.79	$\pm$	0.03	&		14.23	$\pm$	0.02	&		1.55	$\pm$	0.03	\\
	&	4	&		17.34	$\pm$	0.08	&	$>$	17.87			&	$>$	17.03			&	---				&	---				&	---				&	---				&	---				\\
WISE J1050+5056	&	5	&	---				&	---				&	---				&		17.94	$\pm$	0.02	&		18.31	$\pm$	0.03	&		16.55	$\pm$	0.04	&		14.90	$\pm$	0.02	&		1.65	$\pm$	0.04	\\
WISE J1051$-$2138 	&	9	&	---				&	---				&	---				&		18.93	$\pm$	0.10	&		19.19	$\pm$	0.39	&		16.43	$\pm$	0.04	&		14.60	$\pm$	0.02	&		1.83	$\pm$	0.04	\\
WISE J1124$-$0421 	&	1	&		16.72	$\pm$	0.13	&	$>$	16.32			&	$>$	16.37			&	---				&	---				&		15.37	$\pm$	0.02	&		14.10	$\pm$	0.02	&		1.27	$\pm$	0.03	\\
WISE J1143+4431	&	5	&	---				&	---				&	---				&		18.76	$\pm$	0.04	&		19.04	$\pm$	0.06	&		17.14	$\pm$	0.06	&		15.16	$\pm$	0.02	&		1.98	$\pm$	0.06	\\
WISE J1221$-$3136	&	1	&		16.38	$\pm$	0.13	&		16.06	$\pm$	0.18	&	$>$	15.63			&	---				&	---				&		15.09	$\pm$	0.02	&		13.89	$\pm$	0.02	&		1.20	$\pm$	0.03	\\
WISE J1225$-$1013 	&	1	&		16.43	$\pm$	0.10	&		16.30	$\pm$	0.22	&	$>$	15.87			&	---				&	---				&		15.31	$\pm$	0.02	&		13.96	$\pm$	0.02	&		1.35	$\pm$	0.03	\\
	&	9	&	---				&	---				&	---				&	---				&		16.46	$\pm$	0.15	&	---				&	---				&	---				\\
WISE J1246$-$3139 	&	1	&		15.02	$\pm$	0.04	&		14.19	$\pm$	0.03	&		13.97	$\pm$	0.06	&	---				&	---				&		12.77	$\pm$	0.02	&		12.45	$\pm$	0.02	&		0.32	$\pm$	0.02	\\
WISE J1250+2628	&	2	&		16.93	$\pm$	0.20	&	$>$	17.10			&		15.72	$\pm$	0.21	&	---				&	---				&	---				&	---				&	---				\\
WISE J1257+4008	&	3	&		17.23	$\pm$	0.09	&		16.96	$\pm$	0.13	&		17.00	$\pm$	0.19	&	---				&	---				&		15.92	$\pm$	0.03	&		14.49	$\pm$	0.02	&		1.43	$\pm$	0.04	\\
WISE J1301$-$0302	&	5	&	---				&	---				&	---				&		18.00	$\pm$	0.02	&		18.39	$\pm$	0.06	&		16.64	$\pm$	0.04	&		14.89	$\pm$	0.02	&		1.74	$\pm$	0.05	\\
WISE J1318$-$1758 	&	3	&		18.43	$\pm$	0.19	&		17.71	$\pm$	0.23	&	$>$	17.67			&	---				&	---				&		16.79	$\pm$	0.05	&		14.73	$\pm$	0.02	&		2.06	$\pm$	0.05	\\
WISE J1337+2636	&	1	&		16.67	$\pm$	0.15	&	$>$	16.12			&	$>$	16.97			&	---				&	---				&	---				&	---				&	---				\\
WISE J1348$-$1344	&	1	&		16.48	$\pm$	0.12	&		16.09	$\pm$	0.17	&	$>$	16.45			&	---				&	---				&		15.30	$\pm$	0.03	&		14.10	$\pm$	0.02	&		1.20	$\pm$	0.03	\\
	&	4	&		16.67	$\pm$	0.10	&		16.67	$\pm$	0.13	&	$>$	17.01			&	---				&	---				&	---				&	---				&	---				\\
WISE J1400$-$3850 	&	1	&		16.04	$\pm$	0.10	&		15.82	$\pm$	0.17	&	$>$	16.07			&	---				&	---				&		14.53	$\pm$	0.02	&		13.85	$\pm$	0.02	&		0.68	$\pm$	0.03	\\
WISE J1423+0116	&	5	&	---				&	---				&	---				&		18.55	$\pm$	0.03	&		18.96	$\pm$	0.07	&		16.73	$\pm$	0.04	&		14.69	$\pm$	0.02	&		2.03	$\pm$	0.05	\\
	&	7\tablenotemark{e} 	&	---				&	---				&	---				&		18.76	$\pm$	0.12	&	---				&	---				&	---				&	---				\\
WISE J1449+1147   	&	4	&	$>$	17.96			&	$>$	17.32			&	$>$	16.64			&	---				&	---				&		16.11	$\pm$	0.03	&		14.92	$\pm$	0.02	&		1.19	$\pm$	0.04	\\
	&	7\tablenotemark{f} 	&	---				&	---				&	---				&		17.36	$\pm$	0.02	&		17.73	$\pm$	0.07	&	---				&	---				&	---				\\
WISE J1505$-$2853	&	1	&		15.83	$\pm$	0.07	&		15.24	$\pm$	0.08	&		15.06	$\pm$	0.13	&	---				&	---				&		13.56	$\pm$	0.02	&		13.29	$\pm$	0.02	&		0.27	$\pm$	0.03	\\
	&	4	&		15.97	$\pm$	0.08	&		15.09	$\pm$	0.10	&		14.69	$\pm$	0.06	&	---				&	---				&	---				&	---				&	---				\\
WISE J1517+0529	&	7\tablenotemark{g}	&	---				&	---				&	---				&		18.54	$\pm$ 	0.05	&		18.85	 $\pm$	0.15	&		16.85	$\pm$	0.05	&		15.10	$\pm$	0.02	&		1.74	$\pm$	0.05	\\
WISE J1523+3125   	&	5	&	---				&	---				&	---				&		18.27	$\pm$	0.07	&		18.69	$\pm$	0.18	&		15.95	$\pm$	0.03	&		14.28	$\pm$	0.02	&		1.68	$\pm$	0.04	\\
WISE J1542+2230	& 	5	&	---				&	---				&	---				&		20.25	$\pm$	0.13	&		21.80	$\pm$ 	0.80	&		17.26	$\pm$	0.06	&		15.06	$\pm$	0.02	&		2.20	$\pm$	0.06	\\
WISE J1543$-$0439 	&	1	&		16.51	$\pm$	0.13	&	$>$	15.98			&	$>$	16.34			&	---				&	---				&		15.43	$\pm$	0.02	&		14.54	$\pm$	0.02	&		0.89	$\pm$	0.03	\\
WISE J1544+5842   	&	3	&		18.52	$\pm$	0.17	&		18.34	$\pm$	0.29	&	$>$	17.98			&	---				&	---				&		16.68	$\pm$	0.04	&		14.95	$\pm$	0.02	&		1.73	$\pm$	0.05	\\
WISE J1625+1528	&	3	&		17.14	$\pm$	0.11	&		16.85	$\pm$	0.14	&		16.98	$\pm$	0.21	&	---				&	---				&		15.77	$\pm$	0.03	&		14.75	$\pm$	0.02	&		1.02	$\pm$	0.04	\\
WISE J1629+0335	&	1	&		15.29	$\pm$	0.04	&		14.49	$\pm$	0.04	&		14.18	$\pm$	0.06	&	---				&	---				&		12.82	$\pm$	0.02	&		12.57	$\pm$	0.02	&		0.25	$\pm$	0.02	\\
	&	4	&		15.22	$\pm$	0.05	&		14.43	$\pm$	0.08	&		14.04	$\pm$	0.03	&	---				&	---				&	---				&	---				&	---				\\
WISE J1632+0329   	&	1	&		16.75	$\pm$	0.12	&		16.43	$\pm$	0.19	&	$>$	16.63			&	---				&	---				&		15.28	$\pm$	0.02	&		14.47	$\pm$	0.02	&		0.81	$\pm$	0.03	\\
WISE J1636$-$0743 	&	---	&	---				&	---				&	---				&	---				&	---				&	---				&	---				&	---				\\
WISE J1707$-$1744 	&	1	&		16.30	$\pm$	0.12	&	$>$	15.45			&	$>$	15.85			&	---				&	---				&		14.98	$\pm$	0.02	&		13.62	$\pm$	0.02	&		1.35	$\pm$	0.03	\\
	&	5	&	---				&	---				&	---				&		16.35	$\pm$	0.02	&		17.11	$\pm$	0.03	&	---				&	---				&	---				\\
	&	8	&	---				&	---				&	---				&		16.33	$\pm$	0.02	&		16.58	$\pm$	0.03	&	---				&	---				&	---				\\
WISE J1721+1117   	&	1	&		16.46	$\pm$	0.15	&	$>$	16.24			&	$>$	16.12			&	---				&	---				&		15.24	$\pm$	0.02	&		14.35	$\pm$	0.02	&		0.89	$\pm$	0.03	\\
WISE J1730+4207  	&	2	&		16.95	$\pm$	0.18	&		16.00	$\pm$	0.19	&	$>$	15.65			&	---				&	---				&		14.73	$\pm$	0.02	&		14.56	$\pm$	0.02	&		0.17	$\pm$	0.03	\\
WISE J1734+5023   	&	1	&		16.34	$\pm$	0.11	&		15.85	$\pm$	0.14	&	$>$	15.37			&	---				&	---				&		15.23	$\pm$	0.02	&		14.38	$\pm$	0.02	&		0.84	$\pm$	0.03	\\
WISE J1736+6059	&	4	&	$>$	18.91			&	$>$	18.14			&	$>$	16.96			&	---				&	---				&		16.97	$\pm$	0.05	&		15.37	$\pm$	0.02	&		1.60	$\pm$	0.05	\\
WISE J1738+6142	&	2	&	---				&		16.32	$\pm$	0.22	&		15.14	$\pm$	0.16	&	---				&	---				&		13.56	$\pm$	0.02	&		13.33	$\pm$	0.02	&		0.23	$\pm$	0.03	\\
	&	4	&		17.82	$\pm$	0.13	&		16.34	$\pm$	0.08	&		15.27	$\pm$	0.10	&	---				&	---				&	---				&	---				&	---				\\
WISE J1741+1327   	&	---	&	---				&	---				&	---				&	---				&	---				&		16.01	$\pm$	0.03	&		14.67	$\pm$	0.02	&		1.35	$\pm$	0.04	\\
WISE J1743+4211   	&	1	&		15.84	$\pm$	0.06	&		15.57	$\pm$	0.14	&		15.43	$\pm$	0.19	&	---				&	---				&		14.72	$\pm$	0.02	&		13.93	$\pm$	0.02	&		0.79	$\pm$	0.03	\\
	&	4	&		15.83	$\pm$	0.06	&		15.73	$\pm$	0.09	&		16.03	$\pm$	0.22	&	---				&	---				&	---				&	---				&	---				\\
WISE J1745+6459	&	---	&	---				&	---				&	---				&	---				&	---				&		17.41	$\pm$	0.07	&		16.14	$\pm$	0.03	&		1.27	$\pm$	0.07	\\
WISE J1746$-$0338 	&	3	&		17.53	$\pm$	0.17	&		17.57	$\pm$	0.34	&	$>$	17.08			&	---				&	---				&		16.03	$\pm$	0.03	&		14.44	$\pm$	0.02	&		1.59	$\pm$	0.04	\\
	&	8	&	---				&	---				&	---				&		17.17	$\pm$	0.03	&		17.45	$\pm$	0.04	&	---				&	---				&	---				\\
WISE J1755+1803   	&	1	&		16.02	$\pm$	0.09	&		15.22	$\pm$	0.09	&		14.68	$\pm$	0.13	&	---				&	---				&		14.09	$\pm$	0.02	&		13.77	$\pm$	0.02	&		0.32	$\pm$	0.03	\\
WISE J1759+5442	&	5	&	---				&	---				&	---				&		17.93	$\pm$	0.01	&		18.26	$\pm$	0.03	&		16.64	$\pm$	0.04	&		15.12	$\pm$	0.02	&		1.52	$\pm$	0.05	\\
WISE J1809+3838  	&	---	&	---				&	---				&	---				&	---				&	---				&		16.49	$\pm$	0.04	&		14.90	$\pm$	0.02	&		1.59	$\pm$	0.04	\\
WISE J1809$-$0448	&	1	&		15.14	$\pm$	0.05	&		14.28	$\pm$	0.05	&		13.96	$\pm$	0.06	&	---				&	---				&	---				&	---				&	---				\\
WISE J1812+2007	&	5	&	---				&	---				&	---				&		18.54	$\pm$	0.02	&		18.95	$\pm$	0.06	&		16.96	$\pm$	0.05	&		15.02	$\pm$	0.02	&		1.93	$\pm$	0.05	\\
	&	8	&	---				&	---				&	---				&		18.75	$\pm$	0.07	&		18.94	$\pm$	0.09	&	---				&	---				&	---				\\
WISE J1813+2835	&	---	&	---				&	---				&	---				&	---				&	---				&		15.82	$\pm$	0.03	&		14.19	$\pm$	0.02	&		1.63	$\pm$	0.03	\\
WISE J1840+2932	&	5	&	---				&	---				&	---				&		17.89	$\pm$	0.01	&		18.12	$\pm$	0.03	&		16.67	$\pm$	0.04	&		15.20	$\pm$	0.02	&		1.47	$\pm$	0.05	\\
WISE J1909$-$5204	&	6	&	---				&	---				&	---				&		17.35	$\pm$	0.09	&		17.26	$\pm$	0.06	&		16.37	$\pm$	0.04	&		15.21	$\pm$	0.02	&		1.17	$\pm$	0.04	\\
WISE J1913+6444   	&	4	&		17.32	$\pm$	0.10	&		16.89	$\pm$	0.14	&	$>$	16.49			&	---				&	---				&		16.29	$\pm$	0.03	&		14.99	$\pm$	0.02	&		1.30	$\pm$	0.04	\\
WISE J1928+2356   	&	2	&		14.34	$\pm$	0.06	&		14.31	$\pm$	0.06	&		14.09	$\pm$	0.06	&	---				&	---				&		13.14	$\pm$	0.02	&		12.06	$\pm$	0.02	&		1.08	$\pm$	0.02	\\
WISE J1954+6915	&	4	&		17.73	$\pm$	0.12	&		17.19	$\pm$	0.16	&		17.06	$\pm$	0.38	&	---				&	---				&		16.04	$\pm$	0.03	&		14.83	$\pm$	0.02	&		1.22	$\pm$	0.04	\\
WISE J1955$-$2540	&	5	&	---				&	---				&	---				&		17.58	$\pm$	0.02	&		18.00	$\pm$	0.05	&		16.61	$\pm$	0.04	&		15.03	$\pm$	0.02	&		1.58	$\pm$	0.05	\\
WISE J2008$-$0834 	&	1	&		16.37	$\pm$	0.12	&		16.69	$\pm$	0.31	&	$>$	15.66			&	---				&	---				&		15.16	$\pm$	0.02	&		14.11	$\pm$	0.02	&		1.06	$\pm$	0.03	\\
WISE J2014+0424   	&	3	&		18.76	$\pm$	0.22	&		18.66	$\pm$	0.30	&		17.84	$\pm$	0.29	&	---				&	---				&		16.35	$\pm$	0.04	&		14.77	$\pm$	0.02	&		1.58	$\pm$	0.04	\\
WISE J2015+6646   	&	4	&		16.91	$\pm$	0.07	&		16.50	$\pm$	0.09	&	$>$	16.43			&	---				&	---				&		16.33	$\pm$	0.03	&		14.62	$\pm$	0.02	&		1.71	$\pm$	0.04	\\
WISE J2019$-$1148 	&	4	&	$>$	14.93			&	$>$	13.95			&	$>$	14.11			&	---				&	---				&		16.03	$\pm$	0.03	&		14.25	$\pm$	0.02	&		1.78	$\pm$	0.04	\\
	&	8	&	---				&	---				&	---				&		18.09	$\pm$	0.06	&		18.23	$\pm$	0.07	&	---				&	---				&	---				\\
	&	9	&	---				&	---				&	---				&		18.54	$\pm$	0.08	&		18.32	$\pm$	0.11	&	---				&	---				&	---				\\
WISE J2030+0749   	&	1	&		14.23	$\pm$	0.03	&		13.44	$\pm$	0.03	&		13.32	$\pm$	0.04	&	---				&	---				&	---				&	---				&	---				\\
WISE J2043+6220	&	1	&		15.60	$\pm$	0.07	&		14.70	$\pm$	0.07	&		14.42	$\pm$	0.07	&	---				&	---				&	---				&	---				&	---				\\
WISE J2123$-$2614 	&	2	&		17.44	$\pm$	0.26	&	$>$	17.30			&	$>$	15.85			&	---				&	---				&		15.94	$\pm$	0.03	&		14.45	$\pm$	0.02	&		1.49	$\pm$	0.04	\\
WISE J2147$-$1029	&	3	&		17.66	$\pm$	0.22	&		17.81	$\pm$	0.36	&	$>$	17.12			&	---				&	---				&		16.55	$\pm$	0.04	&		14.96	$\pm$	0.02	&		1.59	$\pm$	0.04	\\
WISE J2236+5105  	&	---	&	---				&	---				&	---				&	---				&	---				&	---				&	---				&	---				\\
WISE J2237+7228   	&	1	&		15.76	$\pm$	0.07	&		15.94	$\pm$	0.21	&	$>$	15.99			&	---				&	---				&		14.61	$\pm$	0.02	&		13.56	$\pm$	0.02	&		1.05	$\pm$	0.03	\\
WISE J2301+0216   	&	1	&		16.71	$\pm$	0.15	&	$>$	16.09			&	$>$	17.18			&	---				&	---				&		15.60	$\pm$	0.03	&		14.37	$\pm$	0.02	&		1.23	$\pm$	0.03	\\
	&	7\tablenotemark{h} 	&	---				&	---				&	---				&		16.36	$\pm$	0.01	&		16.70	$\pm$	0.03	&	---				&	---				&	---				\\
WISE J2303+1914   	&	1	&		16.86	$\pm$	0.16	&	$>$	16.02			&	$>$	17.10			&	---				&	---				&	---				&	---				&	---				\\
WISE J2335+4222   	&	---	&	---				&	---				&	---				&	---				&	---				&		16.53	$\pm$	0.04	&		15.30	$\pm$	0.02	&		1.23	$\pm$	0.05	\\
WISE J2342+0856   	&	2	&		16.73	$\pm$	0.18	&		16.26	$\pm$	0.23	&	$>$	15.94			&	---				&	---				&		15.29	$\pm$	0.02	&		13.99	$\pm$	0.02	&		1.30	$\pm$	0.03	\\
	&	7\tablenotemark{i} 	&	---				&	---				&	---				&		16.37	$\pm$	0.01	&		16.73	$\pm$	0.03	&	---				&	---				&	---				\\
WISE J2357+1227   	&	1	&		16.52	$\pm$	0.14	&	$>$	15.75			&	$>$	16.12			&	---				&	---				&		15.26	$\pm$	0.02	&		14.10	$\pm$	0.02	&		1.16	$\pm$	0.03	\\
	&	7\tablenotemark{j} 	&	---				&	---				&	---				&		16.10	$\pm$	0.01	&		16.49	$\pm$	0.03	&	---				&	---				&	---				\\
\enddata																																											
\tablenotetext{*}{Approximate magnitudes based on images with only three 2MASS sources available for photometric calibration.}																																											
\tablenotetext{a}{$K$=16.55 $\pm$ 0.05 (mag)}																																											
\tablenotetext{b}{$Z$=19.75 $\pm$ 0.09 (mag), $Y$=17.48 $\pm$ 0.02 (mag), $K$=16.40 $\pm$ 0.04 (mag)}																																											
\tablenotetext{c}{$Y$=18.96 $\pm$ 0.06 (mag)}																																											
\tablenotetext{d}{$Y$=18.92 $\pm$ 0.05 (mag)}																																											
\tablenotetext{e}{$Y$=19.51 $\pm$ 0.14 (mag)}																																											
\tablenotetext{f}{$Y$=18.35 $\pm$ 0.04 (mag), $K$=18.10 $\pm$ 0.15 (mag)}																																											
\tablenotetext{g}{$Y$=19.57 $\pm$ 0.07 (mag)}																																											
\tablenotetext{h}{$Y$=17.62 $\pm$0.02 (mag), $K$=16.87 $\pm$ 0.05 (mag)}																																											
\tablenotetext{i}{$Y$=17.42 $\pm$ 0.02 (mag), $K$=16.98 $\pm$ 0.07 (mag)}																																											
\tablenotetext{j}{$Y$=17.34 $\pm$ 0.02 (mag), $K$=16.52 $\pm$ 0.04 (mag)}																																											
\tablecomments{Ref.\ for $JHK$ instrument or catalog: 																																											
2MASS filter system: 																																											
(1) 2MASS All-Sky Point Source Catalog,																																											
(2) 2MASS Reject Table,																																											
(3) Bigelow/2MASS,																																											
(4) PAIRITEL;																																											
MKO filter system:																																											
(5) Palomar/WIRC,  																																											
(6) Magellan/PANIC,																																											
(7) UKIDSS,																																											
(8) CTIO-4m/NEWFIRM,																																											
Other filter System:																																											
(9) SOAR/OSIRIS}																																											
\end{deluxetable}																																																																																																																																																																																																																

\clearpage

\begin{deluxetable}{lccccc}												
\tabletypesize{\scriptsize}												
\tablewidth{5.6in}												
\tablenum{5}												
\tablecaption{Follow-up Near-IR Spectroscopy and Spectral Classifications for T Dwarf Discoveries \label{spec_log}}												
\tablehead{												
\colhead{Object Name} &												
\colhead{NIR Sp.} &												
\colhead{Spectrograph} &												
\colhead{Int.\ Time} &												
\colhead{Tell.\ Corr.} &												
\colhead{Obs.\ Date} \\												
\colhead{and J2000 Coordinates} &												
\colhead{Type} &												
\colhead{} &												
\colhead{(s)} &												
\colhead{Star} &												
\colhead{(UT)} \\												
\colhead{(1)} &												
\colhead{(2)} &												
\colhead{(3)} &												
\colhead{(4)} &												
\colhead{(5)} &												
\colhead{(6)}}												
\startdata												
WISE J0005+3737   	&	T9	&	 Keck/NIRSPEC-J  	&	2400	&	HD 9711	&	 2011 Oct 07              	\\	
WISE J0038+2758   	&	T9	&	 Keck/NIRSPEC-J  	&	4800	&	HD 7215	&	 2011 Sep 08              	\\	
WISE J0038+8405   	&	T6	&	 Keck/NIRSPEC-J  	&	3600	&	HD 33541	&	 2011 Aug 09              	\\	
WISE J0040+0900   	&	T7	&	 IRTF/SpeX     	&	1200	&	HD 7215	&	 2011 Nov 30 	\\	
WISE J0045+3611   	&	T5	&	 IRTF/SpeX     	&	1200	&	HD 9711	&	 2011 Aug 25 	\\	
WISE J0049+2151   	&	T8.5	&	 IRTF/SpeX     	&	1200	&	HD 9711	&	 2011 Aug 25 	\\	
WISE J0135+1715   	&	T6	&	 IRTF/SpeX     	&	1200	&	HD 19600	&	 2011 Aug 25 	\\	
WISE J0210+4008   	&	T4.5	&	 IRTF/SpeX     	&	1200	&	HD 19600	&	 2011 Nov 30 	\\	
WISE J0233+3030   	&	T6	&	 IRTF/SpeX     	&	1200	&	HD 19600	&	 2011 Aug 25 	\\	
WISE J0245$-$3450 	&	T8	&	 IRTF/SpeX     	&	1200	&	HD 18735	&	 2011 Aug 25 	\\	
WISE J0247+3725    	&	T8	&	 Gemini/GNIRS  	&	6000	&	HD 21038	&	 2012 Jan 05	\\	
WISE J0259$-$0346 	&	T5	&	 Keck/NIRSPEC-J  	&	1200	&	HD 18571	&	 2011 Oct 09              	\\	
WISE J0316+3820   	&	T3	&	 Palomar/TSpec 	&	480	&	HD 20842	&	 2011 Jul 13 	\\	
WISE J0316+4307   	&	T8	&	 Keck/NIRSPEC-J  	&	2400	&	HD 21038	&	 2011 Sep 05           	\\	
	&	T8	&	 Keck/NIRSPEC-H  	&	1800	&	HD 21038	&	 2011 Sep 06           	\\	
	&	T8	&	 Keck/NIRSPEC-J  	&	3600	&	HD 9711	&	 2011 Oct 07              	\\	
WISE J0321$-$7347 	&	T8	&	 Magellan/FIRE 	&	1775	&	HD 80885	&	 2012 Jan 05 	\\	
WISE J0325$-$3854 	&	T9	&	 Keck/NIRSPEC-J  	&	1200	&	HD 24966	&	 2011 Sep 08              	\\	
	&	T9	&	 Keck/NIRSPEC-J  	&	2400	&	HD 24966	&	 2011 Oct 07              	\\	
WISE J0325+0831   	&	T7	&	 IRTF/SpeX     	&	1560	&	HD 22859	&	 2011 Sep 11 	\\	
WISE J0335+4310   	&	T9	&	 Keck/NIRSPEC-J  	&	2400	&	HD 21038	&	 2012 Sep 25	\\	
WISE J0336$-$0143 	&	T8:	&	 Keck/NIRSPEC-J  	&	600	&	HD 18571	&	 2011 Sep 08              	\\	
WISE J0336+2826   	&	T5	&	 IRTF/SpeX     	&	960	&	HD 202990	&	 2011 Sep 11 	\\	
WISE J0413$-$4750 	&	T9	&	 Magellan/FIRE 	&	1775	&	HD 30252	&	 2012 Jan 05  	\\	
WISE J0424+0727	&	T7.5	&	 Keck/NIRSPEC-J  	&	2400	&	HD 31411	&	 2012 Sep 24	\\	
WISE J0430+4633	&	T8	&	 Keck/NIRSPEC-J  	&	4200	&	HD 31069	&	 2012 Sep 24	\\	
WISE J0512$-$3004	&	T8.5	&	 Keck/NIRSPEC-J  	&	2400	&	HD 36965	&	 2012 Sep 25	\\	
WISE J0540+4832	&	T8.5	&	 Keck/NIRSPEC-J  	&	2400	&	HD 45105	&	 2012 Sep 25	\\	
WISE J0546$-$0959 	&	T5	&	 IRTF/SpeX     	&	1200	&	HD 37887	&	 2012 Feb 01 	\\	
WISE J0614+0951   	&	T7	&	 Palomar/TSpec 	&	2700	&	HD 35036	&	 2012 Jan 06 	\\	
WISE J0629+2418   	&	T2 sb	&	 IRTF/SpeX     	&	1200	&	HD 43607	&	 2012 Feb 13 	\\	
WISE J0642+4101  	&	extremely red	&	 Palomar/TSpec 	&	1080	&	HD 45105	&	 2012 Jan 07 	\\	
WISE J0701+6321   	&	T3	&	 Palomar/TSpec 	&	1440	&	HD 33654	&	 2012 Jan 06              	\\	
WISE J0723+3403	&	T9:	&	 Keck/NIRSPEC-J	&	2400	&	HD 57208	&	2012 Apr 09	\\	
WISE J0733+7544  	&	T6	&	 Palomar/TSpec 	&	3000	&	HD 43607	&	 2012 Jan 06 	\\	
WISE J0754+7909   	&	extremely red	&	 Palomar/TSpec 	&	1440	&	HD 33541	&	 2012 Jan 07              	\\	
WISE J0811$-$8051 	&	T9.5:	&	 Magellan/FIRE 	&	1268	&	HD 52364	&	 2012 Jan 05 	\\	
WISE J0812+4021   	&	T8	&	 Gemini/GNIRS  	&	3000	&	HD 45105	&	 2011 Mar 13	\\	
WISE J1025+0307	&	T8.5	&	 Magellan/FIRE 	&	960	&	HD 84920	&	 2012 May 06	\\	
WISE J1039$-$1600 	&	T7.5	&	 IRTF/SpeX     	&	1920	&	HD 88766	&	 2012 Feb 13 	\\	
WISE J1050+5056	&	T8	&	 Keck/NIRSPEC-J  	&	1800	&	HD 99966	&	 2012 Jun 09	\\	
WISE J1051$-$2138 	&	T9:	&	 Palomar/TSpec 	&	1800	&	HD 91398	&	 2012 Jan 06 	\\	
WISE J1124$-$0421 	&	T7	&	 IRTF/SpeX     	&	1680	&	HD 93346	&	 2012 Jan 31 	\\	
WISE J1143+4431	&	T8.5	&	 Keck/NIRSPEC-J  	&	2100	&	HD 99966	&	 2012 Jun 09	\\	
WISE J1221$-$3136	&	T6.5	&	 IRTF/SpeX     	&	1440	&	HD 112305	&	 2012 May 13	\\	
WISE J1225$-$1013 	&	T6	&	 IRTF/SpeX     	&	1200	&	HD 101122	&	 2012 Jan 13 	\\	
WISE J1250+2628	&	T6.5	&	 Keck/NIRSPEC-J  	&	1440	&	HD 122945	&	 2012 Jun 08	\\	
WISE J1257+4008	&	T7	&	 IRTF/SpeX     	&	1200	&	HD 109615	&	 2012 May 13	\\	
WISE J1301$-$0302	&	T8.5	&	 Keck/NIRSPEC-J  	&	1440	&	HD 118054	&	 2012 Jun 09	\\	
WISE J1318$-$1758 	&	T9:	&	 Palomar/TSpec 	&	2400	&	HD 114243	&	 2012 Jan 06 	\\	
WISE J1337+2636	&	T5	&	 Keck/NIRSPEC-J  	&	1440	&	HD 122945	&	 2012 Jun 08	\\	
WISE J1400$-$3850 	&	T4	&	 IRTF/SpeX     	&	1440	&	HD 120486	&	 2012 Feb 13 	\\	
WISE J1517+0529	&	T8	&	 Keck/NIRSPEC-J	&	2400	&	HD 140775	&	2012 Apr 09	\\	
WISE J1523+3125  	&	T6.5 pec	&	 Gemini/GNIRS  	&	2400	&	HD 136831	&	 2011 Jul 04	\\	
WISE J1542+2230	&	T9.5	&	 HST/WFC3	&	2012	&	---	& 	 2012 Mar 04	\\	
WISE J1544+5842   	&	T7.5	&	 Keck/NIRSPEC-J  	&	900	&	HD 143187	&	 2011 Aug 08              	\\	
WISE J1632+0329   	&	T5	&	 IRTF/SpeX     	&	1200	&	HD 145647	&	 2011 Sep 11 	\\	
WISE J1636$-$0743 	&	T4.5	&	 IRTF/SpeX     	&	1200	&	HD 148968	&	 2011 Aug 25 	\\	
WISE J1707$-$1744 	&	T5:	&	 Palomar/TSpec 	&	3600	&	HD 131951	&	 2011 May 12 	\\	
WISE J1721+1117   	&	T6	&	 IRTF/SpeX     	&	960	&	HD 167163	&	 2011 Aug 25 	\\	
WISE J1730+4207   	&	T0 sb	&	 IRTF/SpeX     	&	1200	&	HD 174567	&	 2011 Jul 29 	\\	
WISE J1734+5023   	&	T4	&	 IRTF/SpeX     	&	1200	&	HD 184195	&	 2011 Jul 29 	\\	
WISE J1736+6059	&	T8	&	 Keck/NIRSPEC-J  	&	1800	&	HD 172728	&	 2012 Sep 03	\\	
WISE J1738+6142	&	extremely red	&	 Palomar/TSpec 	&	1440	&	HD 143187	&	 2011 Jul 13              	\\	
	&	extremely red	&	 IRTF/SpeX     	&	1200	&	55 Dra	&	 2012 Jul 23	\\	
WISE J1741+1327   	&	T5	&	 IRTF/SpeX     	&	1200	&	HD 167163	&	 2011 Aug 25 	\\	
WISE J1743+4211  	&	T4.5	&	 Palomar/TSpec 	&	1200	&	HD 158261	&	 2011 May 12              	\\	
WISE J1745+6459	&	T7	&	 Keck/NIRSPEC-J  	&	1800	&	HD 172728	&	 2012 Jun 08	\\	
WISE J1746$-$0338 	&	T6	&	 Palomar/TSpec 	&	3600	&	HD 161868	&	 2011 May 13 	\\	
WISE J1755+1803   	&	T2	&	 Palomar/TSpec 	&	720	&	HD 165029	&	 2011 Jul 13 	\\	
WISE J1759+5442	&	T7	&	 Keck/NIRSPEC-J  	&	1440	&	HD 172728	&	 2012 Jun 08	\\	
WISE J1809$-$0448	&	T0.5	&	 IRTF/SpeX     	&	960	&	HD 167163	&	 2012 Jul 23	\\	
WISE J1812+2007	&	T9	&	 Keck/NIRSPEC-J  	&	1800	&	HD 199217	&	 2012 Sep 03	\\	
WISE J1813+2835	&	T8	&	 Keck/NIRSPEC-J  	&	1800	&	HD 165029	&	 2012 Jun 08	\\	
WISE J1840+2932	&	T6	&	 Keck/NIRSPEC-J  	&	1800	&	HD 165029	&	 2012 Sep 03	\\	
WISE J1909$-$5204	&	T5.5	&	 Magellan/FIRE 	&	720	&	HD 182000	&	 2012 Sep 05	\\	
WISE J1913+6444   	&	T5:	&	 Palomar/TSpec 	&	1800	&	HD 184195	&	 2011 Jul 13 	\\	
WISE J1928+2356   	&	T6	&	 IRTF/SpeX     	&	1200	&	HD 192538	&	 2011 Sep 11              	\\	
WISE J1954+6915	&	T5.5	&	 Keck/NIRSPEC-J  	&	1440	&	HD 172728	&	 2012 Jun 09	\\	
WISE J1955$-$2540	&	T8	&	 Keck/NIRSPEC-J  	&	1440	&	HD 190285	&	 2012 Jun 09	\\	
WISE J2008$-$0834 	&	T5.5	&	 IRTF/SpeX     	&	1200	&	HD 202990	&	 2011 Sep 11 	\\	
WISE J2014+0424   	&	T6.5 pec	&	 Gemini/GNIRS  	&	3600	&	HD 198070	&	 2011 Aug 28	\\	
WISE J2015+6646   	&	T8	&	 Palomar/TSpec 	&	2400	&	HD 214019	&	 2011 Jul 14 	\\	
WISE J2019$-$1148 	&	T8:	&	 Palomar/TSpec 	&	2400	&	HD 202990	&	 2011 Jul 14 	\\	
WISE J2030+0749  	&	T1.5	&	 IRTF/SpeX     	&	1200	&	HD 198070	&	 2011 Sep 11 	\\	
WISE J2043+6220	&	T1.5	&	 IRTF/SpeX     	&	720	&	HD 192538	&	 2012 May 28	\\	
WISE J2123$-$2614 	&	T5.5	&	 IRTF/SpeX     	&	1200	&	HD 202941	&	 2011 Aug 25 	\\	
WISE J2147$-$1029	&	T7.5	&	 Keck/NIRSPEC-J  	&	1400	&	HD 203769	&	 2012 Jun 09	\\	
WISE J2236+5105   	&	T5.5	&	 Palomar/TSpec 	&	1440	&	HD 223386	&	 2012 Jan 06 	\\	
WISE J2237+7228   	&	T6	&	 Keck/NIRSPEC-J  	&	1200	&	HD 207636	&	 2011 Sep 08              	\\	
WISE J2301+0216   	&	T6.5	&	 IRTF/SpeX     	&	1440	&	HD 215143	&	 2011 Sep 11 	\\	
WISE J2303+1914   	&	T4:	&	 Palomar/TSpec 	&	1440	&	HD 209932	&	 2012 Jan 07 	\\	
WISE J2335+4222   	&	T7	&	 Keck/NIRSPEC-J  	&	2400	&	HD 222749	&	 2011 Sep 05           	\\	
	&	T7	&	 Keck/NIRSPEC-H  	&	1200	&	HD 222749	&	 2011 Sep 06           	\\	
WISE J2357+1227   	&	T6	&	 IRTF/SpeX     	&	1200	&	HD 210501	&	 2011 Aug 25 	\\	
\enddata												
\tablecomments{Classification notes: `pec' - peculiar, `sb' - spectral binary, `:' - low SNR, `extremely red' - discussed in \S 4.2.}												
\end{deluxetable}																																																						

\clearpage

\begin{deluxetable}{lccccccl}															
\tabletypesize{\scriptsize}															
\rotate															
\tablewidth{8in}															
\tablenum{6}															
\tablecaption{New Near-IR Spectroscopy and Spectral Classifications for Other Brown Dwarfs from the Literature\label{repeat_spec}}															
\tablehead{															
\colhead{Object Name} &															
\colhead{NIR Sp.} &															
\colhead{Spectrograph} &															
\colhead{Int.\ Time} &															
\colhead{Tell.\ Corr.} &															
\colhead{Obs.\ Date} &															
\colhead{Published} &															
\colhead{Discovery}\\															
\colhead{} &															
\colhead{Type} &															
\colhead{} &															
\colhead{(s)} &															
\colhead{Star} &															
\colhead{(UT)} &															
\colhead{NIR Sp. Type} &															
\colhead{Paper}\\															
\colhead{(1)} &															
\colhead{(2)} &															
\colhead{(3)} &															
\colhead{(4)} &															
\colhead{(5)} &															
\colhead{(6)} &															
\colhead{(7)} &															
\colhead{(8)}}															
\startdata															
WISE J0920+4538   	&	L9 sb?	&	 Palomar/TSpec 	&	1440	&	HD 89239	&	 2012 Jan 07	&	L4/5 Candidate	&	\citet{aberasturi2011}	\\
ULAS J095047.28+011734.3	&	T8	&	 Magellan/FIRE 	&	1080	&	HD 75159	&	 2012 May 05	&	T8	&	\citet{leggett2012}	\\
WISE J1246$-$3139 	&	T1	&	 Palomar/TSpec 	&	1440	&	HD 109134	&	 2012 Jan 07	&	IR Source	&	\citet{andrei2011}	\\
LHS 2803B	&	T5.5	&	 IRTF/SpeX     	&	1440	&	HD 134013	&	 2012 May 13	&	T5.5	&	\citet{deacon2012}	\\
BD +01\degr 2920B	&	T8	&	 Magellan/FIRE 	&	1440	&	HD 113147	&	 2012 May 05	&	T8p	&	\citet{pinfield2012}	\\
WISE J1449+1147   	&	T5 pec	&	 Palomar/TSpec 	&	3600	&	HD 131951	&	 2011 May 12 	&	T7 Candidate	&	\citet{scholz2010}	\\
	&	T5 pec	&	 Gemini/GNIRS  	&	2400	&	HD 147295	&	 2011 Jul 04	&	---	&	---	\\
PSO J226.2599$-$28.8959	&	T2:	&	 Palomar/TSpec 	&	2400	&	HD 133652	&	 2011 May 13              	&	T1.5	&	\citet{deacon2011}	\\
VHS J154352.78$-$043909.6	&	T5:	&	 IRTF/SpeX     	&	720	&	HD 148968	&	 2011 Aug 25 	&	T4.5	&	\citet{lodieu2012}	\\
PSO J246.4222+15.4698	&	T4.5:	&	 Palomar/TSpec 	&	2400	&	HD 145122	&	 2011 May 13              	&	T4.5	&	\citet{deacon2011}	\\
PSO J247.3273+03.5932	&	T2	&	 Palomar/TSpec 	&	2400	&	HD 140775	&	 2011 May 13              	&	T2	&	\citet{deacon2011}	\\
WISE J1717+6129   	&	T8	&	 Gemini/GNIRS  	&	2400	&	HD 199217	&	 2011 Jun 14	&	T8:	&	\citet{kirkpatrick2011}	\\
WISE J1809+3838   	&	T7.5	&	 IRTF/SpeX     	&	1800	&	HD 174567	&	 2011 Jul 28 	&	T7	&	\citet{luhman2012}  \\
WISE J2342+0856   	&	T6.5	&	 IRTF/SpeX     	&	1920	&	HD 210501	&	 2011 Sep 11 	&	T7 Candidate	&	\citet{scholz2010}	\\
WISE J2344+1034   	&	T9	&	 Gemini/GNIRS  	&	6600	&	HD 222749	&	 2011 Jun 15	&	T9:	&	\citet{kirkpatrick2011}	\\
\enddata															
\tablecomments{Classification notes: `pec' - peculiar, `sb' - spectral binary, `:' - low SNR.}															
\end{deluxetable}																																																				

\clearpage

\begin{deluxetable}{lccccccccc}																																	
\tabletypesize{\tiny}																																	
\rotate																																	
\tablewidth{8.2in}																																	
\tablenum{7}																																	
\tablecaption{Modified Spectral Indices Based on Median Fluxes \label{indices}}																																	
\tablehead{																																	
\colhead{Object Name} &																																	
\colhead{Instrument} &																																	
\colhead{NIR Sp.} &																																	
\colhead{H$_2$O$-$J} & 																																	
\colhead{CH$_4$$-$J} &																																	
\colhead{H$_2$O$-$H} &																																	
\colhead{CH$_4$$-$H} &																																	
\colhead{W$_J$} &																																	
\colhead{NH$_3$$-$H} &																																	
\colhead{J-narrow}\\																																	
\colhead{J2000 Coordinates} &																																	
\colhead{} & 																																	
\colhead{Type} &																																	
\colhead{} & 																																	
\colhead{} &																																	
\colhead{} &																																	
\colhead{} &																																	
\colhead{} &																																	
\colhead{} &																																	
\colhead{} \\																																	
\colhead{(1)} &																																	
\colhead{(2)} &																																	
\colhead{(3)} &																																	
\colhead{(4)} &																																	
\colhead{(5)} &																																	
\colhead{(6)} &																																	
\colhead{(7)} &																																	
\colhead{(8)} &																																	
\colhead{(9)} &																																	
\colhead{(10)}}																																	
\startdata																																	
\\                                                                                                                                                   																																	
\multicolumn{10}{c}{T and Y Dwarf Standards} \\  																																	
\\  																																	
SDSS J1207+0244	&	IRTF/SpeX\tablenotemark{a}	&	T0	&	0.622	$\pm$	0.005	&	0.847	$\pm$	0.007	&	0.622	$\pm$	0.008	&	0.958	$\pm$	0.006	&	0.810	$\pm$	0.016	&	0.864	$\pm$	0.008	&	0.962	$\pm$	0.008	\\
SDSS J0151+1244	&	IRTF/SpeX\tablenotemark{a}	&	T1	&	0.654	$\pm$	0.008	&	0.714	$\pm$	0.015	&	0.628	$\pm$	0.013	&	0.954	$\pm$	0.010	&	0.856	$\pm$	0.020	&	0.864	$\pm$	0.014	&	0.955	$\pm$	0.012	\\
SDSSp J1254$-$0122	&	IRTF/SpeX\tablenotemark{a}	&	T2	&	0.477	$\pm$	0.008	&	0.756	$\pm$	0.012	&	0.476	$\pm$	0.012	&	0.909	$\pm$	0.010	&	0.752	$\pm$	0.024	&	0.778	$\pm$	0.016	&	0.930	$\pm$	0.011	\\
2MASS J1209$-$1004	&	IRTF/SpeX\tablenotemark{a}	&	T3	&	0.415	$\pm$	0.008	&	0.661	$\pm$	0.014	&	0.436	$\pm$	0.012	&	0.715	$\pm$	0.011	&	0.688	$\pm$	0.024	&	0.789	$\pm$	0.017	&	0.897	$\pm$	0.015	\\
2MASSI J2254+3123	&	IRTF/SpeX\tablenotemark{a}	&	T4	&	0.372	$\pm$	0.005	&	0.628	$\pm$	0.007	&	0.377	$\pm$	0.007	&	0.587	$\pm$	0.008	&	0.634	$\pm$	0.008	&	0.766	$\pm$	0.008	&	0.879	$\pm$	0.006	\\
2MASS J1503+2525	&	IRTF/SpeX\tablenotemark{a}	&	T5	&	0.242	$\pm$	0.003	&	0.443	$\pm$	0.011	&	0.325	$\pm$	0.010	&	0.412	$\pm$	0.007	&	0.560	$\pm$	0.012	&	0.773	$\pm$	0.010	&	0.885	$\pm$	0.005	\\
SDSSp J1624+0029	&	IRTF/SpeX\tablenotemark{a}	&	T6	&	0.155	$\pm$	0.002	&	0.384	$\pm$	0.010	&	0.278	$\pm$	0.012	&	0.309	$\pm$	0.007	&	0.478	$\pm$	0.016	&	0.740	$\pm$	0.014	&	0.884	$\pm$	0.009	\\
2MASSI J0727+1710	&	IRTF/SpeX\tablenotemark{a}	&	T7	&	0.088	$\pm$	0.004	&	0.304	$\pm$	0.006	&	0.212	$\pm$	0.014	&	0.191	$\pm$	0.008	&	0.426	$\pm$	0.012	&	0.670	$\pm$	0.019	&	0.929	$\pm$	0.013	\\
2MASSI J0415$-$0935	&	IRTF/SpeX\tablenotemark{a}	&	T8	&	0.042	$\pm$	0.002	&	0.208	$\pm$	0.004	&	0.172	$\pm$	0.007	&	0.109	$\pm$	0.004	&	0.296	$\pm$	0.012	&	0.626	$\pm$	0.009	&	0.904	$\pm$	0.006	\\
UGPS J0722$-$0540	&	IRTF/SpeX	&	T9	&	0.041	$\pm$	0.027	&	0.156	$\pm$	0.026	&	0.104	$\pm$	0.040	&	0.086	$\pm$	0.036	&	0.204	$\pm$	0.052	&	0.556	$\pm$	0.056	&	0.862	$\pm$	0.040	\\
WISEPA J1738+2732	&	HST/WFC3	&	Y0	&	0.039	$\pm$	0.009	&	0.052	$\pm$	0.010	&	0.050	$\pm$	0.011	&		---		&	0.122	$\pm$	0.028	&	0.320	$\pm$	0.025	&	0.839	$\pm$	0.027	\\
																																	
\\                                                                                                                                                   																																	
\multicolumn{10}{c}{T Dwarf Discoveries from \citet{kirkpatrick2011}} \\  																																	
\\         																																	
WISE J0008$-$1739 	&	 Keck/NIRSPEC-J	&	  T6            	&	0.142	$\pm$	0.033	&	0.402	$\pm$	0.042	&		---		&		---		&	0.466	$\pm$	0.028	&		---		&	0.877	$\pm$	0.057	\\
WISE J0123+4142   	&	 Keck/NIRSPEC-J	&	  T7            	&	0.038	$\pm$	0.066	&	0.282	$\pm$	0.066	&		---		&		---		&	0.418	$\pm$	0.050	&		---		&	0.849	$\pm$	0.100	\\
WISE J0138$-$0322 	&	 IRTF/SpeX     	&	  T3            	&	0.410	$\pm$	0.008	&	0.570	$\pm$	0.009	&	0.539	$\pm$	0.014	&	0.756	$\pm$	0.010	&	0.674	$\pm$	0.012	&	0.858	$\pm$	0.014	&	0.925	$\pm$	0.012	\\
WISE J0148$-$7202 	&	 Magellan/FIRE 	&	  T9.5          	&	-0.016	$\pm$	0.013	&	0.076	$\pm$	0.013	&	0.073	$\pm$	0.015	&	0.023	$\pm$	0.015	&	0.124	$\pm$	0.014	&	0.424	$\pm$	0.024	&	0.829	$\pm$	0.026	\\
WISE J0150+3827   	&	 IRTF/SpeX     	&	  T0            	&	0.665	$\pm$	0.008	&	0.845	$\pm$	0.010	&	0.675	$\pm$	0.011	&	0.975	$\pm$	0.007	&	0.818	$\pm$	0.010	&	0.894	$\pm$	0.011	&	0.927	$\pm$	0.013	\\
WISE J0221+3842   	&	 Palomar/TSpec 	&	  T6.5          	&	0.106	$\pm$	0.018	&	0.256	$\pm$	0.022	&	0.213	$\pm$	0.031	&	0.265	$\pm$	0.017	&	0.346	$\pm$	0.022	&	0.673	$\pm$	0.034	&	0.797	$\pm$	0.066	\\
WISE J0223$-$2932 	&	 IRTF/SpeX     	&	T7.5	&	0.041	$\pm$	0.009	&	0.160	$\pm$	0.011	&	0.139	$\pm$	0.020	&	0.169	$\pm$	0.014	&	0.372	$\pm$	0.016	&	0.689	$\pm$	0.031	&	0.931	$\pm$	0.015	\\
	&	 Keck/NIRSPEC-H	&	T7	&		---		&		---		&	0.216	$\pm$	0.048	&	0.178	$\pm$	0.027	&		---		&	0.585	$\pm$	0.038	&		---		\\
WISE J0226$-$0211 	&	 Keck/NIRSPEC-H	&	  T7            	&		---		&		---		&	0.260	$\pm$	0.063	&	0.104	$\pm$	0.033	&		---		&	0.582	$\pm$	0.045	&		---		\\
WISE J0254+0223   	&	 IRTF/SpeX     	&	  T8            	&	0.047	$\pm$	0.004	&	0.209	$\pm$	0.005	&	0.175	$\pm$	0.012	&	0.114	$\pm$	0.006	&	0.298	$\pm$	0.006	&	0.627	$\pm$	0.015	&	0.900	$\pm$	0.008	\\
WISE J0305+3954   	&	 Palomar/TSpec 	&	  T6            	&	0.114	$\pm$	0.011	&	0.351	$\pm$	0.014	&	0.341	$\pm$	0.016	&	0.245	$\pm$	0.010	&	0.420	$\pm$	0.012	&	0.724	$\pm$	0.017	&	0.867	$\pm$	0.023	\\
WISE J0307+2904   	&	 IRTF/SpeX     	&	  T6.5          	&	0.133	$\pm$	0.043	&	0.361	$\pm$	0.051	&	0.316	$\pm$	0.070	&	0.227	$\pm$	0.060	&	0.438	$\pm$	0.040	&	0.822	$\pm$	0.101	&	0.874	$\pm$	0.057	\\
WISE J0313+7807   	&	 Palomar/TSpec 	&	  T8.5          	&	0.125	$\pm$	0.017	&	0.108	$\pm$	0.012	&	0.242	$\pm$	0.020	&	0.147	$\pm$	0.012	&	0.320	$\pm$	0.012	&	0.598	$\pm$	0.025	&	0.906	$\pm$	0.026	\\
WISE J0323$-$6025 	&	 Magellan/FIRE 	&	  T8.5          	&	0.047	$\pm$	0.018	&	0.170	$\pm$	0.022	&	0.178	$\pm$	0.021	&	0.120	$\pm$	0.014	&	0.260	$\pm$	0.018	&	0.587	$\pm$	0.030	&	0.907	$\pm$	0.025	\\
WISE J0333$-$5856 	&	 SOAR/OSIRIS   	&	  T3            	&		---		&	0.558	$\pm$	0.034	&	0.520	$\pm$	0.021	&	0.729	$\pm$	0.021	&		---		&	0.714	$\pm$	0.025	&	0.905	$\pm$	0.078	\\
WISE J0410+1411   	&	 IRTF/SpeX     	&	  T6            	&	0.100	$\pm$	0.036	&	0.351	$\pm$	0.044	&	0.268	$\pm$	0.067	&	0.288	$\pm$	0.055	&	0.462	$\pm$	0.042	&	0.742	$\pm$	0.087	&	0.831	$\pm$	0.048	\\
WISE J0448$-$1935 	&	 IRTF/SpeX     	&	  T5 pec        	&	0.206	$\pm$	0.023	&	0.469	$\pm$	0.028	&	0.368	$\pm$	0.049	&	0.428	$\pm$	0.037	&	0.588	$\pm$	0.024	&	0.859	$\pm$	0.059	&	0.908	$\pm$	0.030	\\
WISE J0458+6434	&	IRTF/SpeX	&	T8.5	&	0.038	$\pm$	0.016	&	0.268	$\pm$	0.023	&	0.136	$\pm$	0.027	&	0.084	$\pm$	0.026	&	0.238	$\pm$	0.024	&	0.471	$\pm$	0.044	&	0.846	$\pm$	0.026	\\
WISE J0500$-$1223 	&	 IRTF/SpeX     	&	  T8            	&	0.045	$\pm$	0.031	&	0.206	$\pm$	0.033	&	0.121	$\pm$	0.049	&	0.095	$\pm$	0.040	&	0.332	$\pm$	0.036	&	0.651	$\pm$	0.070	&	0.946	$\pm$	0.044	\\
WISE J0513+0608   	&	 Palomar/TSpec 	&	  T6.5          	&	0.165	$\pm$	0.006	&	0.325	$\pm$	0.010	&	0.282	$\pm$	0.008	&	0.240	$\pm$	0.007	&	0.414	$\pm$	0.008	&	0.707	$\pm$	0.013	&	0.821	$\pm$	0.012	\\
WISE J0525+6739   	&	 IRTF/SpeX     	&	  T6 pec        	&	0.174	$\pm$	0.012	&	0.368	$\pm$	0.015	&	0.310	$\pm$	0.032	&	0.316	$\pm$	0.023	&	0.482	$\pm$	0.018	&	0.808	$\pm$	0.038	&	0.897	$\pm$	0.018	\\
WISE J0528$-$3308 	&	 Palomar/TSpec 	&	  T7 pec        	&	0.009	$\pm$	0.025	&	0.254	$\pm$	0.019	&	0.230	$\pm$	0.028	&	0.210	$\pm$	0.017	&	0.350	$\pm$	0.016	&	0.676	$\pm$	0.032	&	0.842	$\pm$	0.025	\\
WISE J0539$-$1034 	&	 Palomar/TSpec 	&	  T5.5          	&	0.195	$\pm$	0.018	&	0.373	$\pm$	0.023	&	0.408	$\pm$	0.027	&	0.327	$\pm$	0.018	&	0.484	$\pm$	0.016	&	0.814	$\pm$	0.029	&	0.906	$\pm$	0.030	\\
WISE J0542$-$1628 	&	 Palomar/TSpec 	&	  T6.5          	&	0.143	$\pm$	0.007	&	0.274	$\pm$	0.010	&	0.230	$\pm$	0.009	&	0.240	$\pm$	0.008	&	0.398	$\pm$	0.008	&	0.694	$\pm$	0.013	&	0.852	$\pm$	0.012	\\
WISE J0611$-$0410 	&	 IRTF/SpeX     	&	  T0            	&	0.586	$\pm$	0.017	&	0.727	$\pm$	0.022	&	0.604	$\pm$	0.021	&	0.947	$\pm$	0.018	&	0.776	$\pm$	0.018	&	0.873	$\pm$	0.020	&	0.911	$\pm$	0.026	\\
WISE J0612$-$4920 	&	 SOAR/OSIRIS   	&	T3.5	&		---		&	0.510	$\pm$	0.057	&	0.377	$\pm$	0.040	&	0.684	$\pm$	0.038	&		---		&	0.749	$\pm$	0.050	&	0.882	$\pm$	0.131	\\
WISE J0612$-$3036 	&	 Palomar/TSpec 	&	T6	&	0.108	$\pm$	0.002	&	0.312	$\pm$	0.005	&	0.291	$\pm$	0.003	&	0.314	$\pm$	0.002	&	0.446	$\pm$	0.002	&	0.796	$\pm$	0.005	&	0.874	$\pm$	0.003	\\
WISE J0614+3912   	&	 Palomar/TSpec 	&	  T6            	&	0.137	$\pm$	0.016	&	0.418	$\pm$	0.020	&	0.346	$\pm$	0.017	&	0.301	$\pm$	0.013	&	0.462	$\pm$	0.014	&	0.794	$\pm$	0.025	&	0.889	$\pm$	0.029	\\
WISE J0623$-$0456 	&	 IRTF/SpeX     	&	  T8            	&	0.015	$\pm$	0.030	&	0.287	$\pm$	0.035	&	0.178	$\pm$	0.051	&	0.094	$\pm$	0.039	&	0.380	$\pm$	0.036	&	0.722	$\pm$	0.065	&	0.880	$\pm$	0.044	\\
WISE J0625+5646   	&	 Palomar/TSpec 	&	  T6            	&	0.182	$\pm$	0.012	&	0.310	$\pm$	0.015	&	0.316	$\pm$	0.016	&	0.296	$\pm$	0.010	&	0.418	$\pm$	0.012	&	0.705	$\pm$	0.018	&	0.854	$\pm$	0.019	\\
WISE J0627$-$1114 	&	 IRTF/SpeX     	&	  T6            	&	0.162	$\pm$	0.005	&	0.359	$\pm$	0.007	&	0.294	$\pm$	0.014	&	0.310	$\pm$	0.010	&	0.462	$\pm$	0.008	&	0.733	$\pm$	0.018	&	0.871	$\pm$	0.009	\\
WISE J0656+4205   	&	 IRTF/SpeX     	&	  T3            	&	0.467	$\pm$	0.012	&	0.503	$\pm$	0.016	&	0.491	$\pm$	0.020	&	0.810	$\pm$	0.018	&	0.758	$\pm$	0.018	&	0.851	$\pm$	0.024	&	0.907	$\pm$	0.021	\\
WISE J0744+5628   	&	 Palomar/TSpec 	&	  T8            	&	0.156	$\pm$	0.028	&	0.256	$\pm$	0.022	&	0.186	$\pm$	0.038	&	0.069	$\pm$	0.024	&	0.380	$\pm$	0.020	&	0.630	$\pm$	0.044	&	0.917	$\pm$	0.040	\\
WISE J0750+2725   	&	 Keck/NIRSPEC-JH	&	  T8.5          	&	-0.019	$\pm$	0.016	&	0.117	$\pm$	0.015	&	0.239	$\pm$	0.027	&	0.066	$\pm$	0.008	&	0.246	$\pm$	0.012	&	0.576	$\pm$	0.012	&	0.781	$\pm$	0.021	\\
WISE J0751$-$7634 	&	 Magellan/FIRE 	&	  T9            	&	0.025	$\pm$	0.029	&	0.119	$\pm$	0.017	&	0.188	$\pm$	0.041	&	0.121	$\pm$	0.031	&	0.148	$\pm$	0.020	&	0.510	$\pm$	0.048	&	0.848	$\pm$	0.035	\\
WISE J0759$-$4904 	&	 Magellan/FIRE 	&	  T8            	&	0.034	$\pm$	0.004	&	0.160	$\pm$	0.007	&	0.156	$\pm$	0.008	&	0.122	$\pm$	0.005	&	0.260	$\pm$	0.008	&	0.608	$\pm$	0.012	&	0.889	$\pm$	0.010	\\
WISE J0819$-$0335 	&	 IRTF/SpeX     	&	  T4            	&	0.387	$\pm$	0.006	&	0.553	$\pm$	0.008	&	0.387	$\pm$	0.012	&	0.663	$\pm$	0.010	&	0.662	$\pm$	0.010	&	0.781	$\pm$	0.013	&	0.893	$\pm$	0.011	\\
WISE J0821+1443   	&	 IRTF/SpeX     	&	  T5.5          	&	0.203	$\pm$	0.013	&	0.401	$\pm$	0.021	&	0.307	$\pm$	0.025	&	0.385	$\pm$	0.021	&	0.528	$\pm$	0.022	&	0.715	$\pm$	0.036	&	0.893	$\pm$	0.026	\\
WISE J0836$-$1859 	&	 Magellan/FIRE 	&	  T8 pec        	&	0.045	$\pm$	0.017	&	0.145	$\pm$	0.017	&	0.154	$\pm$	0.017	&	0.124	$\pm$	0.012	&	0.322	$\pm$	0.016	&	0.606	$\pm$	0.025	&	0.905	$\pm$	0.021	\\
WISE J0857+5604   	&	 Palomar/TSpec 	&	  T8            	&	0.069	$\pm$	0.013	&	0.150	$\pm$	0.013	&	0.125	$\pm$	0.018	&	0.122	$\pm$	0.011	&	0.296	$\pm$	0.012	&	0.551	$\pm$	0.023	&	0.892	$\pm$	0.020	\\
WISE J0906+4735   	&	 Palomar/TSpec 	&	  T8            	&	0.065	$\pm$	0.186	&	0.245	$\pm$	0.092	&	0.234	$\pm$	0.125	&	0.125	$\pm$	0.057	&	0.348	$\pm$	0.074	&	0.642	$\pm$	0.105	&	0.912	$\pm$	0.161	\\
WISE J0929+0409   	&	 Palomar/TSpec 	&	  T6.5          	&	0.082	$\pm$	0.014	&	0.244	$\pm$	0.018	&	0.273	$\pm$	0.022	&	0.221	$\pm$	0.014	&	0.364	$\pm$	0.014	&	0.684	$\pm$	0.026	&	0.880	$\pm$	0.021	\\
WISE J0952+1955   	&	 IRTF/SpeX     	&	  T6            	&	0.159	$\pm$	0.011	&	0.328	$\pm$	0.014	&	0.285	$\pm$	0.028	&	0.346	$\pm$	0.022	&	0.476	$\pm$	0.018	&	0.742	$\pm$	0.038	&	0.915	$\pm$	0.017	\\
WISE J1018$-$2445 	&	 Magellan/FIRE 	&	  T8            	&	0.037	$\pm$	0.005	&	0.151	$\pm$	0.010	&	0.163	$\pm$	0.006	&	0.092	$\pm$	0.004	&	0.282	$\pm$	0.008	&	0.613	$\pm$	0.015	&	0.887	$\pm$	0.008	\\
WISE J1019+6529   	&	 Palomar/TSpec 	&	  T6            	&	0.134	$\pm$	0.046	&	0.331	$\pm$	0.029	&	0.293	$\pm$	0.044	&	0.299	$\pm$	0.024	&	0.472	$\pm$	0.028	&	0.753	$\pm$	0.045	&	0.877	$\pm$	0.054	\\
	&	 IRTF/SpeX     	&	  T6            	&	0.126	$\pm$	0.015	&	0.307	$\pm$	0.020	&	0.249	$\pm$	0.033	&	0.326	$\pm$	0.025	&	0.450	$\pm$	0.022	&	0.773	$\pm$	0.056	&	0.887	$\pm$	0.032	\\
WISE J1042$-$3842 	&	 Magellan/FIRE 	&	  T8.5          	&	0.022	$\pm$	0.012	&	0.147	$\pm$	0.015	&	0.141	$\pm$	0.014	&	0.116	$\pm$	0.009	&	0.294	$\pm$	0.016	&	0.561	$\pm$	0.021	&	0.863	$\pm$	0.020	\\
WISE J1122+2550   	&	 IRTF/SpeX     	&	  T6            	&	0.139	$\pm$	0.014	&	0.350	$\pm$	0.017	&	0.307	$\pm$	0.031	&	0.234	$\pm$	0.020	&	0.480	$\pm$	0.022	&	0.770	$\pm$	0.054	&	0.897	$\pm$	0.032	\\
WISE J1150+6302   	&	 Palomar/TSpec 	&	  T8            	&	0.020	$\pm$	0.013	&	0.191	$\pm$	0.013	&	0.133	$\pm$	0.015	&	0.119	$\pm$	0.011	&	0.286	$\pm$	0.010	&	0.604	$\pm$	0.023	&	0.833	$\pm$	0.019	\\
WISE J1217+1626   	&	 Palomar/TSpec 	&	  T9            	&	0.061	$\pm$	0.017	&	0.083	$\pm$	0.013	&	0.075	$\pm$	0.022	&	0.099	$\pm$	0.013	&	0.232	$\pm$	0.012	&	0.539	$\pm$	0.027	&	0.842	$\pm$	0.026	\\
WISE J1311+0122   	&	 Keck/NIRSPEC-H	&	  T9:           	&		---		&		---		&	0.127	$\pm$	0.038	&	-0.123	$\pm$	0.012	&		---		&	0.581	$\pm$	0.015	&		---		\\
WISE J1320+6034   	&	 IRTF/SpeX     	&	  T6.5          	&	0.107	$\pm$	0.009	&	0.101	$\pm$	0.010	&	0.350	$\pm$	0.028	&	0.202	$\pm$	0.017	&	0.498	$\pm$	0.018	&	0.842	$\pm$	0.045	&	0.908	$\pm$	0.017	\\
WISE J1322$-$2340 	&	 IRTF/SpeX     	&	  T8            	&	0.088	$\pm$	0.014	&	0.293	$\pm$	0.017	&	0.266	$\pm$	0.026	&	0.208	$\pm$	0.021	&	0.366	$\pm$	0.020	&	0.705	$\pm$	0.037	&	0.829	$\pm$	0.024	\\
WISE J1436$-$1814 	&	 Magellan/FIRE 	&	  T8 pec        	&	0.061	$\pm$	0.005	&	0.207	$\pm$	0.009	&	0.238	$\pm$	0.008	&	0.161	$\pm$	0.006	&	0.292	$\pm$	0.008	&	0.690	$\pm$	0.014	&	0.855	$\pm$	0.008	\\
WISE J1457+5815   	&	 IRTF/SpeX     	&	  T7            	&	0.102	$\pm$	0.011	&	0.223	$\pm$	0.014	&	0.257	$\pm$	0.025	&	0.206	$\pm$	0.017	&	0.412	$\pm$	0.020	&	0.736	$\pm$	0.036	&	0.931	$\pm$	0.024	\\
WISE J1506+7027   	&	 Palomar/TSpec 	&	  T6            	&	0.139	$\pm$	0.001	&	0.336	$\pm$	0.004	&	0.271	$\pm$	0.003	&	0.293	$\pm$	0.002	&	0.436	$\pm$	0.002	&	0.720	$\pm$	0.005	&	0.842	$\pm$	0.003	\\
	&	 Keck/NIRSPEC-H	&	  T6            	&		---		&		---		&	0.353	$\pm$	0.016	&	0.276	$\pm$	0.009	&		---		&	0.703	$\pm$	0.014	&		---		\\
WISE J1519+7009   	&	 Palomar/TSpec 	&	  T8            	&	0.101	$\pm$	0.200	&	0.210	$\pm$	0.108	&	0.181	$\pm$	0.145	&	0.102	$\pm$	0.069	&	0.350	$\pm$	0.086	&	0.654	$\pm$	0.127	&	0.945	$\pm$	0.178	\\
WISE J1612$-$3420 	&	 Keck/NIRSPEC-H	&	  T6.5          	&		---		&		---		&	0.303	$\pm$	0.022	&	0.227	$\pm$	0.017	&		---		&	0.722	$\pm$	0.023	&		---		\\
WISE J1614+1739   	&	 Magellan/FIRE 	&	  T9            	&	0.038	$\pm$	0.031	&	0.116	$\pm$	0.020	&	0.107	$\pm$	0.037	&	0.094	$\pm$	0.024	&	0.202	$\pm$	0.034	&	0.513	$\pm$	0.050	&	0.832	$\pm$	0.032	\\
WISE J1617+1807   	&	 Magellan/FIRE 	&	  T8            	&	0.113	$\pm$	0.241	&	0.167	$\pm$	0.133	&	0.211	$\pm$	0.110	&	0.104	$\pm$	0.063	&	0.336	$\pm$	0.132	&	0.594	$\pm$	0.108	&	0.921	$\pm$	0.211	\\
WISE J1622$-$0959 	&	 IRTF/SpeX     	&	  T6            	&	0.177	$\pm$	0.006	&	0.410	$\pm$	0.009	&	0.290	$\pm$	0.018	&	0.328	$\pm$	0.011	&	0.478	$\pm$	0.012	&	0.743	$\pm$	0.022	&	0.866	$\pm$	0.013	\\
WISE J1627+3255   	&	 IRTF/SpeX     	&	  T6            	&	0.143	$\pm$	0.005	&	0.386	$\pm$	0.004	&	0.279	$\pm$	0.012	&	0.289	$\pm$	0.007	&	0.454	$\pm$	0.006	&	0.746	$\pm$	0.013	&	0.877	$\pm$	0.006	\\
	&	 Keck/NIRSPEC-H	&	  T6            	&		---		&		---		&	0.372	$\pm$	0.057	&	0.280	$\pm$	0.035	&		---		&	0.733	$\pm$	0.049	&		---		\\
WISE J1653+4444   	&	 IRTF/SpeX     	&	  T8            	&	0.035	$\pm$	0.011	&	0.244	$\pm$	0.016	&	0.175	$\pm$	0.022	&	0.160	$\pm$	0.015	&	0.276	$\pm$	0.018	&	0.589	$\pm$	0.038	&	0.867	$\pm$	0.021	\\
WISE J1711+3500   	&	 IRTF/SpeX     	&	  T8            	&	-0.009	$\pm$	0.018	&	0.260	$\pm$	0.025	&	0.213	$\pm$	0.034	&	0.181	$\pm$	0.025	&	0.362	$\pm$	0.026	&	0.700	$\pm$	0.045	&	0.900	$\pm$	0.046	\\
WISE J1717+6129   	&	 Keck/NIRSPEC-JH	&	  T8            	&	0.094	$\pm$	0.038	&	0.174	$\pm$	0.039	&	0.192	$\pm$	0.042	&	0.114	$\pm$	0.024	&	0.288	$\pm$	0.030	&	0.511	$\pm$	0.030	&	0.904	$\pm$	0.063	\\
WISE J1728+5716   	&	 IRTF/SpeX     	&	  T6            	&	0.136	$\pm$	0.015	&	0.412	$\pm$	0.021	&	0.265	$\pm$	0.031	&	0.284	$\pm$	0.022	&	0.444	$\pm$	0.024	&	0.714	$\pm$	0.040	&	0.871	$\pm$	0.025	\\
WISE J1741+2553   	&	 Magellan/FIRE 	&	  T9            	&	0.023	$\pm$	0.071	&	0.155	$\pm$	0.045	&	0.123	$\pm$	0.031	&	0.063	$\pm$	0.019	&	0.230	$\pm$	0.048	&	0.578	$\pm$	0.047	&	0.907	$\pm$	0.069	\\
WISE J1804+3117   	&	 Keck/NIRSPEC-H	&	  T9.5:         	&		---		&		---		&		---		&		---		&		---		&	0.345	$\pm$	0.042	&		---		\\
WISE J1812+2721   	&	 Magellan/FIRE 	&	  T8.5:         	&	0.042	$\pm$	0.042	&	0.099	$\pm$	0.033	&	0.128	$\pm$	0.055	&	0.188	$\pm$	0.061	&	0.202	$\pm$	0.030	&	0.583	$\pm$	0.097	&	0.930	$\pm$	0.069	\\
WISE J1841+7000   	&	 Palomar/TSpec 	&	  T5            	&	0.237	$\pm$	0.016	&	0.489	$\pm$	0.020	&	0.436	$\pm$	0.018	&	0.398	$\pm$	0.010	&	0.564	$\pm$	0.012	&	0.818	$\pm$	0.018	&	0.919	$\pm$	0.019	\\
WISE J1852+3537   	&	 IRTF/SpeX     	&	  T7            	&	0.070	$\pm$	0.010	&	0.235	$\pm$	0.011	&	0.219	$\pm$	0.025	&	0.170	$\pm$	0.012	&	0.382	$\pm$	0.016	&	0.731	$\pm$	0.029	&	0.868	$\pm$	0.018	\\
WISE J1906+4508   	&	 IRTF/SpeX     	&	  T6            	&	0.184	$\pm$	0.005	&	0.384	$\pm$	0.006	&	0.316	$\pm$	0.017	&	0.333	$\pm$	0.010	&	0.516	$\pm$	0.008	&	0.754	$\pm$	0.019	&	0.907	$\pm$	0.011	\\
WISE J1952+7240   	&	 Palomar/TSpec 	&	  T4            	&	0.350	$\pm$	0.005	&	0.567	$\pm$	0.009	&	0.384	$\pm$	0.007	&	0.527	$\pm$	0.006	&	0.620	$\pm$	0.006	&	0.788	$\pm$	0.009	&	0.878	$\pm$	0.009	\\
WISE J1959$-$3338 	&	 Palomar/TSpec 	&	  T8            	&	0.049	$\pm$	0.013	&	0.212	$\pm$	0.011	&	0.245	$\pm$	0.011	&	0.138	$\pm$	0.005	&	0.308	$\pm$	0.008	&	0.652	$\pm$	0.013	&	0.894	$\pm$	0.011	\\
WISE J2018$-$7423 	&	 Magellan/FIRE 	&	  T7            	&	0.086	$\pm$	0.004	&	0.307	$\pm$	0.009	&	0.227	$\pm$	0.008	&	0.241	$\pm$	0.005	&	0.384	$\pm$	0.008	&	0.692	$\pm$	0.018	&	0.879	$\pm$	0.008	\\
WISE J2134$-$7137 	&	 Magellan/FIRE 	&	  T9 pec        	&	0.019	$\pm$	0.015	&	0.094	$\pm$	0.018	&	0.106	$\pm$	0.020	&	0.070	$\pm$	0.019	&	0.172	$\pm$	0.016	&	0.452	$\pm$	0.031	&	0.780	$\pm$	0.020	\\
WISE J2157+2659   	&	 Palomar/TSpec 	&	  T7            	&	0.036	$\pm$	0.004	&	0.231	$\pm$	0.006	&	0.206	$\pm$	0.004	&	0.185	$\pm$	0.002	&	0.314	$\pm$	0.004	&	0.670	$\pm$	0.007	&	0.859	$\pm$	0.006	\\
WISE J2209$-$2734 	&	 Keck/NIRSPEC-H	&	  T7            	&		---		&		---		&	0.290	$\pm$	0.055	&	0.240	$\pm$	0.033	&		---		&	0.705	$\pm$	0.044	&		---		\\
WISE J2213+0911   	&	 IRTF/SpeX     	&	  T7            	&	0.109	$\pm$	0.006	&	0.313	$\pm$	0.008	&	0.238	$\pm$	0.016	&	0.219	$\pm$	0.010	&	0.390	$\pm$	0.012	&	0.690	$\pm$	0.022	&	0.884	$\pm$	0.011	\\
WISE J2226+0440   	&	 IRTF/SpeX     	&	T8	&	0.053	$\pm$	0.006	&	0.193	$\pm$	0.008	&	0.217	$\pm$	0.018	&	0.118	$\pm$	0.009	&	0.352	$\pm$	0.012	&	0.659	$\pm$	0.024	&	0.923	$\pm$	0.013	\\
	&	 Keck/NIRSPEC-JH	&	T8.5	&	0.062	$\pm$	0.039	&	0.064	$\pm$	0.042	&	0.314	$\pm$	0.034	&	0.099	$\pm$	0.018	&	0.456	$\pm$	0.034	&	0.669	$\pm$	0.027	&	1.018	$\pm$	0.070	\\
WISE J2237$-$0614 	&	 IRTF/SpeX     	&	  T5            	&	0.206	$\pm$	0.015	&	0.374	$\pm$	0.018	&	0.403	$\pm$	0.033	&	0.415	$\pm$	0.024	&	0.602	$\pm$	0.020	&	0.863	$\pm$	0.036	&	0.917	$\pm$	0.023	\\
WISE J2239+1617   	&	 IRTF/SpeX     	&	  T3            	&	0.417	$\pm$	0.006	&	0.645	$\pm$	0.007	&	0.510	$\pm$	0.012	&	0.727	$\pm$	0.007	&	0.682	$\pm$	0.008	&	0.818	$\pm$	0.013	&	0.932	$\pm$	0.009	\\
WISE J2255$-$3118 	&	 IRTF/SpeX     	&	  T8            	&	0.037	$\pm$	0.011	&	0.300	$\pm$	0.015	&	0.159	$\pm$	0.022	&	0.101	$\pm$	0.014	&	0.254	$\pm$	0.014	&	0.597	$\pm$	0.033	&	0.894	$\pm$	0.017	\\
	&	 Keck/NIRSPEC-H	&	  T8            	&		---		&		---		&	0.205	$\pm$	0.033	&	0.097	$\pm$	0.019	&		---		&	0.462	$\pm$	0.024	&		---		\\
WISE J2313$-$8037 	&	 Magellan/FIRE 	&	  T8            	&	0.041	$\pm$	0.004	&	0.163	$\pm$	0.010	&	0.155	$\pm$	0.007	&	0.136	$\pm$	0.006	&	0.268	$\pm$	0.012	&	0.555	$\pm$	0.017	&	0.861	$\pm$	0.009	\\
WISE J2319$-$1844 	&	 IRTF/SpeX     	&	  T7.5          	&	0.078	$\pm$	0.019	&	0.309	$\pm$	0.024	&	0.181	$\pm$	0.038	&	0.122	$\pm$	0.028	&	0.336	$\pm$	0.024	&	0.587	$\pm$	0.048	&	0.832	$\pm$	0.026	\\
WISE J2325$-$4105 	&	 Magellan/FIRE 	&	  T9 pec        	&	0.011	$\pm$	0.017	&	0.146	$\pm$	0.024	&	0.062	$\pm$	0.022	&	0.118	$\pm$	0.019	&	0.184	$\pm$	0.016	&	0.461	$\pm$	0.027	&	0.799	$\pm$	0.030	\\
WISE J2340$-$0745 	&	 IRTF/SpeX     	&	  T7            	&	0.115	$\pm$	0.005	&	0.299	$\pm$	0.007	&	0.255	$\pm$	0.015	&	0.225	$\pm$	0.008	&	0.422	$\pm$	0.008	&	0.739	$\pm$	0.017	&	0.883	$\pm$	0.010	\\
WISE J2343$-$7418 	&	 Magellan/FIRE 	&	  T6            	&	0.184	$\pm$	0.007	&	0.411	$\pm$	0.014	&	0.289	$\pm$	0.010	&	0.320	$\pm$	0.008	&	0.492	$\pm$	0.010	&	0.726	$\pm$	0.018	&	0.818	$\pm$	0.011	\\
WISE J2344+1034   	&	 Keck/NIRSPEC-J	&	  T9            	&	-0.001	$\pm$	0.023	&	0.119	$\pm$	0.019	&		---		&		---		&	0.148	$\pm$	0.016	&		---		&	0.944	$\pm$	0.032	\\
WISE J2348$-$1028 	&	 IRTF/SpeX     	&	  T7            	&	0.079	$\pm$	0.006	&	0.226	$\pm$	0.008	&	0.213	$\pm$	0.016	&	0.153	$\pm$	0.011	&	0.388	$\pm$	0.010	&	0.714	$\pm$	0.023	&	0.883	$\pm$	0.012	\\
WISE J2359$-$7335 	&	 Magellan/FIRE 	&	T6.5	&	0.074	$\pm$	0.005	&	0.256	$\pm$	0.010	&	0.260	$\pm$	0.007	&	0.232	$\pm$	0.005	&	0.346	$\pm$	0.008	&	0.670	$\pm$	0.015	&	0.846	$\pm$	0.008	\\
																																	
\\                                                                                                                                                   																																	
\multicolumn{10}{c}{New T Dwarf Discoveries} \\  																																	
\\ 																																	
																																	
WISE J0005+3737	&	 Keck/NIRSPEC-J	&	T9	&	0.006	$\pm$	0.019	&	0.130	$\pm$	0.017	&		---		&		---		&	0.236	$\pm$	0.014	&		---		&	0.884	$\pm$	0.024	\\
WISE J0038+2758	&	 Keck/NIRSPEC-J	&	T9	&	-0.026	$\pm$	0.010	&	0.097	$\pm$	0.011	&		---		&		---		&	0.164	$\pm$	0.010	&		---		&	0.869	$\pm$	0.015	\\
WISE J0038+8405	&	 Keck/NIRSPEC-J	&	T6	&	0.155	$\pm$	0.006	&	0.417	$\pm$	0.020	&		---		&		---		&	0.452	$\pm$	0.008	&		---		&	0.857	$\pm$	0.011	\\
WISE J0040+0900	&	IRTF/SpeX	&	T7	&	0.091	$\pm$	0.005	&	0.295	$\pm$	0.007	&	0.242	$\pm$	0.016	&	0.233	$\pm$	0.010	&	0.380	$\pm$	0.010	&	0.678	$\pm$	0.021	&	0.885	$\pm$	0.012	\\
WISE J0045+3611	&	IRTF/SpeX	&	T5	&	0.202	$\pm$	0.004	&	0.382	$\pm$	0.006	&	0.323	$\pm$	0.013	&	0.405	$\pm$	0.010	&	0.498	$\pm$	0.008	&	0.716	$\pm$	0.016	&	0.905	$\pm$	0.010	\\
WISE J0049+2151	&	IRTF/SpeX	&	T8.5	&	0.026	$\pm$	0.005	&	0.166	$\pm$	0.006	&	0.167	$\pm$	0.013	&	0.093	$\pm$	0.007	&	0.304	$\pm$	0.008	&	0.569	$\pm$	0.018	&	0.947	$\pm$	0.011	\\
WISE J0135+1715	&	IRTF/SpeX	&	T6	&	0.147	$\pm$	0.015	&	0.353	$\pm$	0.019	&	0.313	$\pm$	0.033	&	0.284	$\pm$	0.025	&	0.518	$\pm$	0.024	&	0.737	$\pm$	0.042	&	0.899	$\pm$	0.028	\\
WISE J0210+4008	&	IRTF/SpeX	&	T4.5	&	0.335	$\pm$	0.008	&	0.473	$\pm$	0.010	&	0.388	$\pm$	0.019	&	0.491	$\pm$	0.014	&	0.636	$\pm$	0.012	&	0.809	$\pm$	0.021	&	0.869	$\pm$	0.013	\\
WISE J0233+3030	&	IRTF/SpeX	&	T6	&	0.218	$\pm$	0.010	&	0.382	$\pm$	0.014	&	0.358	$\pm$	0.024	&	0.332	$\pm$	0.020	&	0.536	$\pm$	0.018	&	0.750	$\pm$	0.038	&	0.871	$\pm$	0.021	\\
WISE J0245$-$3450	&	IRTF/SpeX	&	T8	&	0.050	$\pm$	0.017	&	0.208	$\pm$	0.021	&	0.196	$\pm$	0.032	&	0.133	$\pm$	0.024	&	0.324	$\pm$	0.024	&	0.637	$\pm$	0.048	&	0.940	$\pm$	0.025	\\
WISE J0247+3725	&	Gemini/GNIRS	&	T8	&	0.025	$\pm$	0.007	&	0.173	$\pm$	0.010	&	0.154	$\pm$	0.009	&	0.098	$\pm$	0.008	&	0.272	$\pm$	0.008	&	0.571	$\pm$	0.022	&	0.870	$\pm$	0.012	\\
WISE J0259$-$0346	&	 Keck/NIRSPEC-J	&	T5	&	0.210	$\pm$	0.031	&	0.438	$\pm$	0.036	&		---		&		---		&	0.526	$\pm$	0.024	&		---		&	0.897	$\pm$	0.045	\\
WISE J0316+3820	&	Palomar/TSpec	&	T3	&	0.415	$\pm$	0.017	&	0.570	$\pm$	0.018	&	0.509	$\pm$	0.012	&	0.676	$\pm$	0.009	&	0.686	$\pm$	0.016	&	0.821	$\pm$	0.014	&	0.884	$\pm$	0.021	\\
WISE J0316+4307	&	 Keck/NIRSPEC-JH	&	T8	&	-0.119	$\pm$	0.025	&	0.214	$\pm$	0.017	&	0.179	$\pm$	0.043	&	0.074	$\pm$	0.030	&	0.230	$\pm$	0.012	&	0.575	$\pm$	0.036	&	0.840	$\pm$	0.018	\\
WISE J0321$-$7347	&	 Magellan/FIRE 	&	T8	&	0.052	$\pm$	0.013	&	0.166	$\pm$	0.012	&	0.163	$\pm$	0.014	&	0.101	$\pm$	0.009	&	0.216	$\pm$	0.010	&	0.685	$\pm$	0.013	&	0.933	$\pm$	0.015	\\
WISE J0325$-$3854	&	 Keck/NIRSPEC-J	&	T9	&	0.019	$\pm$	0.041	&	0.135	$\pm$	0.025	&		---		&		---		&	0.228	$\pm$	0.018	&		---		&	0.861	$\pm$	0.036	\\
WISE J0325+0831	&	IRTF/SpeX	&	T7	&	0.097	$\pm$	0.007	&	0.260	$\pm$	0.009	&	0.295	$\pm$	0.015	&	0.240	$\pm$	0.012	&	0.412	$\pm$	0.012	&	0.687	$\pm$	0.026	&	0.897	$\pm$	0.012	\\
WISE J0335+4310	&	 Keck/NIRSPEC-J	&	T9	&	0.051	$\pm$	0.013	&	0.138	$\pm$	0.015	&		---		&		---		&	0.231	$\pm$	0.011	&		---		&	0.820	$\pm$	0.019	\\
WISE J0336$-$0143	&	 Keck/NIRSPEC-J	&	T8:	&		---		&	0.055	$\pm$	0.022	&		---		&		---		&	0.216	$\pm$	0.044	&		---		&	0.947	$\pm$	0.248	\\
WISE J0336+2826	&	IRTF/SpeX	&	T5	&	0.311	$\pm$	0.011	&	0.464	$\pm$	0.016	&	0.371	$\pm$	0.020	&	0.487	$\pm$	0.021	&	0.588	$\pm$	0.018	&	0.784	$\pm$	0.030	&	0.867	$\pm$	0.020	\\
WISE J0413$-$4750	&	 Magellan/FIRE 	&	T9	&	0.007	$\pm$	0.009	&	0.034	$\pm$	0.027	&	0.123	$\pm$	0.059	&	0.015	$\pm$	0.015	&	0.154	$\pm$	0.052	&	0.564	$\pm$	0.038	&	0.943	$\pm$	0.020	\\
WISE J0424+0727	&	 Keck/NIRSPEC-J  	&	T7.5	&	0.048	$\pm$	0.009	&	0.225	$\pm$	0.016	&		---		&		---		&	0.356	$\pm$	0.010	&		---		&	0.911	$\pm$	0.015	\\
WISE J0430+4633	&	 Keck/NIRSPEC-J  	&	T8	&	0.045	$\pm$	0.008	&	0.210	$\pm$	0.017	&		---		&		---		&	0.278	$\pm$	0.008	&		---		&	0.839	$\pm$	0.013	\\
WISE J0512$-$3004	&	 Keck/NIRSPEC-J  	&	T8.5	&	0.092	$\pm$	0.015	&	0.106	$\pm$	0.014	&		---		&		---		&	0.231	$\pm$	0.013	&		---		&	0.918	$\pm$	0.021	\\
WISE J0540+4832	&	 Keck/NIRSPEC-J  	&	T8.5	&	0.078	$\pm$	0.008	&	0.144	$\pm$	0.010	&		---		&		---		&	0.249	$\pm$	0.007	&		---		&	0.877	$\pm$	0.011	\\
WISE J0546$-$0959	&	IRTF/SpeX	&	T5	&	0.234	$\pm$	0.008	&	0.550	$\pm$	0.013	&	0.355	$\pm$	0.022	&	0.402	$\pm$	0.015	&	0.602	$\pm$	0.014	&	0.763	$\pm$	0.029	&	0.973	$\pm$	0.019	\\
WISE J0614+0951	&	Palomar/TSpec	&	T7	&	0.109	$\pm$	0.001	&	0.287	$\pm$	0.002	&	0.285	$\pm$	0.002	&	0.212	$\pm$	0.002	&	0.348	$\pm$	0.002	&	0.712	$\pm$	0.003	&	0.826	$\pm$	0.003	\\
WISE J0629+2418	&	IRTF/SpeX	&	T2 sb	&	0.451	$\pm$	0.013	&	0.691	$\pm$	0.019	&	0.561	$\pm$	0.021	&	0.839	$\pm$	0.017	&	0.662	$\pm$	0.022	&	0.852	$\pm$	0.024	&	0.925	$\pm$	0.020	\\
WISE J0642+4101	&	Palomar/TSpec	&	extr. red	&	0.539	$\pm$	0.003	&	0.881	$\pm$	0.003	&	0.606	$\pm$	0.002	&	1.202	$\pm$	0.003	&	0.738	$\pm$	0.002	&	0.834	$\pm$	0.002	&	0.949	$\pm$	0.003	\\
WISE J0701+6321	&	Palomar/TSpec	&	T3	&	0.390	$\pm$	0.001	&	0.685	$\pm$	0.002	&	0.475	$\pm$	0.001	&	0.790	$\pm$	0.001	&	0.646	$\pm$	0.002	&	0.819	$\pm$	0.002	&	0.914	$\pm$	0.002	\\
WISE J0723+3403	&	Keck/NIRSPEC-J	&	T9:	&		---		&		---		&		---		&		---		&	0.142	$\pm$	0.063	&		---		&	0.885	$\pm$	0.101	\\
WISE J0733+7544	&	Palomar/TSpec	&	T6	&	0.141	$\pm$	0.002	&	0.366	$\pm$	0.003	&	0.309	$\pm$	0.003	&	0.323	$\pm$	0.003	&	0.444	$\pm$	0.002	&	0.746	$\pm$	0.004	&	0.845	$\pm$	0.004	\\
WISE J0754+7909	&	Palomar/TSpec	&	extr. red	&	0.476	$\pm$	0.003	&	0.800	$\pm$	0.004	&	0.443	$\pm$	0.003	&	1.081	$\pm$	0.002	&	0.774	$\pm$	0.002	&	0.815	$\pm$	0.003	&	0.978	$\pm$	0.003	\\
WISE J0811$-$8051	&	 Magellan/FIRE 	&	T9.5:	&	0.034	$\pm$	0.058	&	0.037	$\pm$	0.030	&	-0.198	$\pm$	0.067	&	-0.072	$\pm$	0.047	&	0.146	$\pm$	0.024	&	0.584	$\pm$	0.071	&	0.900	$\pm$	0.052	\\
WISE J0812+4021	&	Gemini/GNIRS	&	T8	&	0.054	$\pm$	0.005	&	0.204	$\pm$	0.009	&	0.221	$\pm$	0.009	&	0.118	$\pm$	0.008	&	0.308	$\pm$	0.008	&	0.671	$\pm$	0.016	&	0.881	$\pm$	0.011	\\
WISE J1025+0307	&	 Magellan/FIRE 	&	T8.5	&	0.025	$\pm$	0.003	&	0.118	$\pm$	0.004	&	0.111	$\pm$	0.003	&	0.079	$\pm$	0.002	&	0.242	$\pm$	0.004	&	0.547	$\pm$	0.005	&	0.877	$\pm$	0.006	\\
WISE J1039$-$1600	&	IRTF/SpeX	&	T7.5	&	0.090	$\pm$	0.015	&	0.296	$\pm$	0.021	&	0.180	$\pm$	0.032	&	0.141	$\pm$	0.022	&	0.314	$\pm$	0.024	&	0.637	$\pm$	0.046	&	0.865	$\pm$	0.026	\\
WISE J1050+5056	&	 Keck/NIRSPEC-J  	&	T8	&	0.041	$\pm$	0.013	&	0.210	$\pm$	0.017	&		---		&		---		&	0.321	$\pm$	0.010	&		---		&	0.842	$\pm$	0.017	\\
WISE J1051$-$2138	&	Palomar/TSpec	&	T9:	&	0.138	$\pm$	0.012	&	0.122	$\pm$	0.008	&	0.223	$\pm$	0.012	&	0.081	$\pm$	0.007	&	0.282	$\pm$	0.006	&	0.543	$\pm$	0.014	&	0.941	$\pm$	0.014	\\
WISE J1124$-$0421	&	IRTF/SpeX	&	T7	&	0.108	$\pm$	0.006	&	0.324	$\pm$	0.008	&	0.235	$\pm$	0.018	&	0.229	$\pm$	0.011	&	0.366	$\pm$	0.010	&	0.623	$\pm$	0.023	&	0.862	$\pm$	0.011	\\
WISE J1143+4431	&	 Keck/NIRSPEC-J  	&	T8.5	&	0.071	$\pm$	0.034	&	0.165	$\pm$	0.024	&		---		&		---		&	0.238	$\pm$	0.019	&		---		&	0.839	$\pm$	0.038	\\
WISE J1221$-$3136	&	 IRTF/SpeX     	&	T6.5	&	0.139	$\pm$	0.008	&	0.341	$\pm$	0.011	&	0.285	$\pm$	0.026	&	0.262	$\pm$	0.016	&	0.424	$\pm$	0.016	&	0.633	$\pm$	0.034	&	0.830	$\pm$	0.016	\\
WISE J1225$-$1013	&	IRTF/SpeX	&	T6	&	0.161	$\pm$	0.006	&	0.417	$\pm$	0.008	&	0.276	$\pm$	0.016	&	0.303	$\pm$	0.012	&	0.466	$\pm$	0.010	&	0.744	$\pm$	0.023	&	0.875	$\pm$	0.011	\\
WISE J1250+2628	&	 Keck/NIRSPEC-J  	&	T6.5	&	0.131	$\pm$	0.004	&	0.349	$\pm$	0.010	&		---		&		---		&	0.412	$\pm$	0.008	&		---		&	0.802	$\pm$	0.008	\\
WISE J1257+4008	&	 IRTF/SpeX     	&	T7	&	0.100	$\pm$	0.013	&	0.390	$\pm$	0.019	&	0.217	$\pm$	0.029	&	0.188	$\pm$	0.020	&	0.385	$\pm$	0.021	&	0.668	$\pm$	0.044	&	0.801	$\pm$	0.022	\\
WISE J1301$-$0302	&	 Keck/NIRSPEC-J  	&	T8.5	&	-0.002	$\pm$	0.024	&	0.194	$\pm$	0.022	&		---		&		---		&	0.265	$\pm$	0.015	&		---		&	0.861	$\pm$	0.026	\\
WISE J1318$-$1758	&	Palomar/TSpec	&	T9:	&	0.080	$\pm$	0.006	&	0.115	$\pm$	0.005	&	0.146	$\pm$	0.007	&	0.121	$\pm$	0.005	&	0.236	$\pm$	0.006	&	0.652	$\pm$	0.010	&	0.906	$\pm$	0.009	\\
WISE J1337+2636	&	 Keck/NIRSPEC-J  	&	T5	&	0.182	$\pm$	0.007	&	0.407	$\pm$	0.013	&		---		&		---		&	0.518	$\pm$	0.010	&		---		&	0.870	$\pm$	0.012	\\
WISE J1400$-$3850	&	IRTF/SpeX	&	T4	&	0.402	$\pm$	0.018	&	0.614	$\pm$	0.022	&	0.439	$\pm$	0.026	&	0.553	$\pm$	0.021	&	0.708	$\pm$	0.020	&	0.867	$\pm$	0.028	&	0.910	$\pm$	0.022	\\
WISE J1517+0529	&	Keck/NIRSPEC-J	&	T8	&	0.079	$\pm$	0.032	&	0.177	$\pm$	0.026	&		---		&		---		&	0.297	$\pm$	0.018	&		---		&	0.870	$\pm$	0.036	\\
WISE J1523+3125	&	Gemini/GNIRS	&	T6.5 pec	&	0.084	$\pm$	0.010	&	0.334	$\pm$	0.020	&	0.219	$\pm$	0.014	&	0.280	$\pm$	0.020	&	0.380	$\pm$	0.012	&	0.669	$\pm$	0.027	&	0.881	$\pm$	0.017	\\
WISE J1542+2230	&	HST/WFC3	&	T9.5	&	0.015	$\pm$	0.016	&	0.100	$\pm$	0.017	&	0.108	$\pm$	0.016	&	0.116	$\pm$	0.017	&	0.166	$\pm$	0.022	&	0.419	$\pm$	0.031	&	0.782	$\pm$	0.034	\\
WISE J1544+5842	&	 Keck/NIRSPEC-J	&	T7.5	&	0.086	$\pm$	0.038	&	0.205	$\pm$	0.037	&		---		&		---		&	0.370	$\pm$	0.028	&		---		&	0.975	$\pm$	0.060	\\
WISE J1632+0329	&	IRTF/SpeX	&	T5	&	0.222	$\pm$	0.017	&	0.421	$\pm$	0.022	&	0.243	$\pm$	0.031	&	0.452	$\pm$	0.030	&	0.536	$\pm$	0.024	&	0.795	$\pm$	0.050	&	0.894	$\pm$	0.041	\\
WISE J1636$-$0743	&	IRTF/SpeX	&	T4.5	&	0.390	$\pm$	0.024	&	0.670	$\pm$	0.029	&	0.363	$\pm$	0.037	&	0.601	$\pm$	0.030	&	0.694	$\pm$	0.028	&	0.794	$\pm$	0.050	&	0.947	$\pm$	0.037	\\
WISE J1707$-$1744	&	Palomar/TSpec	&	T5:	&	0.228	$\pm$	0.014	&	0.393	$\pm$	0.019	&	0.307	$\pm$	0.017	&	0.425	$\pm$	0.013	&	0.540	$\pm$	0.014	&	0.789	$\pm$	0.022	&	0.891	$\pm$	0.023	\\
WISE J1721+1117	&	IRTF/SpeX	&	T6	&	0.149	$\pm$	0.019	&	0.435	$\pm$	0.026	&	0.240	$\pm$	0.039	&	0.294	$\pm$	0.032	&	0.444	$\pm$	0.026	&	0.688	$\pm$	0.058	&	0.876	$\pm$	0.034	\\
WISE J1730+4207	&	IRTF/SpeX	&	T0 sb	&	0.551	$\pm$	0.011	&	0.758	$\pm$	0.016	&	0.636	$\pm$	0.017	&	0.832	$\pm$	0.013	&	0.754	$\pm$	0.016	&	0.869	$\pm$	0.019	&	0.890	$\pm$	0.019	\\
WISE J1734+5023	&	IRTF/SpeX	&	T4	&	0.398	$\pm$	0.007	&	0.392	$\pm$	0.006	&	0.449	$\pm$	0.013	&	0.528	$\pm$	0.010	&	0.678	$\pm$	0.010	&	0.840	$\pm$	0.014	&	0.892	$\pm$	0.011	\\
WISE J1736+6059	&	 Keck/NIRSPEC-J  	&	T8	&	0.075	$\pm$	0.010	&	0.195	$\pm$	0.015	&		---		&		---		&	0.274	$\pm$	0.009	&		---		&	0.803	$\pm$	0.016	\\
WISE J1738+6142	&	Palomar/TSpec	&	extr. red	&	0.553	$\pm$	0.040	&	0.882	$\pm$	0.045	&	0.647	$\pm$	0.017	&	1.139	$\pm$	0.016	&	0.700	$\pm$	0.036	&	0.829	$\pm$	0.017	&	0.955	$\pm$	0.066	\\
	&	 IRTF/SpeX     	&	extr. red	&	0.572	$\pm$	0.026	&	0.892	$\pm$	0.036	&	0.632	$\pm$	0.024	&	1.087	$\pm$	0.023	&	0.847	$\pm$	0.031	&	0.822	$\pm$	0.024	&	0.992	$\pm$	0.038	\\
WISE J1741+1327	&	IRTF/SpeX	&	T5	&	0.249	$\pm$	0.020	&	0.486	$\pm$	0.024	&	0.362	$\pm$	0.036	&	0.366	$\pm$	0.030	&	0.564	$\pm$	0.024	&	0.726	$\pm$	0.047	&	0.884	$\pm$	0.029	\\
WISE J1743+4211	&	Palomar/TSpec	&	T4.5	&	0.380	$\pm$	0.006	&	0.562	$\pm$	0.011	&	0.392	$\pm$	0.007	&	0.511	$\pm$	0.006	&	0.614	$\pm$	0.008	&	0.768	$\pm$	0.010	&	0.871	$\pm$	0.011	\\
WISE J1745+6459	&	 Keck/NIRSPEC-J  	&	T7	&	0.155	$\pm$	0.020	&	0.297	$\pm$	0.023	&		---		&		---		&	0.393	$\pm$	0.015	&		---		&	0.854	$\pm$	0.026	\\
WISE J1746$-$0338	&	Palomar/TSpec	&	T6	&	0.180	$\pm$	0.012	&	0.348	$\pm$	0.016	&	0.337	$\pm$	0.015	&	0.303	$\pm$	0.011	&	0.470	$\pm$	0.012	&	0.764	$\pm$	0.020	&	0.893	$\pm$	0.017	\\
WISE J1755+1803	&	Palomar/TSpec	&	T2	&	0.531	$\pm$	0.009	&	0.720	$\pm$	0.012	&	0.526	$\pm$	0.008	&	0.857	$\pm$	0.006	&	0.706	$\pm$	0.010	&	0.835	$\pm$	0.008	&	0.906	$\pm$	0.014	\\
WISE J1759+5442	&	 Keck/NIRSPEC-J  	&	T7	&	0.111	$\pm$	0.016	&	0.247	$\pm$	0.019	&		---		&		---		&	0.363	$\pm$	0.012	&		---		&	0.894	$\pm$	0.021	\\
WISE J1809$-$0448	&	 IRTF/SpeX     	&	T0.5	&	0.622	$\pm$	0.008	&	0.781	$\pm$	0.009	&	0.607	$\pm$	0.012	&	0.948	$\pm$	0.010	&	0.826	$\pm$	0.010	&	0.878	$\pm$	0.012	&	0.925	$\pm$	0.010	\\
WISE J1812+2007	&	 Keck/NIRSPEC-J  	&	T9	&	0.014	$\pm$	0.023	&	0.135	$\pm$	0.021	&		---		&		---		&	0.204	$\pm$	0.016	&		---		&	0.900	$\pm$	0.035	\\
WISE J1813+2835	&	 Keck/NIRSPEC-J  	&	T8	&	0.044	$\pm$	0.005	&	0.170	$\pm$	0.010	&		---		&		---		&	0.267	$\pm$	0.007	&		---		&	0.859	$\pm$	0.009	\\
WISE J1840+2932	&	 Keck/NIRSPEC-J  	&	T6	&	0.194	$\pm$	0.018	&	0.339	$\pm$	0.027	&		---		&		---		&	0.467	$\pm$	0.015	&		---		&	0.895	$\pm$	0.028	\\
WISE J1909$-$5204	&	 Magellan/FIRE 	&	T5.5	&	0.222	$\pm$	0.007	&	0.484	$\pm$	0.011	&	0.330	$\pm$	0.009	&	0.329	$\pm$	0.007	&	0.504	$\pm$	0.009	&	0.761	$\pm$	0.012	&	0.841	$\pm$	0.011	\\
WISE J1913+6444	&	Palomar/TSpec	&	T5:	&	0.296	$\pm$	0.023	&	0.509	$\pm$	0.027	&	0.367	$\pm$	0.027	&	0.426	$\pm$	0.020	&	0.538	$\pm$	0.020	&	0.837	$\pm$	0.033	&	0.911	$\pm$	0.033	\\
WISE J1928+2356	&	IRTF/SpeX	&	T6	&	0.175	$\pm$	0.001	&	0.431	$\pm$	0.002	&	0.294	$\pm$	0.003	&	0.357	$\pm$	0.003	&	0.520	$\pm$	0.002	&	0.695	$\pm$	0.004	&	0.912	$\pm$	0.003	\\
WISE J1954+6915	&	 Keck/NIRSPEC-J  	&	T5.5	&	0.189	$\pm$	0.011	&	0.473	$\pm$	0.018	&		---		&		---		&	0.500	$\pm$	0.010	&		---		&	0.895	$\pm$	0.015	\\
WISE J1955$-$2540	&	 Keck/NIRSPEC-J  	&	T8	&	0.005	$\pm$	0.013	&	0.151	$\pm$	0.015	&		---		&		---		&	0.266	$\pm$	0.010	&		---		&	0.875	$\pm$	0.017	\\
WISE J2008$-$0834	&	IRTF/SpeX	&	T5.5	&	0.205	$\pm$	0.006	&	0.318	$\pm$	0.007	&	0.344	$\pm$	0.022	&	0.364	$\pm$	0.013	&	0.552	$\pm$	0.012	&	0.835	$\pm$	0.025	&	0.904	$\pm$	0.013	\\
WISE J2014+0424	&	Gemini/GNIRS	&	T6.5 pec	&	0.083	$\pm$	0.006	&	0.291	$\pm$	0.013	&	0.202	$\pm$	0.010	&	0.275	$\pm$	0.010	&	0.400	$\pm$	0.008	&	0.726	$\pm$	0.018	&	0.919	$\pm$	0.013	\\
WISE J2015+6646	&	Palomar/TSpec	&	T8	&	0.072	$\pm$	0.013	&	0.191	$\pm$	0.014	&	0.167	$\pm$	0.015	&	0.156	$\pm$	0.010	&	0.324	$\pm$	0.012	&	0.604	$\pm$	0.020	&	0.839	$\pm$	0.019	\\
WISE J2019$-$1148	&	Palomar/TSpec	&	T8:	&	0.062	$\pm$	0.036	&	0.122	$\pm$	0.021	&	0.162	$\pm$	0.030	&	0.135	$\pm$	0.020	&	0.234	$\pm$	0.020	&	0.649	$\pm$	0.037	&	0.924	$\pm$	0.042	\\
WISE J2030+0749	&	IRTF/SpeX	&	T1.5	&	0.603	$\pm$	0.003	&	0.787	$\pm$	0.003	&	0.580	$\pm$	0.003	&	0.885	$\pm$	0.003	&	0.806	$\pm$	0.004	&	0.863	$\pm$	0.004	&	0.916	$\pm$	0.004	\\
WISE J2043+6220	&	 IRTF/SpeX     	&	T1.5	&	0.561	$\pm$	0.012	&	0.639	$\pm$	0.014	&	0.545	$\pm$	0.017	&	0.923	$\pm$	0.014	&	0.800	$\pm$	0.017	&	0.890	$\pm$	0.020	&	0.943	$\pm$	0.017	\\
WISE J2123$-$2614	&	IRTF/SpeX	&	T5.5	&	0.230	$\pm$	0.022	&	0.452	$\pm$	0.027	&	0.266	$\pm$	0.051	&	0.334	$\pm$	0.040	&	0.542	$\pm$	0.030	&	0.840	$\pm$	0.061	&	0.930	$\pm$	0.031	\\
WISE J2147$-$1029	&	 Keck/NIRSPEC-J  	&	T7.5	&	0.071	$\pm$	0.011	&	0.212	$\pm$	0.016	&		---		&		---		&	0.339	$\pm$	0.010	&		---		&	0.888	$\pm$	0.015	\\
WISE J2236+5105	&	Palomar/TSpec	&	T5.5	&	0.186	$\pm$	0.001	&	0.406	$\pm$	0.001	&	0.296	$\pm$	0.001	&	0.439	$\pm$	0.001	&	0.474	$\pm$	0.000	&	0.712	$\pm$	0.002	&	0.826	$\pm$	0.001	\\
WISE J2237+7228	&	 Keck/NIRSPEC-J	&	T6	&	0.172	$\pm$	0.006	&	0.389	$\pm$	0.014	&		---		&		---		&	0.478	$\pm$	0.010	&		---		&	0.881	$\pm$	0.012	\\
WISE J2301+0216	&	IRTF/SpeX	&	T6.5	&	0.135	$\pm$	0.008	&	0.308	$\pm$	0.012	&	0.309	$\pm$	0.021	&	0.256	$\pm$	0.014	&	0.440	$\pm$	0.014	&	0.766	$\pm$	0.029	&	0.867	$\pm$	0.018	\\
WISE J2303+1914	&	Palomar/TSpec	&	T4:	&	0.409	$\pm$	0.004	&	0.557	$\pm$	0.005	&	0.372	$\pm$	0.005	&	0.538	$\pm$	0.003	&	0.664	$\pm$	0.004	&	0.847	$\pm$	0.005	&	0.906	$\pm$	0.007	\\
WISE J2335+4222	&	 Keck/NIRSPEC-JH	&	T7	&	0.101	$\pm$	0.011	&	0.275	$\pm$	0.020	&	0.295	$\pm$	0.018	&	0.215	$\pm$	0.014	&	0.384	$\pm$	0.012	&	0.674	$\pm$	0.019	&	0.891	$\pm$	0.019	\\
WISE J2357+1227	&	IRTF/SpeX	&	T6	&	0.145	$\pm$	0.007	&	0.452	$\pm$	0.010	&	0.257	$\pm$	0.017	&	0.267	$\pm$	0.012	&	0.408	$\pm$	0.010	&	0.682	$\pm$	0.025	&	0.838	$\pm$	0.013	\\
																																	
\\                                                                                                                                                   																																	
\multicolumn{10}{c}{T Dwarfs from Table~\ref{repeat_spec}} \\  																																	
\\ 																																	
WISE J0920+4538	&	Palomar/TSpec	&	L9 sb?	&	0.603	$\pm$	0.001	&	0.865	$\pm$	0.002	&	0.613	$\pm$	0.002	&	0.998	$\pm$	0.001	&	0.774	$\pm$	0.002	&	0.876	$\pm$	0.002	&	0.949	$\pm$	0.002	\\
ULAS J0950+0117	&	 Magellan/FIRE 	&	T8	&	0.050	$\pm$	0.003	&	0.220	$\pm$	0.006	&	0.159	$\pm$	0.003	&	0.160	$\pm$	0.003	&	0.344	$\pm$	0.005	&	0.592	$\pm$	0.007	&	0.936	$\pm$	0.007	\\
WISE J1246$-$3139	&	Palomar/TSpec	&	T1	&	0.542	$\pm$	0.002	&	0.791	$\pm$	0.002	&	0.548	$\pm$	0.002	&	0.905	$\pm$	0.001	&	0.784	$\pm$	0.002	&	0.877	$\pm$	0.002	&	0.939	$\pm$	0.002	\\
LHS 2803B	&	 IRTF/SpeX     	&	T5.5	&	0.168	$\pm$	0.009	&	0.308	$\pm$	0.012	&	0.285	$\pm$	0.029	&	0.432	$\pm$	0.021	&	0.540	$\pm$	0.017	&	0.726	$\pm$	0.037	&	0.920	$\pm$	0.019	\\
BD +01\degr 2920B	&	 Magellan/FIRE 	&	T8	&	0.052	$\pm$	0.007	&	0.206	$\pm$	0.007	&	0.218	$\pm$	0.010	&	0.156	$\pm$	0.008	&	0.321	$\pm$	0.007	&	0.686	$\pm$	0.016	&	0.862	$\pm$	0.009	\\
WISE J1449+1147	&	Gemini/GNIRS	&	T5 pec	&	0.223	$\pm$	0.006	&	0.436	$\pm$	0.012	&	0.292	$\pm$	0.008	&	0.415	$\pm$	0.010	&	0.552	$\pm$	0.010	&	0.781	$\pm$	0.015	&	0.915	$\pm$	0.012	\\
	&	Palomar/TSpec	&	T5 pec	&	0.236	$\pm$	0.015	&	0.392	$\pm$	0.019	&	0.310	$\pm$	0.018	&	0.423	$\pm$	0.013	&	0.550	$\pm$	0.014	&	0.792	$\pm$	0.023	&	0.893	$\pm$	0.023	\\
PSOJ226.25$-$28.89	&	Palomar/TSpec	&	T2:	&	0.687	$\pm$	0.014	&	0.736	$\pm$	0.015	&	0.571	$\pm$	0.009	&	0.847	$\pm$	0.007	&	0.798	$\pm$	0.010	&	0.842	$\pm$	0.009	&	0.926	$\pm$	0.012	\\
VHS J1543$-$0439	&	 IRTF/SpeX     	&	T5:	&	0.325	$\pm$	0.024	&	0.477	$\pm$	0.029	&	0.372	$\pm$	0.040	&	0.486	$\pm$	0.037	&	0.624	$\pm$	0.034	&	0.681	$\pm$	0.051	&	0.876	$\pm$	0.050	\\
PSOJ246.42+15.46	&	Palomar/TSpec	&	T4.5:	&	0.315	$\pm$	0.014	&	0.500	$\pm$	0.017	&	0.396	$\pm$	0.014	&	0.465	$\pm$	0.011	&	0.602	$\pm$	0.012	&	0.818	$\pm$	0.018	&	0.883	$\pm$	0.019	\\
PSOJ247.32+03.59	&	Palomar/TSpec	&	T2	&	0.443	$\pm$	0.004	&	0.684	$\pm$	0.007	&	0.449	$\pm$	0.003	&	0.909	$\pm$	0.004	&	0.684	$\pm$	0.004	&	0.764	$\pm$	0.005	&	0.935	$\pm$	0.005	\\
WISE J1717+6128	&	Gemini/GNIRS	&	T8	&	0.036	$\pm$	0.014	&	0.198	$\pm$	0.017	&	0.203	$\pm$	0.015	&	0.134	$\pm$	0.018	&	0.306	$\pm$	0.014	&	0.655	$\pm$	0.033	&	0.912	$\pm$	0.026	\\
WISE J1809+3838   	&	 IRTF/SpeX     	&	T7.5	&	0.069	$\pm$	0.018	&	0.266	$\pm$	0.025	&	0.199	$\pm$	0.032	&	0.154	$\pm$	0.024	&	0.348	$\pm$	0.026	&	0.582	$\pm$	0.053	&	0.892	$\pm$	0.036	\\
WISE J2342+0856	&	IRTF/SpeX	&	T6.5	&	0.115	$\pm$	0.006	&	0.380	$\pm$	0.009	&	0.221	$\pm$	0.016	&	0.276	$\pm$	0.010	&	0.408	$\pm$	0.010	&	0.672	$\pm$	0.023	&	0.885	$\pm$	0.012	\\
WISE J2344+1034	&	Gemini/GNIRS	&	T9	&	0.028	$\pm$	0.009	&	0.095	$\pm$	0.010	&	0.144	$\pm$	0.012	&	0.070	$\pm$	0.014	&	0.196	$\pm$	0.010	&	0.522	$\pm$	0.027	&	0.857	$\pm$	0.020	\\

\\                                                                                                                                                   																																	
\multicolumn{10}{c}{Y Dwarfs from \citet{cushing2011} and \citet{kirkpatrick2012}} \\  																																	
\\ 																																	
																																	
WISE J0146+4234	&	 Keck/NIRSPEC-JH	&	Y0	&	-0.115	$\pm$	0.032	&	0.070	$\pm$	0.021	&	-0.019	$\pm$	0.081	&	-0.032	$\pm$	0.038	&	0.150	$\pm$	0.014	&	0.185	$\pm$	0.037	&	0.805	$\pm$	0.030	\\
WISE J0350$-$5658	&	HST/WFC3	&	Y1	&	-0.055	$\pm$	0.071	&	0.068	$\pm$	0.049	&	0.118	$\pm$	0.054	&		---		&	0.116	$\pm$	0.096	&	0.401	$\pm$	0.068	&	0.676	$\pm$	0.095	\\
WISE J0359$-$5401	&	HST/WFC3	&	Y0	&	-0.020	$\pm$	0.055	&	0.068	$\pm$	0.037	&	0.144	$\pm$	0.055	&	0.101	$\pm$	0.058	&	0.170	$\pm$	0.040	&	0.483	$\pm$	0.067	&	0.801	$\pm$	0.074	\\
WISE J0410+1502   	&	 Magellan/FIRE 	&	  Y0            	&	-0.002	$\pm$	0.082	&	0.026	$\pm$	0.040	&	-0.065	$\pm$	0.424	&	-0.160	$\pm$	0.375	&	0.126	$\pm$	0.042	&	0.349	$\pm$	0.732	&	0.822	$\pm$	0.074	\\
WISE J0713$-$2917	&	 Keck/NIRSPEC-J	&	Y0	&	-0.029	$\pm$	0.035	&	0.016	$\pm$	0.019	&		---		&		---		&	0.046	$\pm$	0.014	&		---		&	0.724	$\pm$	0.024	\\
WISE J0734$-$7157	&	 Magellan/FIRE 	&	Y0	&	-0.042	$\pm$	0.044	&	0.037	$\pm$	0.020	&	0.298	$\pm$	0.047	&	0.020	$\pm$	0.024	&	0.162	$\pm$	0.024	&	0.484	$\pm$	0.040	&	0.821	$\pm$	0.034	\\
WISE J1405+5534   	&	 HST/WFC3      	&	  Y0 (pec?)     	&	-0.056	$\pm$	0.035	&	-0.008	$\pm$	0.023	&	0.001	$\pm$	0.020	&	0.121	$\pm$	0.029	&	0.068	$\pm$	0.028	&	0.356	$\pm$	0.040	&	0.696	$\pm$	0.037	\\
WISE J1541$-$2250 	&	 Magellan/FIRE 	&	  Y0.5            	&	-0.024	$\pm$	0.422	&	0.061	$\pm$	0.238	&	0.075	$\pm$	0.276	&	0.034	$\pm$	0.199	&	0.088	$\pm$	0.212	&	0.289	$\pm$	0.246	&	0.747	$\pm$	0.393	\\
WISE J1828+2650   	&	 HST/WFC3      	&	  $\ge$Y2         	&	0.337	$\pm$	0.198	&	0.254	$\pm$	0.130	&	0.101	$\pm$	0.123	&	0.114	$\pm$	0.133	&	0.522	$\pm$	0.142	&	0.469	$\pm$	0.154	&	0.872	$\pm$	0.289	\\
WISE J2056+1459	&	HST/WFC3	&	Y0	&	0.052	$\pm$	0.009	&	0.096	$\pm$	0.010	&	0.186	$\pm$	0.011	&	0.223	$\pm$	0.010	&	0.130	$\pm$	0.014	&	0.481	$\pm$	0.024	&	0.755	$\pm$	0.016	\\
WISE J2220$-$3628	&	 Keck/NIRSPEC-H	&	Y0	&		---		&		---		&	0.154	$\pm$	0.032	&	0.015	$\pm$	0.025	&		---		&	0.420	$\pm$	0.031	&	0.742	$\pm$	0.046	\\
																																	
\enddata																																	
\tablenotetext{a}{Spectra from Adam Burgasser's SpeX Prism Spectral Library.}																																	
\end{deluxetable}																																																																																																																																																

\clearpage

\begin{deluxetable}{ccccccccccc}																																									
\tabletypesize{\tiny}																																									
\rotate																																									
\tablewidth{8.4in}																																									
\tablenum{8}																																									
\tablecaption{Average Median-Flux Spectral Indices for Each Half Spectral Type \label{avg_indices}}																																									
\tablehead{																																									
\colhead{NIR Sp.} &																																									
\colhead{H$_2$O$-$J} & 																																									
\colhead{CH$_4$$-$J} &																																									
\colhead{H$_2$O$-$H} &																																									
\colhead{CH$_4$$-$H} &																																									
\colhead{W$_J$} &																																									
\colhead{NH$_3$$-$H} &																																									
\colhead{J-narrow} &																																									
\colhead{Y/J} &																																									
\colhead{H/J} &																																									
\colhead{K/J}\\																																									
\colhead{Type} &																																									
\colhead{} & 																																									
\colhead{} &																																									
\colhead{} &																																									
\colhead{} &																																									
\colhead{} &																																									
\colhead{} &																																									
\colhead{} &																																									
\colhead{} \\																																									
\colhead{(1)} &																																									
\colhead{(2)} &																																									
\colhead{(3)} &																																									
\colhead{(4)} &																																									
\colhead{(5)} &																																									
\colhead{(6)} &																																									
\colhead{(7)} &																																									
\colhead{(8)} &																																									
\colhead{(9)} &																																									
\colhead{(10)} &																																									
\colhead{(11)}}																																									
\startdata																																									
T0	&	0.647	$\pm$	0.054	&	0.841	$\pm$	0.063	&	0.651	$\pm$	0.036	&	0.970	$\pm$	0.054	&	0.803	$\pm$	0.030	&	0.884	$\pm$	0.021	&	0.928	$\pm$	0.024	&	0.579	$\pm$	0.033	&	0.846	$\pm$	0.051	&	0.496	$\pm$	0.060	\\
T0.5	&	0.581	$\pm$	0.087	&	0.802	$\pm$	0.050	&	0.591	$\pm$	0.074	&	1.035	$\pm$	0.100	&	0.790	$\pm$	0.036	&	0.850	$\pm$	0.039	&	0.934	$\pm$	0.028	&	0.567	$\pm$	0.040	&	0.854	$\pm$	0.037	&	0.554	$\pm$	0.121	\\
T1	&	0.572	$\pm$	0.079	&	0.772	$\pm$	0.064	&	0.582	$\pm$	0.041	&	0.912	$\pm$	0.068	&	0.766	$\pm$	0.080	&	0.853	$\pm$	0.018	&	0.922	$\pm$	0.028	&	0.557	$\pm$	0.076	&	0.814	$\pm$	0.033	&	0.445	$\pm$	0.053	\\
T1.5	&	0.537	$\pm$	0.068	&	0.728	$\pm$	0.067	&	0.518	$\pm$	0.045	&	0.924	$\pm$	0.059	&	0.777	$\pm$	0.040	&	0.840	$\pm$	0.051	&	0.937	$\pm$	0.017	&	0.585	$\pm$	0.051	&	0.734	$\pm$	0.023	&	0.344	$\pm$	0.033	\\
T2	&	0.490	$\pm$	0.071	&	0.707	$\pm$	0.077	&	0.522	$\pm$	0.052	&	0.861	$\pm$	0.064	&	0.712	$\pm$	0.055	&	0.828	$\pm$	0.045	&	0.916	$\pm$	0.030	&	0.532	$\pm$	0.039	&	0.732	$\pm$	0.035	&	0.370	$\pm$	0.060	\\
T2.5	&	0.457	$\pm$	0.037	&	0.679	$\pm$	0.055	&	0.490	$\pm$	0.033	&	0.813	$\pm$	0.059	&	0.697	$\pm$	0.040	&	0.813	$\pm$	0.032	&	0.914	$\pm$	0.007	&	0.537	$\pm$	0.023	&	0.687	$\pm$	0.030	&	0.314	$\pm$	0.026	\\
T3	&	0.410	$\pm$	0.035	&	0.625	$\pm$	0.061	&	0.485	$\pm$	0.038	&	0.722	$\pm$	0.047	&	0.685	$\pm$	0.048	&	0.802	$\pm$	0.042	&	0.911	$\pm$	0.019	&	0.563	$\pm$	0.053	&	0.660	$\pm$	0.030	&	0.281	$\pm$	0.046	\\
T3.5	&	0.368	$\pm$	0.096	&	0.604	$\pm$	0.071	&	0.390	$\pm$	0.042	&	0.702	$\pm$	0.042	&	0.621	$\pm$	0.072	&	0.759	$\pm$	0.038	&	0.900	$\pm$	0.026	&	0.510	$\pm$	0.018	&	0.611	$\pm$	0.027	&	0.233	$\pm$	0.032	\\
T4	&	0.378	$\pm$	0.026	&	0.558	$\pm$	0.075	&	0.393	$\pm$	0.031	&	0.571	$\pm$	0.045	&	0.648	$\pm$	0.034	&	0.801	$\pm$	0.039	&	0.894	$\pm$	0.022	&	0.481	$\pm$	0.062	&	0.583	$\pm$	0.041	&	0.208	$\pm$	0.029	\\
T4.5	&	0.325	$\pm$	0.041	&	0.557	$\pm$	0.054	&	0.376	$\pm$	0.023	&	0.503	$\pm$	0.059	&	0.623	$\pm$	0.036	&	0.788	$\pm$	0.027	&	0.894	$\pm$	0.032	&	0.476	$\pm$	0.031	&	0.533	$\pm$	0.030	&	0.191	$\pm$	0.029	\\
T5	&	0.238	$\pm$	0.037	&	0.462	$\pm$	0.047	&	0.336	$\pm$	0.041	&	0.416	$\pm$	0.038	&	0.552	$\pm$	0.039	&	0.764	$\pm$	0.050	&	0.887	$\pm$	0.027	&	0.495	$\pm$	0.054	&	0.476	$\pm$	0.028	&	0.152	$\pm$	0.038	\\
T5.5	&	0.197	$\pm$	0.040	&	0.427	$\pm$	0.087	&	0.313	$\pm$	0.037	&	0.365	$\pm$	0.053	&	0.512	$\pm$	0.050	&	0.738	$\pm$	0.054	&	0.888	$\pm$	0.028	&	0.444	$\pm$	0.048	&	0.480	$\pm$	0.041	&	0.160	$\pm$	0.036	\\
T6	&	0.155	$\pm$	0.024	&	0.379	$\pm$	0.039	&	0.297	$\pm$	0.031	&	0.303	$\pm$	0.028	&	0.467	$\pm$	0.029	&	0.739	$\pm$	0.030	&	0.877	$\pm$	0.026	&	0.458	$\pm$	0.047	&	0.461	$\pm$	0.021	&	0.135	$\pm$	0.035	\\
T6.5	&	0.117	$\pm$	0.023	&	0.320	$\pm$	0.075	&	0.260	$\pm$	0.044	&	0.250	$\pm$	0.023	&	0.398	$\pm$	0.062	&	0.706	$\pm$	0.058	&	0.864	$\pm$	0.038	&	0.448	$\pm$	0.063	&	0.472	$\pm$	0.018	&	0.137	$\pm$	0.049	\\
T7	&	0.090	$\pm$	0.032	&	0.290	$\pm$	0.048	&	0.241	$\pm$	0.030	&	0.200	$\pm$	0.033	&	0.387	$\pm$	0.028	&	0.676	$\pm$	0.042	&	0.880	$\pm$	0.033	&	0.424	$\pm$	0.062	&	0.477	$\pm$	0.030	&	0.148	$\pm$	0.026	\\
T7.5	&	0.063	$\pm$	0.017	&	0.243	$\pm$	0.047	&	0.183	$\pm$	0.023	&	0.157	$\pm$	0.026	&	0.344	$\pm$	0.023	&	0.637	$\pm$	0.050	&	0.899	$\pm$	0.037	&	0.450	$\pm$	0.066	&	0.489	$\pm$	0.025	&	0.111	$\pm$	0.044	\\
T8	&	0.056	$\pm$	0.060	&	0.200	$\pm$	0.047	&	0.182	$\pm$	0.034	&	0.126	$\pm$	0.033	&	0.303	$\pm$	0.044	&	0.625	$\pm$	0.054	&	0.890	$\pm$	0.036	&	0.429	$\pm$	0.089	&	0.498	$\pm$	0.047	&	0.118	$\pm$	0.038	\\
T8.5	&	0.051	$\pm$	0.035	&	0.188	$\pm$	0.056	&	0.183	$\pm$	0.045	&	0.122	$\pm$	0.035	&	0.295	$\pm$	0.047	&	0.610	$\pm$	0.059	&	0.884	$\pm$	0.044	&	0.432	$\pm$	0.082	&	0.503	$\pm$	0.045	&	0.116	$\pm$	0.039	\\
T9	&	0.032	$\pm$	0.037	&	0.117	$\pm$	0.030	&	0.127	$\pm$	0.045	&	0.068	$\pm$	0.067	&	0.203	$\pm$	0.038	&	0.539	$\pm$	0.054	&	0.879	$\pm$	0.053	&	0.448	$\pm$	0.095	&	0.555	$\pm$	0.030	&	0.100	$\pm$	0.032	\\
T9.5	&	0.011	$\pm$	0.025	&	0.071	$\pm$	0.032	&	0.100	$\pm$	0.253	&	-0.021	$\pm$	0.116	&	0.145	$\pm$	0.021	&	0.443	$\pm$	0.101	&	0.865	$\pm$	0.071	&	0.357	$\pm$	0.008	&	0.504	$\pm$	0.080	&	0.033	$\pm$	0.083	\\
Y0	&	-0.022	$\pm$	0.050	&	0.045	$\pm$	0.031	&	0.116	$\pm$	0.132	&	0.066	$\pm$	0.133	&	0.117	$\pm$	0.043	&	0.385	$\pm$	0.105	&	0.778	$\pm$	0.050	&	0.423	$\pm$	0.131	&	0.467	$\pm$	0.061	&	0.063	$\pm$	0.031	\\
\enddata																																									
\end{deluxetable}																																																																																																																																																										

\clearpage

\begin{deluxetable}{llllllll}																															
\tabletypesize{\tiny}																																													
\tablewidth{5.6in}																															
\tablenum{9}																															
\tablecaption{WISE All-Sky Photometry for Interloper Sources\label{WISE_all_sky_phot_duds}}																															
\tablehead{																															
\colhead{Object Name} &																															
\colhead{$W1$} &																															
\colhead{$W2$} &																															
\colhead{$W3$} &																															
\colhead{$W4$} &																															
\colhead{$W1-W2$} &																															
\colhead{$W2-W3$} \\																															
\colhead{} &																															
\colhead{(mag)} &																															
\colhead{(mag)} &																															
\colhead{(mag)} &																															
\colhead{(mag)} &																															
\colhead{(mag)} &																															
\colhead{(mag)}\\																															
\colhead{(1)} &																															
\colhead{(2)} &																															
\colhead{(3)} &																															
\colhead{(4)} &																															
\colhead{(5)} &																															
\colhead{(6)} &																															
\colhead{(7)} 																															
}																															
\startdata																															
WISE J004733.81+671834.8   	&		17.00	$\pm$	0.15	&	14.21	$\pm$	0.06	&	$>$	12.01			&	$>$	8.82			&		2.79	$\pm$	0.16	&	$<$	2.20			\\	
WISE J014837.57$-$104803.0	&		16.54	$\pm$	0.09	&	14.56	$\pm$	0.06	&		12.67	$\pm$	0.40	&	$>$	9.38			&		1.98	$\pm$	0.11	&		1.89	$\pm$	0.41	\\	
WISE J020110.08+483633.7	&		17.41	$\pm$	0.22	&	14.67	$\pm$	0.07	&		12.05	$\pm$	0.27	&	$>$	9.13			&		2.74	$\pm$	0.23	&		2.62	$\pm$	0.28	\\	
WISE J022058.58+620236.4	&	$>$	17.42			&	13.04	$\pm$	0.03	&	$>$	11.88			&		7.18	$\pm$	0.12	&	$>$	4.39			&	$<$	1.16			\\	
WISE J022116.78+590337.7	&		16.14	$\pm$	0.09	&	14.07	$\pm$	0.06	&		11.01	$\pm$	0.10	&		8.06	$\pm$	0.17	&		2.07	$\pm$	0.10	&		3.06	$\pm$	0.11	\\	
WISE J040450.69+261825.1	&		14.23	$\pm$	0.03	&	13.32	$\pm$	0.04	&	$>$	12.65			&		8.07	$\pm$	0.22	&		0.91	$\pm$	0.05	&	$<$	0.66			\\	
WISE J042102.74+372125.2	&		13.72	$\pm$	0.03	&	13.30	$\pm$	0.04	&		11.63	$\pm$	0.27	&		8.59	$\pm$	0.45	&		0.42	$\pm$	0.05	&		1.67	$\pm$	0.27	\\	
WISE J044627.93$-$072611.6	&		16.09	$\pm$	0.06	&	14.22	$\pm$	0.05	&			---		&			---		&		1.87	$\pm$	0.08	&			---		\\	
WISE J054319.50+465312.9	&		16.96	$\pm$	0.19	&	13.67	$\pm$	0.04	&		10.61	$\pm$	0.08	&		8.59	$\pm$	0.32	&		3.29	$\pm$	0.19	&		3.06	$\pm$	0.09	\\	
WISE J054647.84+263946.4   	&		13.11	$\pm$	0.03	&	12.61	$\pm$	0.03	&	$>$	12.47			&	$>$	8.43			&		0.50	$\pm$	0.04	&	$<$	0.15			\\	
WISE J055439.47+245728.8	&		16.40	$\pm$	0.11	&	14.20	$\pm$	0.06	&		11.14	$\pm$	0.14	&		7.91	$\pm$	0.17	&		2.21	$\pm$	0.12	&		3.06	$\pm$	0.15	\\	
WISE J062748.89$-$140155.0	&		13.94	$\pm$	0.03	&	13.36	$\pm$	0.04	&		11.49	$\pm$	0.15	&		8.04	$\pm$	0.14	&		0.59	$\pm$	0.05	&		1.87	$\pm$	0.15	\\	
WISE J071429.04$-$121239.5	&		15.67	$\pm$	0.06	&	13.57	$\pm$	0.04	&	$>$	12.56			&		8.31	$\pm$	0.23	&		2.11	$\pm$	0.07	&	$<$	1.01			\\	
WISE J082009.59$-$761323.1	&		15.38	$\pm$	0.04	&	14.50	$\pm$	0.04	&		12.91	$\pm$	0.34	&	$>$	9.76			&		0.89	$\pm$	0.05	&		1.59	$\pm$	0.34	\\	
WISE J120854.51$-$484423.2	&		17.07	$\pm$	0.13	&	14.49	$\pm$	0.05	&		11.33	$\pm$	0.09	&		8.98	$\pm$	0.27	&		2.58	$\pm$	0.14	&		3.16	$\pm$	0.10	\\	
WISE J150119.95$-$045329.7	&		13.87	$\pm$	0.03	&	13.32	$\pm$	0.03	&		12.18	$\pm$	0.26	&	$>$	9.51			&		0.55	$\pm$	0.04	&		1.14	$\pm$	0.26	\\	
WISE J153015.18$-$261753.5	&		18.11	$\pm$	0.49	&	14.23	$\pm$	0.06	&		10.47	$\pm$	0.09	&	$>$	8.97			&		3.89	$\pm$	0.50	&		3.76	$\pm$	0.11	\\	
WISE J154500.53$-$843159.0	&		17.59	$\pm$	0.19	&	14.81	$\pm$	0.07	&		11.16	$\pm$	0.09	&		8.63	$\pm$	0.26	&		2.78	$\pm$	0.20	&		3.65	$\pm$	0.11	\\	
WISE J164312.53+371535.4 	&		16.56	$\pm$	0.08	&	13.72	$\pm$	0.04	&		10.85	$\pm$	0.07	&	$>$	8.74			&		2.84	$\pm$	0.09	&		2.88	$\pm$	0.08	\\	
WISE J165031.12$-$001417.8	&		16.42	$\pm$	0.10	&	13.88	$\pm$	0.05	&		9.78	$\pm$	0.05	&		8.03	$\pm$	0.20	&		2.54	$\pm$	0.11	&		4.10	$\pm$	0.06	\\	
WISE J172256.74+555031.7	&		16.34	$\pm$	0.05	&	14.17	$\pm$	0.04	&		10.85	$\pm$	0.05	&	$>$	9.27			&		2.17	$\pm$	0.06	&		3.32	$\pm$	0.06	\\	
WISE J175443.93+323332.5	&		17.22	$\pm$	0.14	&	15.54	$\pm$	0.12	&		12.17	$\pm$	0.23	&	$>$	8.72			&		1.69	$\pm$	0.19	&		3.37	$\pm$	0.26	\\	
WISE J185916.88+362732.5	&	$>$	18.42			&	14.53	$\pm$	0.06	&		11.44	$\pm$	0.12	&		9.30	$\pm$	0.48	&	$>$	3.89			&		3.09	$\pm$	0.13	\\	
WISE J223204.75+384703.8	&		17.22	$\pm$	0.16	&	14.82	$\pm$	0.07	&		12.28	$\pm$	0.27	&		9.37	$\pm$	0.52	&		2.40	$\pm$	0.18	&		2.55	$\pm$	0.28	\\	
WISE J224245.85$-$201511.0	&	$>$	18.32			&	15.15	$\pm$	0.13	&		11.73	$\pm$	0.24	&	$>$	9.02			&	$>$	3.16			&		3.42	$\pm$	0.27	\\	
WISE J224416.22+433724.7	&		15.89	$\pm$	0.07	&	14.36	$\pm$	0.05	&		12.57	$\pm$	0.39	&	$>$	9.29			&		1.54	$\pm$	0.09	&		1.79	$\pm$	0.39	\\	
WISE J225144.24+243034.9	&		16.40	$\pm$	0.10	&	14.89	$\pm$	0.09	&	$>$ 	12.54			&	$>$	9.05			&		1.51	$\pm$	0.13	&	$<$	2.35			\\	
WISE J233555.92+650621.2	&		17.44	$\pm$	0.19	&	14.30	$\pm$	0.05	&	$>$	13.01			&		8.67	$\pm$	0.20	&		3.15	$\pm$	0.20	&	$<$	1.28			\\	
WISE J234847.41+335104.9	&		14.38	$\pm$	0.03	&	13.24	$\pm$	0.03	&		11.74	$\pm$	0.15	&	$>$	8.82			&		1.14	$\pm$	0.04	&		1.50	$\pm$	0.16	\\	
WISE J235135.76+735746.9	&		18.43	$\pm$	0.50	&	14.97	$\pm$	0.08	&		12.12	$\pm$	0.26	&	$>$	9.33			&		3.46	$\pm$	0.51	&		2.84	$\pm$	0.28	\\	
WISE J235329.88+801604.3	&		18.34	$\pm$	0.37	&	15.26	$\pm$	0.08	&	$>$	13.09			&	$>$	9.10			&		3.08	$\pm$	0.38	&	$<$	2.18			\\	
\enddata																															
\end{deluxetable}																																																																																																																									

\clearpage

\begin{deluxetable}{lcccc}													
\tabletypesize{\scriptsize}													
\tablewidth{3.5in}													
\tablenum{10}													
\tablecaption{{\it Spitzer}/IRAC Photometry for Interloper Sources \label{Spitzer_phot_duds}}													
\tablehead{													
\colhead{Object Name} &													
\colhead{$ch1$} &													
\colhead{$ch2$} &													
\colhead{$ch1-ch2$}\\													
\colhead{} &													
\colhead{(mag)} &													
\colhead{(mag)} &													
\colhead{(mag)}\\													
\colhead{(1)} &													
\colhead{(2)} &													
\colhead{(3)} &													
\colhead{(4)}}													
\startdata													
WISE J0148$-$1048	&	16.47	$\pm$	0.04	&	14.63	$\pm$	0.02	&	1.84	$\pm$	0.04	\\
WISE J0201+4836	&	16.54	$\pm$	0.04	&	14.70	$\pm$	0.02	&	1.84	$\pm$	0.04	\\
WISE J0220+6202	&	14.79	$\pm$	0.02	&	13.05	$\pm$	0.02	&	1.75	$\pm$	0.03	\\
WISE J0221+5903	&	15.06	$\pm$	0.02	&	13.93	$\pm$	0.02	&	1.13	$\pm$	0.03	\\
WISE J0446$-$0726	&	15.59	$\pm$	0.03	&	14.35	$\pm$	0.02	&	1.25	$\pm$	0.03	\\
WISE J0543+4653	&	15.91	$\pm$	0.03	&	13.64	$\pm$	0.02	&	2.27	$\pm$	0.03	\\
WISE J0546+2639  	&	12.88	$\pm$	0.02	&	12.67	$\pm$	0.02	&	0.21	$\pm$	0.02	\\
WISE J0554+2457	&	14.94	$\pm$	0.02	&	14.10	$\pm$	0.02	&	0.84	$\pm$	0.03	\\
WISE J0714$-$1212	&	15.51	$\pm$	0.03	&	13.89	$\pm$	0.02	&	1.63	$\pm$	0.03	\\
WISE J0820$-$7613	&	15.24	$\pm$	0.02	&	14.63	$\pm$	0.02	&	0.61	$\pm$	0.03	\\
WISE J1208$-$4844	&	15.98	$\pm$	0.03	&	14.43	$\pm$	0.02	&	1.55	$\pm$	0.04	\\
WISE J1501$-$0453	&	13.84	$\pm$	0.02	&	13.49	$\pm$	0.02	&	0.35	$\pm$	0.03	\\
WISE J1530$-$2617	&	16.11	$\pm$	0.03	&	14.24	$\pm$	0.02	&	1.87	$\pm$	0.04	\\
WISE J1545$-$8431	&	16.54	$\pm$	0.04	&	14.83	$\pm$	0.02	&	1.71	$\pm$	0.04	\\
WISE J1754+3233	&	16.68	$\pm$	0.04	&	15.51	$\pm$	0.02	&	1.17	$\pm$	0.05	\\
WISE J1859+3627	&	16.50	$\pm$	0.04	&	14.49	$\pm$	0.02	&	2.01	$\pm$	0.04	\\
WISE J2232+3847	&	15.87	$\pm$	0.03	&	14.39	$\pm$	0.02	&	1.47	$\pm$	0.03	\\
WISE J2242$-$2015	&	17.48	$\pm$	0.07	&	15.11	$\pm$	0.02	&	2.37	$\pm$	0.07	\\
WISE J2244+4337	&	15.21	$\pm$	0.02	&	14.33	$\pm$	0.02	&	0.88	$\pm$	0.03	\\
WISE J2335+6506	&	15.62	$\pm$	0.03	&	13.89	$\pm$	0.02	&	1.73	$\pm$	0.03	\\
WISE J2351+7357	&	16.90	$\pm$	0.05	&	14.93	$\pm$	0.02	&	1.97	$\pm$	0.05	\\
WISE J2353+8016	&	16.40	$\pm$	0.04	&	15.13	$\pm$	0.02	&	1.26	$\pm$	0.04	\\
\enddata													
\end{deluxetable}																																													

\clearpage

\begin{deluxetable}{lccl}						
\tabletypesize{\scriptsize}						
\rotate						
\tablewidth{7.6in}						
\tablenum{11}						
\tablecaption{Follow-up Near-IR Spectroscopy for Interloper Sources \label{duds}}						
\tablehead{						
\colhead{Object Name} &						
\colhead{Spectrograph} &						
\colhead{Obs.\ Date} & 						
\colhead{Description of Spectrum}\\						
\colhead{J2000 Coordinates} &						
\colhead{} &						
\colhead{(UT)} &						
\colhead{}\\						
\colhead{(1)} &						
\colhead{(2)} &						
\colhead{(3)} &						
\colhead{(4)}}						
\startdata						
WISE J0047+6718   	&	 Keck/NIRSPEC-H	&	 2010 Jul 18	&	Faint continuum throughout the $H$ band\\
WISE J0148$-$1048 	&	 Keck/NIRSPEC-J	&	 2011 Aug 09	&	Faint continuum; cluster of {\it Spitzer} sources within 0$\farcs$5 \\
WISE J0201+4836   	&	 Keck/NIRSPEC-J  	&	 2011 Oct 08/09	&	Faint continuum; two blended {\it Spitzer} sources \\
WISE J0220+6202   	&	 Palomar/TSpec 	&	 2012 Jan 07	&	Faint $K$-band continuum\\
WISE J0221+5903   	&	 Palomar/TSpec 	&	 2011 Nov 08	&	Faint $K$-band continuum; no motion between WISE and {\it Spitzer} epochs\\
WISE J0404+2618   	&	 Palomar/TSpec 	&	 2012 Jan 06	&	$K$-band and faint $H$-band continuum\\
WISE J0421+3721   	&	 IRTF/SpeX     	&	 2012 Feb 01	&	YSO with high SNR hump throughout NIR; peak flux near 1.8~$\mu$m (Figure~\ref{YSOs})\\
WISE J0446$-$0726 	&	 Palomar/TSpec 	&	 2012 Jan 07	&	Faint $H$ and $K$-band continuum; no motion between WISE and {\it Spitzer} epochs\\
WISE J0543+4653	&	 Gemini/GNIRS  	&	 2012 Jan 03	&	Faint continuum throughout near-IR, flux decreases as wavelength increases \\
WISE J0546+2639   	&	 IRTF/SpeX     	&	 2012 Jan 31	&	YSO with high SNR hump throughout NIR; peak flux near 1.9~$\mu$m (Figure~\ref{YSOs})\\
WISE J0554+2457   	&	 Palomar/TSpec 	&	 2011 Nov 08	&	Faint $K$-band continuum\\
WISE J0627$-$1401 	&	 IRTF/SpeX     	&	 2012 Feb 13	&	Extended object in the guider camera; very faint $K$-band flux\\
WISE J0714$-$1212 	&	 IRTF/SpeX     	&	 2010 Dec 18	&	Reddened star in Galactic plane - Upper Canis Major \\
WISE J0820$-$7613 	&	 Magellan/FIRE 	&	 2010 Dec 23	&	No near-IR flux measured; no motion between WISE and {\it Spitzer} epochs\\
WISE J1208$-$4844 	&	 HST/WFC2      	&	 2011 May 19	&	Extended source in HST image\\
WISE J1501$-$0453 	&	 IRTF/SpeX     	&	 2012 Feb 13	&	Faint continuum throughout near-IR \\
WISE J1530$-$2617	&	Keck/NIRSPEC-J	&	 2012 Mar 30	&	AGN with H$\alpha$ at 1.3136~$\mu$m, z$\sim$1.00 (Figure~\ref{WISE1530_NIRSPEC})\\
WISE J1545$-$8431 	&	 HST/WFC3      	&	 2011 May 12	&	Extended source in HST image\\
WISE J1643+3715   	&	 IRTF/SpeX     	&	 2010 May 27	&	No near-IR flux measured\\
WISE J1650$-$0014 	&	 IRTF/SpeX     	&	 2010 May 26	&	No near-IR flux measured\\
WISE J1722+5550   	&	 IRTF/SpeX     	&	 2010 May 26	&	No near-IR flux measured\\
WISE J1754+3233   	&	 HST/WFC3      	&	 2011 Mar 19/20	&	H$\beta$ and [OIII] (500.7 nm) at 1.4192 and 1.4611~$\mu$m for z$\sim$1.92 AGN (Figure~\ref{WISE1754_HST})\\
WISE J1859+3627   	&	 Keck/NIRSPEC-J  	&	 2011 Aug 08	&	Faint continuum; no motion between WISE and {\it Spitzer} epochs\\
WISE J2232+3847   	&	 HST/WFC3      	&	 2011 Sep 21/22	&	Continuum throughout near-IR; no motion between WISE and {\it Spitzer} epochs \\
WISE J2242$-$2015	&	 Keck/NIRSPEC-J  	&	 2012 Sep 25	&	Faint continuum throughout the $J$ band\\
WISE J2244+4337   	&	 Palomar/TSpec 	&	 2012 Jan 07	&	Faint continuum throughout near-IR\\
WISE J2251+2430	&	 Keck/NIRSPEC-J	&	 2012 Jun 09	&	Faint continuum; broad emission hump at 1.167~$\mu$m\\
WISE J2335+6506   	&	 Keck/NIRSPEC-J	&	 2011 Oct 09	&	Faint continuum; no motion between WISE and {\it Spitzer} epochs\\
WISE J2348+3351   	&	 IRTF/SpeX     	&	 2010 Sep 14	&	Faint continuum throughout near-IR\\
WISE J2351+7357	&	 Keck/NIRSPEC-J  	&	 2012 Sep 25	&	Faint continuum throughout the $J$ band\\
WISE J2353+8016	&	 Keck/NIRSPEC-J  	&	 2012 Sep 25	&	Faint continuum throughout the $J$ band\\
\enddata						
\end{deluxetable}																			
\clearpage

\begin{deluxetable}{lcccccccc}																																			
\tabletypesize{\tiny}																																			
\rotate																																			
\tablewidth{7.5in}																																			
\tablenum{A1}																																			
\tablecaption{Appendix: Spectral Indices using Integrated (not Median) Fluxes \label{int_indices}}																																			
\tablehead{																																			
\colhead{Object Name} &																																			
\colhead{Instrument} &																																			
\colhead{NIR Sp.} &																																			
\colhead{H$_2$O$-$J} & 																																			
\colhead{CH$_4$$-$J} &																																			
\colhead{H$_2$O$-$H} &																																			
\colhead{CH$_4$$-$H} &																																			
\colhead{W$_J$} &																																			
\colhead{NH$_3$$-$H} \\																																			
\colhead{J2000 Coordinates} &																																			
\colhead{} & 																																			
\colhead{Type} &																																			
\colhead{} & 																																			
\colhead{} &																																			
\colhead{} &																																			
\colhead{} &																																			
\colhead{} &																																			
\colhead{} \\																																			
\colhead{(1)} &																																			
\colhead{(2)} &																																			
\colhead{(3)} &																																			
\colhead{(4)} &																																			
\colhead{(5)} &																																			
\colhead{(6)} &																																			
\colhead{(7)} &																																			
\colhead{(8)} &																																			
\colhead{(9)}}																																			
\startdata																																			
																																			
\\                                                                                                                                                   																																			
\multicolumn{9}{c}{T Dwarf Discoveries from \citet{kirkpatrick2011}} \\  																																			
\\ 																																			
																																			
WISE J0008$-$1739 	&	 Keck/NIRSPEC-J	&	  T6            	&	0.141	$\pm$	0.025		&	0.393	$\pm$	0.028		&		---			&		---			&	0.463	$\pm$	0.021		&		---			\\
WISE J0123+4142   	&	 Keck/NIRSPEC-J	&	  T7            	&		---			&	0.285	$\pm$	0.051		&		---			&		---			&	0.419	$\pm$	0.041		&		---			\\
WISE J0138$-$0322 	&	 IRTF/SpeX     	&	  T3            	&	0.409	$\pm$	0.006		&	0.502	$\pm$	0.004		&	0.536	$\pm$	0.006		&	0.831	$\pm$	0.007		&	0.655	$\pm$	0.005		&	0.846	$\pm$	0.008		\\
WISE J0148$-$7202 	&	 Magellan/FIRE 	&	  T9.5          	&	-0.017	$\pm$	0.011	\tablenotemark{a}	&	0.076	$\pm$	0.006	\tablenotemark{a}	&	0.070	$\pm$	0.013	\tablenotemark{a}	&	0.016	$\pm$	0.012	\tablenotemark{a}	&	0.152	$\pm$	0.006	\tablenotemark{a}	&	0.431	$\pm$	0.015	\tablenotemark{a}	\\
WISE J0150+3827   	&	 IRTF/SpeX     	&	  T0            	&	0.665	$\pm$	0.006		&	0.908	$\pm$	0.006		&	0.675	$\pm$	0.004		&	0.979	$\pm$	0.005		&	0.976	$\pm$	0.006		&	0.891	$\pm$	0.006		\\
WISE J0221+3842   	&	 Palomar/TSpec 	&	  T6.5          	&	0.129	$\pm$	0.019		&	0.247	$\pm$	0.016		&	0.179	$\pm$	0.035		&	0.255	$\pm$	0.022		&	0.349	$\pm$	0.020		&	0.660	$\pm$	0.039		\\
WISE J0223$-$2932 	&	 IRTF/SpeX     	&	T7.5	&	0.040	$\pm$	0.007		&	0.156	$\pm$	0.004		&	0.165	$\pm$	0.012		&	0.163	$\pm$	0.010		&	0.383	$\pm$	0.005		&	0.696	$\pm$	0.016		\\
	&	 Keck/NIRSPEC-H	&	 T7	&		---			&		---			&		---			&	0.177	$\pm$	0.022		&		---			&	0.580	$\pm$	0.027		\\
WISE J0226$-$0211 	&	 Keck/NIRSPEC-H	&	  T7            	&		---			&		---			&		---			&	0.104	$\pm$	0.028		&		---			&	0.574	$\pm$	0.032		\\
WISE J0254+0223   	&	 IRTF/SpeX     	&	  T8            	&	0.047	$\pm$	0.003		&	0.188	$\pm$	0.002		&	0.167	$\pm$	0.004		&	0.111	$\pm$	0.004		&	0.295	$\pm$	0.002		&	0.572	$\pm$	0.005		\\
WISE J0305+3954   	&	 Palomar/TSpec 	&	  T6            	&	0.111	$\pm$	0.012		&	0.334	$\pm$	0.008		&	0.355	$\pm$	0.018		&	0.225	$\pm$	0.012		&	0.435	$\pm$	0.009		&	0.719	$\pm$	0.019		\\
WISE J0307+2904   	&	 IRTF/SpeX     	&	  T6.5          	&	0.142	$\pm$	0.042		&	0.389	$\pm$	0.029		&	0.302	$\pm$	0.060		&	0.217	$\pm$	0.045		&	0.486	$\pm$	0.026		&	0.821	$\pm$	0.079		\\
WISE J0313+7807   	&	 Palomar/TSpec 	&	  T8.5          	&	0.121	$\pm$	0.021		&	0.114	$\pm$	0.010		&	0.251	$\pm$	0.030		&	0.097	$\pm$	0.019		&	0.341	$\pm$	0.011		&	0.608	$\pm$	0.029		\\
WISE J0323$-$6025 	&	 Magellan/FIRE 	&	  T8.5          	&	0.052	$\pm$	0.016		&	0.166	$\pm$	0.008		&	0.179	$\pm$	0.021		&	0.121	$\pm$	0.013		&	0.283	$\pm$	0.008		&	0.554	$\pm$	0.018		\\
WISE J0333$-$5856 	&	 SOAR/OSIRIS   	&	  T3            	&		---			&	0.511	$\pm$	0.021		&	0.515	$\pm$	0.018		&	0.714	$\pm$	0.016		&		---			&	0.711	$\pm$	0.020		\\
WISE J0410+1411   	&	 IRTF/SpeX     	&	  T6            	&	0.083	$\pm$	0.030		&	0.313	$\pm$	0.022		&	0.247	$\pm$	0.049		&	0.269	$\pm$	0.042		&	0.416	$\pm$	0.020		&	0.669	$\pm$	0.055		\\
WISE J0448$-$1935 	&	 IRTF/SpeX     	&	  T5 pec        	&	0.196	$\pm$	0.017		&	0.398	$\pm$	0.013		&	0.324	$\pm$	0.029		&	0.417	$\pm$	0.029		&	0.532	$\pm$	0.012		&	0.765	$\pm$	0.039		\\
WISE J0458+6434	&	IRTF/SpeX	&	T8.5	&	0.039	$\pm$	0.015		&	0.281	$\pm$	0.013		&	0.125	$\pm$	0.019		&	0.080	$\pm$	0.018		&	0.289	$\pm$	0.009		&	0.477	$\pm$	0.026		\\
WISE J0500$-$1223 	&	 IRTF/SpeX     	&	  T8            	&	0.034	$\pm$	0.026		&	0.200	$\pm$	0.018		&	0.112	$\pm$	0.037		&	0.106	$\pm$	0.034		&	0.315	$\pm$	0.016		&	0.576	$\pm$	0.045		\\
WISE J0513+0608   	&	 Palomar/TSpec 	&	  T6.5          	&	0.159	$\pm$	0.006		&	0.315	$\pm$	0.004		&	0.287	$\pm$	0.009		&	0.232	$\pm$	0.006		&	0.420	$\pm$	0.004		&	0.698	$\pm$	0.010		\\
WISE J0525+6739   	&	 IRTF/SpeX     	&	  T6 pec        	&	0.171	$\pm$	0.009		&	0.323	$\pm$	0.006		&	0.291	$\pm$	0.017		&	0.314	$\pm$	0.016		&	0.455	$\pm$	0.006		&	0.722	$\pm$	0.022		\\
WISE J0528$-$3308 	&	 Palomar/TSpec 	&	  T7 pec        	&	-0.002	$\pm$	0.039		&	0.272	$\pm$	0.014		&	0.183	$\pm$	0.048		&	0.233	$\pm$	0.029		&	0.377	$\pm$	0.013		&	0.631	$\pm$	0.044		\\
WISE J0539$-$1034 	&	 Palomar/TSpec 	&	  T5.5          	&	0.177	$\pm$	0.022		&	0.335	$\pm$	0.013		&	0.426	$\pm$	0.037		&	0.302	$\pm$	0.023		&	0.485	$\pm$	0.014		&	0.827	$\pm$	0.038		\\
WISE J0542$-$1628 	&	 Palomar/TSpec 	&	  T6.5          	&	0.144	$\pm$	0.009		&	0.266	$\pm$	0.005		&	0.215	$\pm$	0.012		&	0.226	$\pm$	0.008		&	0.406	$\pm$	0.004		&	0.686	$\pm$	0.012		\\
WISE J0611$-$0410 	&	 IRTF/SpeX     	&	  T0            	&	0.583	$\pm$	0.013		&	0.590	$\pm$	0.010		&	0.657	$\pm$	0.012		&	1.043	$\pm$	0.014		&	0.760	$\pm$	0.011		&	0.985	$\pm$	0.015		\\
WISE J0612$-$4920  	&	 SOAR/OSIRIS   	&	T3.5	&		---			&	0.474	$\pm$	0.039		&	0.357	$\pm$	0.035		&	0.683	$\pm$	0.030		&		---			&	0.755	$\pm$	0.042		\\
WISE J0612$-$3036	&	 Palomar/TSpec 	&	T6	&	0.117	$\pm$	0.001		&	0.311	$\pm$	0.001		&	0.317	$\pm$	0.001		&	0.315	$\pm$	0.001		&	0.443	$\pm$	0.001		&	0.793	$\pm$	0.001		\\
WISE J0614+3912   	&	 Palomar/TSpec 	&	  T6            	&	0.140	$\pm$	0.023		&	0.401	$\pm$	0.012		&	0.334	$\pm$	0.023		&	0.273	$\pm$	0.016		&	0.465	$\pm$	0.012		&	0.789	$\pm$	0.026		\\
WISE J0623$-$0456 	&	 IRTF/SpeX     	&	  T8            	&	0.002	$\pm$	0.028		&	0.293	$\pm$	0.020		&	0.166	$\pm$	0.039		&	0.082	$\pm$	0.032		&	0.425	$\pm$	0.019		&	0.721	$\pm$	0.052		\\
WISE J0625+5646   	&	 Palomar/TSpec 	&	  T6            	&	0.182	$\pm$	0.012		&	0.312	$\pm$	0.007		&	0.330	$\pm$	0.020		&	0.275	$\pm$	0.013		&	0.425	$\pm$	0.007		&	0.686	$\pm$	0.020		\\
WISE J0627$-$1114 	&	 IRTF/SpeX     	&	  T6            	&	0.163	$\pm$	0.004		&	0.315	$\pm$	0.003		&	0.277	$\pm$	0.005		&	0.339	$\pm$	0.005		&	0.454	$\pm$	0.003		&	0.654	$\pm$	0.007		\\
WISE J0656+4205   	&	 IRTF/SpeX     	&	  T3            	&	0.466	$\pm$	0.010		&	0.436	$\pm$	0.007		&	0.489	$\pm$	0.011		&	0.792	$\pm$	0.012		&	0.738	$\pm$	0.008		&	0.836	$\pm$	0.014		\\
WISE J0744+5628   	&	 Palomar/TSpec 	&	  T8            	&	0.156	$\pm$	0.031		&	0.266	$\pm$	0.018		&	0.196	$\pm$	0.061		&	-0.054	$\pm$	0.041		&	0.404	$\pm$	0.018		&	0.695	$\pm$	0.061		\\
WISE J0750+2725   	&	 Keck/NIRSPEC-JH	&	  T8.5          	&	0.036	$\pm$	0.008		&	0.118	$\pm$	0.008		&		---			&	0.039	$\pm$	0.004		&	0.231	$\pm$	0.006		&	0.578	$\pm$	0.005		\\
WISE J0751$-$7634	&	 Magellan/FIRE 	&	  T9            	&	0.010	$\pm$	0.023		&	0.132	$\pm$    	0.013		&	0.224	$\pm$    	0.042		&	0.117	$\pm$    	0.029		&	0.178	$\pm$    	0.012		&	0.511	$\pm$    	0.042		\\
WISE J0759$-$4904 	&	 Magellan/FIRE 	&	  T8            	&	0.036	$\pm$	0.003		&	0.160	$\pm$	0.002		&	0.154	$\pm$	0.004		&	0.116	$\pm$	0.004		&	0.279	$\pm$	0.002		&	0.615	$\pm$	0.006		\\
WISE J0819$-$0335 	&	 IRTF/SpeX     	&	  T4            	&	0.384	$\pm$	0.004		&	0.474	$\pm$	0.003		&	0.395	$\pm$	0.005		&	0.654	$\pm$	0.005		&	0.642	$\pm$	0.003		&	0.761	$\pm$	0.006		\\
WISE J0821+1443   	&	 IRTF/SpeX     	&	  T5.5          	&	0.199	$\pm$	0.011		&	0.352	$\pm$	0.009		&	0.317	$\pm$	0.016		&	0.383	$\pm$	0.015		&	0.506	$\pm$	0.009		&	0.714	$\pm$	0.020		\\
WISE J0836$-$1859 	&	 Magellan/FIRE 	&	  T8 pec        	&	0.046	$\pm$	0.014		&	0.148	$\pm$	0.005		&	0.153	$\pm$	0.015		&	0.118	$\pm$	0.010		&	0.310	$\pm$	0.007		&	0.609	$\pm$	0.014		\\
WISE J0857+5604   	&	 Palomar/TSpec 	&	  T8            	&	0.065	$\pm$	0.015		&	0.171	$\pm$	0.008		&	0.095	$\pm$	0.025		&	0.094	$\pm$	0.017		&	0.311	$\pm$	0.008		&	0.534	$\pm$	0.025		\\
WISE J0906+4735   	&	 Palomar/TSpec 	&	  T8            	&	0.048	$\pm$	0.165		&	0.235	$\pm$	0.072		&	0.220	$\pm$	0.113		&	0.124	$\pm$	0.044		&	0.336	$\pm$	0.062		&	0.620	$\pm$	0.081		\\
WISE J0929+0409   	&	 Palomar/TSpec 	&	  T6.5          	&	0.074	$\pm$	0.017		&	0.252	$\pm$	0.010		&	0.317	$\pm$	0.031		&	0.190	$\pm$	0.019		&	0.380	$\pm$	0.009		&	0.666	$\pm$	0.033		\\
WISE J0952+1955   	&	 IRTF/SpeX     	&	  T6            	&	0.156	$\pm$	0.008		&	0.294	$\pm$	0.006		&	0.260	$\pm$	0.017		&	0.332	$\pm$	0.016		&	0.444	$\pm$	0.006		&	0.669	$\pm$	0.021		\\
WISE J1018$-$2445 	&	 Magellan/FIRE 	&	  T8            	&	0.037	$\pm$	0.004		&	0.158	$\pm$	0.002		&	0.163	$\pm$	0.004		&	0.084	$\pm$	0.003		&	0.302	$\pm$	0.002		&	0.625	$\pm$	0.005		\\
WISE J1019+6529   	&	 Palomar/TSpec 	&	  T6            	&	0.131	$\pm$	0.038		&	0.328	$\pm$	0.021		&	0.280	$\pm$	0.036		&	0.297	$\pm$	0.019		&	0.472	$\pm$	0.023		&	0.745	$\pm$	0.033		\\
	&	 IRTF/SpeX     	&	  T6            	&	0.122	$\pm$	0.012		&	0.259	$\pm$	0.008		&	0.269	$\pm$	0.024		&	0.352	$\pm$	0.022		&	0.443	$\pm$	0.010		&	0.849	$\pm$	0.034		\\
WISE J1042$-$3842 	&	 Magellan/FIRE 	&	  T8.5          	&	0.026	$\pm$	0.010		&	0.155	$\pm$	0.005		&	0.146	$\pm$	0.011		&	0.108	$\pm$	0.007		&	0.297	$\pm$	0.006		&	0.558	$\pm$	0.011		\\
WISE J1122+2550   	&	 IRTF/SpeX     	&	  T6            	&	0.135	$\pm$	0.011		&	0.304	$\pm$	0.008		&	0.299	$\pm$	0.025		&	0.261	$\pm$	0.018		&	0.448	$\pm$	0.009		&	0.767	$\pm$	0.028		\\
WISE J1150+6302   	&	 Palomar/TSpec 	&	  T8            	&	0.017	$\pm$	0.015		&	0.202	$\pm$	0.008		&	0.161	$\pm$	0.023		&	0.148	$\pm$	0.015		&	0.308	$\pm$	0.007		&	0.591	$\pm$	0.026		\\
WISE J1217+1626   	&	 Palomar/TSpec 	&	  T9            	&	0.066	$\pm$	0.020		&	0.103	$\pm$	0.010		&	0.032	$\pm$	0.030		&	0.054	$\pm$	0.019		&	0.247	$\pm$	0.010		&	0.542	$\pm$	0.030		\\
WISE J1311+0122   	&	 Keck/NIRSPEC-H	&	  T9:           	&		---			&		---			&		---			&	-0.084	$\pm$	0.005		&		---			&	0.610	$\pm$	0.007		\\
WISE J1320+6034   	&	 IRTF/SpeX     	&	  T6.5          	&	0.105	$\pm$	0.008		&	0.108	$\pm$	0.004		&	0.347	$\pm$	0.015		&	0.212	$\pm$	0.013		&	0.487	$\pm$	0.006		&	0.805	$\pm$	0.021		\\
WISE J1322$-$2340 	&	 IRTF/SpeX     	&	  T8            	&	0.084	$\pm$	0.011		&	0.240	$\pm$	0.007		&	0.256	$\pm$	0.018		&	0.202	$\pm$	0.015		&	0.349	$\pm$	0.008		&	0.708	$\pm$	0.024		\\
WISE J1436$-$1814 	&	 Magellan/FIRE 	&	  T8 pec        	&	0.062	$\pm$	0.003		&	0.202	$\pm$	0.002		&	0.244	$\pm$	0.004		&	0.157	$\pm$	0.003		&	0.318	$\pm$	0.002		&	0.670	$\pm$	0.005		\\
WISE J1457+5815   	&	 IRTF/SpeX     	&	  T7            	&	0.100	$\pm$	0.010		&	0.197	$\pm$	0.005		&	0.282	$\pm$	0.019		&	0.218	$\pm$	0.015		&	0.411	$\pm$	0.007		&	0.819	$\pm$	0.024		\\
WISE J1506+7027   	&	 Palomar/TSpec 	&	  T6            	&	0.140	$\pm$	0.001		&	0.315	$\pm$	0.001		&	0.280	$\pm$	0.001		&	0.271	$\pm$	0.001		&	0.443	$\pm$	0.001		&	0.718	$\pm$	0.002		\\
	&	 Keck/NIRSPEC-H	&	  T6            	&		---			&		---			&		---			&	0.271	$\pm$	0.006		&		---			&	0.705	$\pm$	0.009		\\
WISE J1519+7009   	&	 Palomar/TSpec 	&	  T8            	&	0.081	$\pm$	0.167		&	0.198	$\pm$	0.085		&	0.152	$\pm$	0.138		&	0.105	$\pm$	0.053		&	0.341	$\pm$	0.069		&	0.626	$\pm$	0.098		\\
WISE J1612$-$3420 	&	 Keck/NIRSPEC-H	&	  T6.5          	&		---			&		---			&		---			&	0.217	$\pm$	0.013		&		---			&	0.719	$\pm$	0.016		\\
WISE J1614+1739   	&	 Magellan/FIRE 	&	  T9            	&	0.037	$\pm$	0.022		&	0.107	$\pm$	0.009		&	0.124	$\pm$	0.033		&	0.106	$\pm$	0.022		&	0.187	$\pm$	0.016		&	0.508	$\pm$	0.037		\\
WISE J1617+1807   	&	 Magellan/FIRE 	&	  T8            	&	0.020	$\pm$	0.004	\tablenotemark{b}	&	0.170	$\pm$	0.003	\tablenotemark{b}	&	0.159	$\pm$	0.007	\tablenotemark{b}	&	0.108	$\pm$	0.006	\tablenotemark{b}	&	0.275	$\pm$	0.003	\tablenotemark{b}	&	0.724	$\pm$	0.101		\\
WISE J1622$-$0959 	&	 IRTF/SpeX     	&	  T6            	&	0.176	$\pm$	0.005		&	0.353	$\pm$	0.004		&	0.278	$\pm$	0.007		&	0.325	$\pm$	0.007		&	0.468	$\pm$	0.004		&	0.649	$\pm$	0.009		\\
WISE J1627+3255   	&	 IRTF/SpeX     	&	  T6            	&	0.143	$\pm$	0.003		&	0.332	$\pm$	0.002		&	0.261	$\pm$	0.004		&	0.277	$\pm$	0.003		&	0.425	$\pm$	0.002		&	0.756	$\pm$	0.006		\\
	&	 Keck/NIRSPEC-H	&	  T6            	&		---			&		---			&		---			&	0.278	$\pm$	0.028		&		---			&	0.744	$\pm$	0.039		\\
WISE J1653+4444   	&	 IRTF/SpeX     	&	  T8            	&	0.030	$\pm$	0.009		&	0.213	$\pm$	0.007		&	0.168	$\pm$	0.012		&	0.153	$\pm$	0.012		&	0.271	$\pm$	0.006		&	0.602	$\pm$	0.018		\\
WISE J1711+3500   	&	 IRTF/SpeX     	&	  T8            	&	-0.023	$\pm$	0.017		&	0.255	$\pm$	0.013		&	0.222	$\pm$	0.022		&	0.173	$\pm$	0.020		&	0.456	$\pm$	0.015		&	0.698	$\pm$	0.031		\\
WISE J1717+6129   	&	 Keck/NIRSPEC-JH	&	  T8            	&	0.092	$\pm$	0.029		&	0.173	$\pm$	0.030		&		---			&	0.116	$\pm$	0.018		&	0.292	$\pm$	0.023		&	0.507	$\pm$	0.023		\\
WISE J1728+5716   	&	 IRTF/SpeX     	&	  T6            	&	0.132	$\pm$	0.012		&	0.353	$\pm$	0.009		&	0.268	$\pm$	0.018		&	0.276	$\pm$	0.018		&	0.400	$\pm$	0.008		&	0.703	$\pm$	0.027		\\
WISE J1741+2553   	&	 Magellan/FIRE 	&	  T9            	&	0.021	$\pm$	0.060		&	0.157	$\pm$	0.029		&	0.136	$\pm$	0.028		&	0.073	$\pm$	0.018		&	0.274	$\pm$	0.030		&	0.566	$\pm$	0.025		\\
WISE J1804+3117   	&	 Keck/NIRSPEC-H	&	  T9.5:         	&		---			&		---			&		---			&	-0.133	$\pm$	0.029		&		---			&	0.313	$\pm$	0.030		\\
WISE J1812+2721   	&	 Magellan/FIRE 	&	  T8.5:         	&	0.040	$\pm$	0.050	\tablenotemark{b}	&	0.120	$\pm$	0.030	\tablenotemark{b}	&	0.140	$\pm$	0.130	\tablenotemark{b}	&	0.290	$\pm$	0.110	\tablenotemark{b}	&	0.220	$\pm$	0.040	\tablenotemark{b}	&	0.631	$\pm$	0.104		\\
WISE J1841+7000   	&	 Palomar/TSpec 	&	  T5            	&	0.236	$\pm$	0.013		&	0.467	$\pm$	0.009		&	0.423	$\pm$	0.015		&	0.394	$\pm$	0.008		&	0.556	$\pm$	0.008		&	0.805	$\pm$	0.013		\\
WISE J1852+3537   	&	 IRTF/SpeX     	&	  T7            	&	0.068	$\pm$	0.007		&	0.207	$\pm$	0.005		&	0.253	$\pm$	0.012		&	0.184	$\pm$	0.010		&	0.379	$\pm$	0.005		&	0.825	$\pm$	0.017		\\
WISE J1906+4508   	&	 IRTF/SpeX     	&	  T6            	&	0.183	$\pm$	0.004		&	0.332	$\pm$	0.003		&	0.324	$\pm$	0.007		&	0.330	$\pm$	0.006		&	0.495	$\pm$	0.003		&	0.754	$\pm$	0.010		\\
WISE J1952+7240   	&	 Palomar/TSpec 	&	  T4            	&	0.352	$\pm$	0.006		&	0.480	$\pm$	0.004		&	0.384	$\pm$	0.007		&	0.502	$\pm$	0.005		&	0.614	$\pm$	0.004		&	0.776	$\pm$	0.007		\\
WISE J1959$-$3338 	&	 Palomar/TSpec 	&	  T8            	&	0.049	$\pm$	0.013		&	0.207	$\pm$	0.006		&	0.233	$\pm$	0.010		&	0.137	$\pm$	0.004		&	0.318	$\pm$	0.004		&	0.649	$\pm$	0.007		\\
WISE J2018$-$7423 	&	 Magellan/FIRE 	&	  T7            	&	0.086	$\pm$	0.006	\tablenotemark{b}	&	0.198	$\pm$	0.004	\tablenotemark{b}	&	0.224	$\pm$	0.011	\tablenotemark{b}	&	0.231	$\pm$	0.010	\tablenotemark{b}	&	0.420	$\pm$	0.005	\tablenotemark{b}	&	0.681	$\pm$	0.006		\\
WISE J2134$-$7137 	&	 Magellan/FIRE 	&	  T9 pec        	&	0.017	$\pm$	0.014		&	0.100	$\pm$	0.007		&	0.108	$\pm$	0.018		&	0.055	$\pm$	0.017		&	0.197	$\pm$	0.008		&	0.436	$\pm$	0.020		\\
WISE J2157+2659   	&	 Palomar/TSpec 	&	  T7            	&	0.029	$\pm$	0.003		&	0.255	$\pm$	0.002		&	0.193	$\pm$	0.002		&	0.185	$\pm$	0.001		&	0.329	$\pm$	0.001		&	0.658	$\pm$	0.002		\\
WISE J2209$-$2734 	&	 Keck/NIRSPEC-H	&	  T7            	&		---			&		---			&		---			&	0.240	$\pm$	0.025		&		---			&	0.692	$\pm$	0.034		\\
WISE J2213+0911   	&	 IRTF/SpeX     	&	  T7            	&	0.108	$\pm$	0.005		&	0.274	$\pm$	0.003		&	0.229	$\pm$	0.008		&	0.210	$\pm$	0.007		&	0.370	$\pm$	0.003		&	0.708	$\pm$	0.011		\\
WISE J2226+0440   	&	 IRTF/SpeX     	&	T8	&	0.052	$\pm$	0.005		&	0.172	$\pm$	0.003		&	0.237	$\pm$	0.009		&	0.125	$\pm$	0.008		&	0.347	$\pm$	0.004		&	0.757	$\pm$	0.012		\\
	&	 Keck/NIRSPEC-JH	&	T8.5	&	0.060	$\pm$	0.032		&	0.063	$\pm$	0.034		&		---			&	0.099	$\pm$	0.015		&	0.461	$\pm$	0.027		&	0.660	$\pm$	0.020		\\
WISE J2237$-$0614 	&	 IRTF/SpeX     	&	  T5            	&	0.200	$\pm$	0.012		&	0.314	$\pm$	0.008		&	0.435	$\pm$	0.023		&	0.439	$\pm$	0.021		&	0.576	$\pm$	0.009		&	0.948	$\pm$	0.031		\\
WISE J2239+1617   	&	 IRTF/SpeX     	&	  T3            	&	0.498	$\pm$	0.005		&	0.677	$\pm$	0.004		&	0.511	$\pm$	0.005		&	0.725	$\pm$	0.004		&	0.792	$\pm$	0.004		&	0.813	$\pm$	0.006		\\
WISE J2255$-$3118 	&	 IRTF/SpeX     	&	  T8            	&	0.031	$\pm$	0.008		&	0.263	$\pm$	0.006		&	0.164	$\pm$	0.014		&	0.108	$\pm$	0.012		&	0.260	$\pm$	0.005		&	0.662	$\pm$	0.017		\\
	&	 Keck/NIRSPEC-H	&	  T8            	&		---			&		---			&		---			&	0.099	$\pm$	0.016		&		---			&	0.456	$\pm$	0.017		\\
WISE J2313$-$8037 	&	 Magellan/FIRE 	&	  T8            	&	0.044	$\pm$	0.008	\tablenotemark{b}	&	0.116	$\pm$	0.004	\tablenotemark{b}	&	0.174	$\pm$	0.012	\tablenotemark{b}	&	0.142	$\pm$	0.011	\tablenotemark{b}	&	0.324	$\pm$	0.005	\tablenotemark{b}	&	0.561	$\pm$	0.005		\\
WISE J2319$-$1844 	&	 IRTF/SpeX     	&	  T7.5          	&	0.072	$\pm$	0.015		&	0.268	$\pm$	0.010		&	0.167	$\pm$	0.023		&	0.106	$\pm$	0.021		&	0.308	$\pm$	0.008		&	0.599	$\pm$	0.033		\\
WISE J2325$-$4105 	&	 Magellan/FIRE 	&	  T9 pec        	&	0.011	$\pm$	0.014		&	0.153	$\pm$	0.009		&	0.047	$\pm$	0.020		&	0.100	$\pm$	0.015		&	0.222	$\pm$	0.009		&	0.450	$\pm$	0.021		\\
WISE J2340$-$0745 	&	 IRTF/SpeX     	&	  T7            	&	0.114	$\pm$	0.004		&	0.253	$\pm$	0.003		&	0.295	$\pm$	0.007		&	0.242	$\pm$	0.006		&	0.411	$\pm$	0.003		&	0.827	$\pm$	0.009		\\
WISE J2343$-$7418 	&	 Magellan/FIRE 	&	  T6            	&	0.184	$\pm$	0.005		&	0.371	$\pm$	0.003		&	0.297	$\pm$	0.006		&	0.306	$\pm$	0.005		&	0.489	$\pm$	0.003		&	0.697	$\pm$	0.007		\\
WISE J2344+1034   	&	 Keck/NIRSPEC-J	&	  T9            	&		---			&	0.126	$\pm$	0.013		&		---			&		---			&	0.169	$\pm$	0.009		&		---			\\
WISE J2348$-$1028 	&	 IRTF/SpeX     	&	  T7            	&	0.078	$\pm$	0.005		&	0.198	$\pm$	0.003		&	0.252	$\pm$	0.009		&	0.169	$\pm$	0.008		&	0.373	$\pm$	0.004		&	0.817	$\pm$	0.012		\\
WISE J2359$-$7335 	&	 Magellan/FIRE 	&	T6.5	&	0.206	$\pm$	0.008	\tablenotemark{b}	&	0.261	$\pm$	0.004	\tablenotemark{b}	&	0.343	$\pm$	0.011	\tablenotemark{b}	&	0.315	$\pm$	0.008	\tablenotemark{b}	&	0.549	$\pm$	0.005	\tablenotemark{b}	&	0.653	$\pm$	0.005		\\
																																			
\\                                                                                                                                                   																																			
\multicolumn{9}{c}{T Dwarf Discoveries from This Paper} \\  																																			
\\ 																																			
																																			
WISE J0005+3737   	&	 Keck/NIRSPEC-J  	&	T9	&		---		&	0.130	$\pm$	0.016	&		---		&		---		&	0.238	$\pm$	0.019	&		---		\\						
WISE J0038+2758   	&	 Keck/NIRSPEC-J  	&	T9	&	-0.080	$\pm$	0.020	&	0.102	$\pm$	0.006	&		---		&		---		&	0.174	$\pm$	0.004	&		---		\\						
WISE J0038+8405   	&	 Keck/NIRSPEC-J 	&	T6	&		---		&		---		&		---		&		---		&	0.464	$\pm$	0.003	&		---		\\						
WISE J0040+0900   	&	 IRTF/SpeX     	&	T7	&	0.090	$\pm$	0.004	&	0.259	$\pm$	0.003	&	0.246	$\pm$	0.008	&	0.231	$\pm$	0.006	&	0.372	$\pm$	0.003	&	0.661	$\pm$	0.009	\\						
WISE J0045+3611   	&	 IRTF/SpeX     	&	T5	&	0.201	$\pm$	0.003	&	0.332	$\pm$	0.002	&	0.304	$\pm$	0.005	&	0.389	$\pm$	0.005	&	0.468	$\pm$	0.003	&	0.631	$\pm$	0.006	\\						
WISE J0049+2151   	&	 IRTF/SpeX     	&	T8.5	&	0.027	$\pm$	0.004	&	0.179	$\pm$	0.003	&	0.173	$\pm$	0.006	&	0.088	$\pm$	0.005	&	0.379	$\pm$	0.003	&	0.607	$\pm$	0.008	\\						
WISE J0135+1715   	&	 IRTF/SpeX     	&	T6	&	0.170	$\pm$	0.014	&	0.360	$\pm$	0.010	&	0.313	$\pm$	0.021	&	0.277	$\pm$	0.018	&	0.570	$\pm$	0.011	&	0.735	$\pm$	0.028	\\						
WISE J0210+4008   	&	 IRTF/SpeX     	&	T4.5	&	0.334	$\pm$	0.006	&	0.409	$\pm$	0.004	&	0.366	$\pm$	0.008	&	0.535	$\pm$	0.007	&	0.619	$\pm$	0.005	&	0.705	$\pm$	0.009	\\						
WISE J0233+3030   	&	 IRTF/SpeX     	&	T6	&	0.216	$\pm$	0.009	&	0.335	$\pm$	0.006	&	0.331	$\pm$	0.014	&	0.319	$\pm$	0.012	&	0.504	$\pm$	0.006	&	0.672	$\pm$	0.017	\\						
WISE J0245$-$3450 	&	 IRTF/SpeX     	&	T8	&	0.042	$\pm$	0.013	&	0.185	$\pm$	0.009	&	0.182	$\pm$	0.021	&	0.126	$\pm$	0.018	&	0.316	$\pm$	0.009	&	0.577	$\pm$	0.025	\\						
WISE J0247+3725    	&	 Gemini/GNIRS  	&	T8	&	0.030	$\pm$	0.007	&	0.164	$\pm$	0.004	&	0.152	$\pm$	0.008	&	0.089	$\pm$	0.007	&	0.289	$\pm$	0.004	&	0.574	$\pm$	0.012	\\						
WISE J0259$-$0346 	&	 Keck/NIRSPEC-J	&	T5	&		---		&	0.414	$\pm$	0.022	&		---		&		---		&	0.526	$\pm$	0.018	&		---		\\						
WISE J0316+3820   	&	 Palomar/TSpec 	&	T3	&	0.410	$\pm$	0.015	&	0.516	$\pm$	0.009	&	0.511	$\pm$	0.012	&	0.669	$\pm$	0.009	&	0.680	$\pm$	0.011	&	0.817	$\pm$	0.013	\\						
WISE J0316+4307   	&	 Keck/NIRSPEC-JH	&	T8	&		---		&	0.192	$\pm$	0.013	&		---		&	0.070	$\pm$	0.023	&	0.233	$\pm$	0.009	&	0.564	$\pm$	0.027	\\						
WISE J0321$-$7347 	&	 Magellan/FIRE 	&	T8	&	0.072	$\pm$	0.013	&	0.148	$\pm$	0.004	&	0.192	$\pm$	0.006	&	0.058	$\pm$	0.003	&	0.302	$\pm$	0.004	&	0.643	$\pm$	0.005	\\						
WISE J0325$-$3854 	&	 Keck/NIRSPEC-J	&	T9	&		---		&	0.128	$\pm$	0.022	&		---		&		---		&	0.245	$\pm$	0.013	&		---		\\						
WISE J0325+0831   	&	 IRTF/SpeX     	&	T7	&	0.096	$\pm$	0.005	&	0.234	$\pm$	0.004	&	0.279	$\pm$	0.008	&	0.235	$\pm$	0.008	&	0.406	$\pm$	0.004	&	0.707	$\pm$	0.012	\\						
WISE J0335+4310   	&	 Keck/NIRSPEC-J	&	T9	&		---		&	0.138	$\pm$	0.009	&		---		&		---		&	0.226	$\pm$	0.016	&		---		\\						
WISE J0336$-$0143 	&	 Keck/NIRSPEC-J	&	T8:	&		---		&	0.147	$\pm$	0.034	&		---		&		---		&	0.344	$\pm$	0.054	&		---		\\						
WISE J0336+2826   	&	 IRTF/SpeX     	&	T5	&	0.309	$\pm$	0.009	&	0.403	$\pm$	0.007	&	0.350	$\pm$	0.011	&	0.474	$\pm$	0.012	&	0.546	$\pm$	0.007	&	0.789	$\pm$	0.018	\\						
WISE J0413$-$4750 	&	 Magellan/FIRE 	&	T9	&	0.033	$\pm$	0.036	&	0.102	$\pm$	0.041	&	0.193	$\pm$	0.069	&	0.017	$\pm$	0.027	&	0.284	$\pm$	0.072	&	0.584	$\pm$	0.235	\\						
WISE J0424+0727	&	 Keck/NIRSPEC-J  	&	T7.5	&		---		&	0.220	$\pm$	0.006	&		---		&		---		&	0.355	$\pm$	0.005	&		---		\\						
WISE J0430+4633	&	 Keck/NIRSPEC-J  	&	T8	&		---		&	0.229	$\pm$	0.006	&		---		&		---		&	0.281	$\pm$	0.004	&		---		\\						
WISE J0512$-$3004	&	 Keck/NIRSPEC-J  	&	T8.5	&		---		&	0.110	$\pm$	0.009	&		---		&		---		&	0.243	$\pm$	0.007	&		---		\\						
WISE J0540+4832	&	 Keck/NIRSPEC-J  	&	T8.5	&		---		&	0.161	$\pm$	0.004	&		---		&		---		&	0.278	$\pm$	0.003	&		---		\\						
WISE J0546$-$0959 	&	 IRTF/SpeX     	&	T5	&	0.232	$\pm$	0.006	&	0.484	$\pm$	0.006	&	0.347	$\pm$	0.012	&	0.434	$\pm$	0.012	&	0.571	$\pm$	0.005	&	0.771	$\pm$	0.016	\\						
WISE J0614+0951   	&	 Palomar/TSpec 	&	T7	&	0.130	$\pm$	0.001	&	0.278	$\pm$	0.001	&	0.300	$\pm$	0.001	&	0.209	$\pm$	0.001	&	0.347	$\pm$	0.001	&	0.699	$\pm$	0.001	\\						
WISE J0629+2418   	&	 IRTF/SpeX     	&	T2 sb	&	0.447	$\pm$	0.011	&	0.626	$\pm$	0.009	&	0.512	$\pm$	0.011	&	0.832	$\pm$	0.013	&	0.607	$\pm$	0.008	&	0.739	$\pm$	0.014	\\						
WISE J0642+4101   	&	 Palomar/TSpec 	&	extr. red	&	0.544	$\pm$	0.001	&	0.793	$\pm$	0.001	&	0.613	$\pm$	0.001	&	1.197	$\pm$	0.001	&	0.737	$\pm$	0.001	&	0.844	$\pm$	0.001	\\						
WISE J0701+6321   	&	 Palomar/TSpec 	&	T3	&	0.385	$\pm$	0.001	&	0.583	$\pm$	0.001	&	0.494	$\pm$	0.001	&	0.777	$\pm$	0.001	&	0.641	$\pm$	0.001	&	0.814	$\pm$	0.001	\\						
WISE J0723+3403	&	 Keck/NIRSPEC-J	&	T9:	&		---		&		---		&		---		&		---		&	0.081	$\pm$	0.027	&		---		\\						
WISE J0733+7544   	&	 Palomar/TSpec 	&	T6	&	0.139	$\pm$	0.001	&	0.330	$\pm$	0.001	&	0.322	$\pm$	0.002	&	0.301	$\pm$	0.001	&	0.452	$\pm$	0.001	&	0.741	$\pm$	0.001	\\						
WISE J0754+7909   	&	 Palomar/TSpec 	&	extr. red	&	0.472	$\pm$	0.001	&	0.651	$\pm$	0.001	&	0.469	$\pm$	0.002	&	1.071	$\pm$	0.001	&	0.757	$\pm$	0.001	&	0.792	$\pm$	0.005	\\						
WISE J0811$-$8051 	&	 Magellan/FIRE 	&	T9.5:	&	0.026	$\pm$	0.041	&	0.054	$\pm$	0.014	&	-0.449	$\pm$	0.035	&	-0.293	$\pm$	0.018	&	0.201	$\pm$	0.013	&	0.596	$\pm$	0.026	\\						
WISE J0812+4021   	&	 Gemini/GNIRS  	&	T8	&	0.065	$\pm$	0.006	&	0.183	$\pm$	0.003	&	0.207	$\pm$	0.008	&	0.110	$\pm$	0.007	&	0.322	$\pm$	0.004	&	0.649	$\pm$	0.013	\\						
WISE J1025+0307	&	 Magellan/FIRE 	&	T8.5	&	0.030	$\pm$	0.002	&	0.112	$\pm$	0.001	&	0.113	$\pm$	0.001	&	0.069	$\pm$	0.001	&	0.308	$\pm$	0.001	&	0.551	$\pm$	0.001	\\						
WISE J1039$-$1600 	&	 IRTF/SpeX     	&	T7.5	&	0.084	$\pm$	0.012	&	0.250	$\pm$	0.009	&	0.175	$\pm$	0.020	&	0.135	$\pm$	0.019	&	0.308	$\pm$	0.008	&	0.572	$\pm$	0.025	\\						
WISE J1050+5056	&	 Keck/NIRSPEC-J  	&	T8	&		---		&	0.224	$\pm$	0.007	&		---		&		---		&	0.332	$\pm$	0.005	&		---		\\						
WISE J1051$-$2138 	&	 Palomar/TSpec 	&	T9:	&	0.113	$\pm$	0.026	&	0.132	$\pm$	0.003	&	0.262	$\pm$	0.008	&	0.075	$\pm$	0.006	&	0.254	$\pm$	0.002	&	0.412	$\pm$	0.007	\\						
WISE J1124$-$0421 	&	 IRTF/SpeX     	&	T7	&	0.108	$\pm$	0.005	&	0.269	$\pm$	0.003	&	0.259	$\pm$	0.010	&	0.252	$\pm$	0.008	&	0.366	$\pm$	0.003	&	0.692	$\pm$	0.012	\\						
WISE J1143+4431	&	 Keck/NIRSPEC-J  	&	T8.5	&		---		&	0.170	$\pm$	0.018	&		---		&		---		&	0.248	$\pm$	0.014	&		---		\\						
WISE J1221$-$3136	&	 IRTF/SpeX     	&	T6.5	&	0.136	$\pm$	0.007	&	0.298	$\pm$	0.005	&	0.268	$\pm$	0.013	&	0.258	$\pm$	0.013	&	0.399	$\pm$	0.005	&	0.579	$\pm$	0.016	\\						
WISE J1225$-$1013 	&	 IRTF/SpeX     	&	T6	&	0.160	$\pm$	0.004	&	0.358	$\pm$	0.004	&	0.289	$\pm$	0.008	&	0.301	$\pm$	0.007	&	0.454	$\pm$	0.003	&	0.717	$\pm$	0.011	\\						
WISE J1250+2628	&	 Keck/NIRSPEC-J  	&	T6.5	&		---		&	0.312	$\pm$	0.003	&		---		&		---		&	0.422	$\pm$	0.002	&		---		\\						
WISE J1257+4008	&	 IRTF/SpeX     	&	T7	&	0.097	$\pm$	0.010	&	0.337	$\pm$	0.008	&	0.206	$\pm$	0.018	&	0.177	$\pm$	0.016	&	0.386	$\pm$	0.007	&	0.670	$\pm$	0.025	\\						
WISE J1301$-$0302	&	 Keck/NIRSPEC-J  	&	T8.5	&		---		&	0.191	$\pm$	0.015	&		---		&		---		&	0.273	$\pm$	0.009	&		---		\\						
WISE J1318$-$1758 	&	 Palomar/TSpec 	&	T9:	&	0.072	$\pm$	0.020	&	0.122	$\pm$	0.002	&	0.113	$\pm$	0.006	&	0.133	$\pm$	0.004	&	0.285	$\pm$	0.002	&	0.637	$\pm$	0.005	\\						
WISE J1337+2636	&	 Keck/NIRSPEC-J  	&	T5	&		---		&	0.366	$\pm$	0.004	&		---		&		---		&	0.524	$\pm$	0.003	&		---		\\						
WISE J1400$-$3850 	&	 IRTF/SpeX     	&	T4	&	0.399	$\pm$	0.013	&	0.520	$\pm$	0.010	&	0.437	$\pm$	0.018	&	0.604	$\pm$	0.017	&	0.677	$\pm$	0.011	&	0.850	$\pm$	0.021	\\						
WISE J1517+0529	&	 Keck/NIRSPEC-J	&	T8	&		---		&	0.175	$\pm$	0.027	&		---		&		---		&	0.294	$\pm$	0.013	&		---		\\						
WISE J1523+3125   	&	 Gemini/GNIRS  	&	T6.5 pec	&	0.090	$\pm$	0.011	&	0.298	$\pm$	0.008	&	0.222	$\pm$	0.013	&	0.256	$\pm$	0.020	&	0.401	$\pm$	0.007	&	0.652	$\pm$	0.025	\\						
WISE J1542+2230	&	 HST/WFC3	&	T9.5	&	0.008	$\pm$	0.014	&	0.092	$\pm$	0.009	&	0.106	$\pm$	0.013	&	0.136	$\pm$	0.017	&	0.182	$\pm$	0.009	&	0.539	$\pm$	0.019	\\						
WISE J1544+5842   	&	 Keck/NIRSPEC-J	&	T7.5	&		---		&	0.210	$\pm$	0.027	&		---		&		---		&	0.367	$\pm$	0.021	&		---		\\						
WISE J1632+0329   	&	 IRTF/SpeX     	&	T5	&	0.216	$\pm$	0.013	&	0.365	$\pm$	0.011	&	0.239	$\pm$	0.024	&	0.439	$\pm$	0.021	&	0.513	$\pm$	0.013	&	0.741	$\pm$	0.032	\\						
WISE J1636$-$0743 	&	 IRTF/SpeX     	&	T4.5	&	0.448	$\pm$	0.020	&	0.698	$\pm$	0.019	&	0.366	$\pm$	0.024	&	0.591	$\pm$	0.023	&	0.807	$\pm$	0.020	&	0.789	$\pm$	0.035	\\						
WISE J1707$-$1744 	&	 Palomar/TSpec 	&	T5:	&	0.226	$\pm$	0.016	&	0.352	$\pm$	0.009	&	0.301	$\pm$	0.025	&	0.391	$\pm$	0.018	&	0.535	$\pm$	0.010	&	0.794	$\pm$	0.028	\\						
WISE J1721+1117   	&	 IRTF/SpeX     	&	T6	&	0.144	$\pm$	0.015	&	0.372	$\pm$	0.011	&	0.236	$\pm$	0.031	&	0.279	$\pm$	0.026	&	0.425	$\pm$	0.011	&	0.688	$\pm$	0.040	\\						
WISE J1730+4207   	&	 IRTF/SpeX     	&	T0 sb	&	0.549	$\pm$	0.008	&	0.679	$\pm$	0.008	&	0.622	$\pm$	0.008	&	0.831	$\pm$	0.008	&	0.751	$\pm$	0.008	&	0.870	$\pm$	0.010	\\						
WISE J1734+5023   	&	 IRTF/SpeX     	&	T4	&	0.389	$\pm$	0.004	&	0.339	$\pm$	0.003	&	0.498	$\pm$	0.005	&	0.543	$\pm$	0.005	&	0.650	$\pm$	0.004	&	0.936	$\pm$	0.007	\\						
WISE J1736+6059	&	 Keck/NIRSPEC-J  	&	T8	&		---		&	0.196	$\pm$	0.006	&		---		&		---		&	0.295	$\pm$	0.005	&		---		\\						
WISE J1738+6142	&	 Palomar/TSpec 	&	extr. red	&	0.527	$\pm$	0.038	&	0.792	$\pm$	0.035	&	0.629	$\pm$	0.020	&	1.148	$\pm$	0.019	&	0.719	$\pm$	0.033	&	0.844	$\pm$	0.022	\\						
	&	 IRTF/SpeX     	&	extr. red	&	0.676	$\pm$	0.026	&	0.998	$\pm$	0.025	&	0.635	$\pm$	0.015	&	1.095	$\pm$	0.017	&	1.008	$\pm$	0.024	&	0.821	$\pm$	0.018	\\						
WISE J1741+1327   	&	 IRTF/SpeX     	&	T5	&	0.244	$\pm$	0.015	&	0.425	$\pm$	0.011	&	0.334	$\pm$	0.026	&	0.357	$\pm$	0.023	&	0.511	$\pm$	0.011	&	0.643	$\pm$	0.030	\\						
WISE J1743+4211   	&	 Palomar/TSpec 	&	T4.5	&	0.381	$\pm$	0.007	&	0.493	$\pm$	0.005	&	0.397	$\pm$	0.007	&	0.491	$\pm$	0.006	&	0.610	$\pm$	0.005	&	0.759	$\pm$	0.008	\\						
WISE J1745+6459	&	 Keck/NIRSPEC-J  	&	T7	&		---		&	0.298	$\pm$	0.012	&		---		&		---		&	0.400	$\pm$	0.010	&		---		\\						
WISE J1746$-$0338 	&	 Palomar/TSpec 	&	T6	&	0.181	$\pm$	0.015	&	0.338	$\pm$	0.008	&	0.369	$\pm$	0.022	&	0.305	$\pm$	0.014	&	0.465	$\pm$	0.008	&	0.755	$\pm$	0.023	\\						
WISE J1755+1803   	&	 Palomar/TSpec 	&	T2	&	0.630	$\pm$	0.009	&	0.610	$\pm$	0.006	&	0.533	$\pm$	0.006	&	0.847	$\pm$	0.006	&	0.696	$\pm$	0.007	&	0.827	$\pm$	0.007	\\						
WISE J1759+5442	&	 Keck/NIRSPEC-J  	&	T7	&		---		&	0.252	$\pm$	0.009	&		---		&		---		&	0.379	$\pm$	0.007	&		---		\\						
WISE J1809$-$0448	&	 IRTF/SpeX     	&	T0.5	&	0.619	$\pm$	0.006	&	0.694	$\pm$	0.005	&	0.556	$\pm$	0.005	&	0.950	$\pm$	0.006	&	0.757	$\pm$	0.004	&	0.765	$\pm$	0.006	\\						
WISE J1812+2007	&	 Keck/NIRSPEC-J  	&	T9	&		---		&	0.138	$\pm$	0.015	&		---		&		---		&	0.216	$\pm$	0.011	&		---		\\						
WISE J1813+2835	&	 Keck/NIRSPEC-J  	&	T8	&		---		&	0.172	$\pm$	0.003	&		---		&		---		&	0.287	$\pm$	0.002	&		---		\\						
WISE J1840+2932	&	 Keck/NIRSPEC-J  	&	T6	&		---		&	0.325	$\pm$	0.013	&		---		&		---		&	0.465	$\pm$	0.010	&		---		\\						
WISE J1909$-$5204	&	 Magellan/FIRE 	&	T5.5	&	0.292	$\pm$	0.005	&	0.335	$\pm$	0.002	&	0.337	$\pm$	0.003	&	0.270	$\pm$	0.002	&	0.550	$\pm$	0.003	&	0.737	$\pm$	0.004	\\						
WISE J1913+6444   	&	 Palomar/TSpec 	&	T5:	&	0.362	$\pm$	0.028	&	0.481	$\pm$	0.016	&	0.338	$\pm$	0.034	&	0.418	$\pm$	0.027	&	0.550	$\pm$	0.017	&	0.834	$\pm$	0.039	\\						
WISE J1928+2356   	&	 IRTF/SpeX     	&	T6	&	0.210	$\pm$	0.001	&	0.447	$\pm$	0.001	&	0.300	$\pm$	0.001	&	0.344	$\pm$	0.001	&	0.605	$\pm$	0.001	&	0.701	$\pm$	0.001	\\						
WISE J1954+6915	&	 Keck/NIRSPEC-J  	&	T5.5	&		---		&	0.404	$\pm$	0.007	&		---		&		---		&	0.494	$\pm$	0.005	&		---		\\						
WISE J1955$-$2540	&	 Keck/NIRSPEC-J  	&	T8	&		---		&	0.166	$\pm$	0.007	&		---		&		---		&	0.288	$\pm$	0.005	&		---		\\						
WISE J2008$-$0834 	&	 IRTF/SpeX     	&	T5.5	&	0.205	$\pm$	0.005	&	0.277	$\pm$	0.003	&	0.351	$\pm$	0.009	&	0.357	$\pm$	0.008	&	0.543	$\pm$	0.004	&	0.829	$\pm$	0.012	\\						
WISE J2014+0424   	&	 Gemini/GNIRS  	&	T6.5 pec	&	0.096	$\pm$	0.006	&	0.268	$\pm$	0.004	&	0.214	$\pm$	0.009	&	0.253	$\pm$	0.009	&	0.409	$\pm$	0.004	&	0.715	$\pm$	0.014	\\						
WISE J2015+6646   	&	 Palomar/TSpec 	&	T8	&	0.071	$\pm$	0.015	&	0.207	$\pm$	0.008	&	0.138	$\pm$	0.019	&	0.149	$\pm$	0.014	&	0.350	$\pm$	0.008	&	0.594	$\pm$	0.020	\\						
WISE J2019$-$1148 	&	 Palomar/TSpec 	&	T8:	&	0.063	$\pm$	0.041	&	0.137	$\pm$	0.018	&	0.141	$\pm$	0.040	&	0.122	$\pm$	0.026	&	0.245	$\pm$	0.018	&	0.675	$\pm$	0.040	\\						
WISE J2030+0749  	&	 IRTF/SpeX     	&	T1.5	&	0.714	$\pm$	0.002	&	0.828	$\pm$	0.002	&	0.585	$\pm$	0.001	&	0.889	$\pm$	0.001	&	0.949	$\pm$	0.002	&	0.854	$\pm$	0.002	\\						
WISE J2043+6220	&	 IRTF/SpeX     	&	T1.5	&	0.561	$\pm$	0.009	&	0.520	$\pm$	0.006	&	0.610	$\pm$	0.011	&	1.009	$\pm$	0.011	&	0.793	$\pm$	0.008	&	0.995	$\pm$	0.013	\\						
WISE J2123$-$2614 	&	 IRTF/SpeX     	&	T5.5	&	0.223	$\pm$	0.018	&	0.383	$\pm$	0.012	&	0.244	$\pm$	0.035	&	0.297	$\pm$	0.030	&	0.496	$\pm$	0.013	&	0.745	$\pm$	0.044	\\						
WISE J2147$-$1029	&	 Keck/NIRSPEC-J  	&	T7.5	&		---		&	0.214	$\pm$	0.006	&		---		&		---		&	0.356	$\pm$	0.004	&		---		\\						
WISE J2236+5105   	&	 Palomar/TSpec 	&	T5.5	&	0.185	$\pm$	0.001	&	0.374	$\pm$	0.001	&	0.312	$\pm$	0.001	&	0.423	$\pm$	0.001	&	0.477	$\pm$	0.001	&	0.708	$\pm$	0.001	\\						
WISE J2237+7228   	&	 Keck/NIRSPEC-J	&	T6	&	0.170	$\pm$	0.004	&	0.345	$\pm$	0.005	&		---		&		---		&	0.484	$\pm$	0.004	&		---		\\						
WISE J2301+0216   	&	 IRTF/SpeX     	&	T6.5	&	0.133	$\pm$	0.006	&	0.266	$\pm$	0.005	&	0.343	$\pm$	0.012	&	0.276	$\pm$	0.010	&	0.421	$\pm$	0.005	&	0.844	$\pm$	0.016	\\						
WISE J2303+1914   	&	 Palomar/TSpec 	&	T4:	&	0.412	$\pm$	0.002	&	0.467	$\pm$	0.001	&	0.405	$\pm$	0.003	&	0.525	$\pm$	0.002	&	0.666	$\pm$	0.001	&	0.841	$\pm$	0.003	\\						
WISE J2335+4222   	&	 Keck/NIRSPEC-JH	&	T7	&		---		&	0.274	$\pm$	0.008	&		---		&	0.208	$\pm$	0.009	&	0.390	$\pm$	0.010	&	0.671	$\pm$	0.013	\\						
WISE J2357+1227   	&	 IRTF/SpeX     	&	T6	&	0.143	$\pm$	0.005	&	0.384	$\pm$	0.004	&	0.245	$\pm$	0.009	&	0.295	$\pm$	0.008	&	0.387	$\pm$	0.004	&	0.593	$\pm$	0.010	\\						
																																			
\\                                                                                                                                                   																																			
\multicolumn{9}{c}{T Dwarfs from Table~\ref{repeat_spec}} \\  																																			
\\ 																																			
																																			
WISE J0920+4538	&	Palomar/TSpec	&	L9 sb?	&	0.588	$\pm$	0.001	&	0.745	$\pm$	0.001	&	0.618	$\pm$	0.001	&	1.003	$\pm$	0.001	&	0.774	$\pm$	0.001	&	0.872	$\pm$	0.001	\\						
ULAS J0950+0117	&	 Magellan/FIRE 	&	T8	&	0.066	$\pm$	0.002	&	0.187	$\pm$	0.001	&	0.189	$\pm$	0.001	&	0.142	$\pm$	0.001	&	0.394	$\pm$	0.001	&	0.705	$\pm$	0.002	\\						
WISE J1246$-$3139	&	Palomar/TSpec	&	T1	&	0.529	$\pm$	0.001	&	0.682	$\pm$	0.001	&	0.553	$\pm$	0.001	&	0.909	$\pm$	0.001	&	0.776	$\pm$	0.001	&	0.868	$\pm$	0.001	\\						
LHS 2803B	&	 IRTF/SpeX     	&	T5.5	&	0.168	$\pm$	0.007	&	0.270	$\pm$	0.005	&	0.297	$\pm$	0.015	&	0.415	$\pm$	0.014	&	0.534	$\pm$	0.006	&	0.711	$\pm$	0.019	\\						
BD +01\degr 2920B	&	 Magellan/FIRE 	&	T8	&	0.070	$\pm$	0.006	&	0.182	$\pm$	0.002	&	0.236	$\pm$	0.004	&	0.125	$\pm$	0.002	&	0.393	$\pm$	0.003	&	0.720	$\pm$	0.004	\\						
WISE J1449+1147	&	Gemini/GNIRS	&	T5 pec	&	0.268	$\pm$	0.006	&	0.378	$\pm$	0.004	&	0.301	$\pm$	0.006	&	0.394	$\pm$	0.009	&	0.559	$\pm$	0.005	&	0.767	$\pm$	0.011	\\						
	&	Palomar/TSpec	&	T5 pec	&	0.232	$\pm$	0.016	&	0.350	$\pm$	0.009	&	0.303	$\pm$	0.026	&	0.387	$\pm$	0.017	&	0.543	$\pm$	0.011	&	0.796	$\pm$	0.029	\\						
PSOJ226.25$-$28.89	&	Palomar/TSpec	&	T2:	&	0.699	$\pm$	0.018	&	0.649	$\pm$	0.008	&	0.561	$\pm$	0.011	&	0.831	$\pm$	0.008	&	0.799	$\pm$	0.008	&	0.827	$\pm$	0.010	\\						
VHS J1543$-$0439	&	 IRTF/SpeX     	&	T5:	&	0.321	$\pm$	0.019	&	0.381	$\pm$	0.014	&	0.396	$\pm$	0.034	&	0.523	$\pm$	0.028	&	0.621	$\pm$	0.020	&	0.750	$\pm$	0.040	\\						
PSOJ246.42+15.46	&	Palomar/TSpec	&	T4.5:	&	0.319	$\pm$	0.014	&	0.441	$\pm$	0.009	&	0.373	$\pm$	0.019	&	0.438	$\pm$	0.013	&	0.604	$\pm$	0.010	&	0.787	$\pm$	0.019	\\						
PSOJ247.32+03.59	&	Palomar/TSpec	&	T2	&	0.442	$\pm$	0.003	&	0.589	$\pm$	0.002	&	0.456	$\pm$	0.002	&	0.898	$\pm$	0.002	&	0.677	$\pm$	0.002	&	0.751	$\pm$	0.003	\\						
WISE J1717+6128	&	Gemini/GNIRS	&	T8	&	0.026	$\pm$	0.017	&	0.201	$\pm$	0.009	&	0.207	$\pm$	0.019	&	0.115	$\pm$	0.018	&	0.316	$\pm$	0.008	&	0.651	$\pm$	0.028	\\						
WISE J1809+3838   	&	 IRTF/SpeX     	&	T7.5	&	0.063	$\pm$	0.014	&	0.232	$\pm$	0.011	&	0.198	$\pm$	0.024	&	0.148	$\pm$	0.019	&	0.345	$\pm$	0.010	&	0.609	$\pm$	0.031	\\						
WISE J2342+0856	&	IRTF/SpeX	&	T6.5	&	0.114	$\pm$	0.004	&	0.328	$\pm$	0.004	&	0.213	$\pm$	0.007	&	0.274	$\pm$	0.007	&	0.380	$\pm$	0.003	&	0.596	$\pm$	0.009	\\						
WISE J2344+1034	&	Gemini/GNIRS	&	T9	&	0.037	$\pm$	0.012	&	0.107	$\pm$	0.005	&	0.149	$\pm$	0.015	&	0.062	$\pm$	0.017	&	0.233	$\pm$	0.005	&	0.538	$\pm$	0.025	\\						
																																			
\enddata																																			
\tablenotetext{a}{\citet{cushing2011}}																																			
\tablenotetext{b}{\citet{burgasser2011}}																																			
\end{deluxetable}
